Spin-Point-Group Classification of Multipoles for Nonrelativistic Collinear Magnets

Multipole moments provide a unified symmetry language for describing electronic degrees of freedom and their associated physical responses. Although active multipoles have been systematically classified for crystallographic and magnetic point groups, their classification in spin point groups, which naturally describe magnetic systems in the absence of spin-orbit coupling, has remained unexplored. In this work, we present a complete classification of active orbital and spin multipoles for all 32 nonmagnetic and 122 collinear spin point groups. Treating orbital and spin degrees of freedom independently, we identify the symmetry-allowed multipoles associated with nonmagnetic and collinear magnetic orderings and clarify their hierarchy through comparisons among the corresponding spin point groups. The resulting classification provides a symmetry-based database that distinguishes structural and magnetic contributions to active multipoles and directly identifies microscopic order parameters, including those responsible for $d$-, $g$-, and $i$-wave altermagnetism. Furthermore, by classifying response tensors within the same framework, we establish a correspondence between active multipoles and symmetry-allowed physical responses. This correspondence systematically distinguishes nonrelativistic responses that survive without spin-orbit coupling from those requiring relativistic effects, providing a unified framework for understanding and predicting spin-dependent electromagnetic and transport phenomena in magnetic materials.

==> (inline-0) <==
\begin{tabular}{lcccccccc}
\hline \hline
SPG type & Nontrivial SPG $\mathcal{G}_{\mathrm{NT}}$ & $\mathcal{P}$ & $\mathcal{T}$ & $\mathcal{PT}$ & Even-parity &  Odd-parity  & Even-parity & Odd-parity \\ \cline{6-9}
& & & & & Orbital E, ET & Orbital E, ET & Spin E, ET & Spin E, ET \\ 
\hline 
Nonmagnetic SPG
& ${}^1 4/{}^1 m {}^1 \bar{3} {}^1 2/{}^1 m$, ${}^1 2/{}^1 m {}^1 \bar{3}$, 
& $\bigcirc$& $\bigcirc$& $\bigcirc$ & $\checkmark$ \rule[0pt]{0pt}{8pt} 
\\
& ${}^1 4/{}^1 m {}^1 m {}^1 m$,  ${}^1 4/{}^1 m$, 
\\
& ${}^1 m {}^1 m {}^1 m$, ${}^1 2/{}^1 m$, ${}^1 \bar{1}$,
\\
& ${}^1 6/{}^1 m {}^1 m {}^1 m$, ${}^1 6/{}^1 m$, ${}^1 \bar{3} {}^1 m$, ${}^1 \bar{3}$
\\
\cline{2-9}
& ${}^1 4 {}^1 3 {}^1 2$, ${}^1 \bar{4} {}^1 3 {}^1 m$, ${}^1 2 {}^1 3$, 
& $\times$& $\bigcirc$& $\times$ & $\checkmark$ & $\checkmark$ \rule[0pt]{0pt}{8pt} 
\\
& ${}^1 4 {}^1 2 {}^1 2$, ${}^1 \bar{4} {}^1 2 {}^1 m$, ${}^1 4 {}^1 m {}^1 m$, 
\\
& ${}^1 4$, ${}^1 \bar{4}$, ${}^1 2 {}^1 2 {}^1 2$, ${}^1 m {}^1 m {}^1 2$, ${}^1 2$, ${}^1 m$, ${}^1 1$,
\\
& ${}^1 6 {}^1 2 {}^1 2$, ${}^1 \bar{6} {}^1 m {}^1 2$, ${}^1 6 {}^1 m {}^1 m$, 
\\
& ${}^1 6$, ${}^1 \bar{6}$, ${}^1 3 {}^1 2$, ${}^1 3 {}^1 m$, ${}^1 3$  
\\
\hline 

Collinear SPG with
& ${}^1 4/{}^1 m {}^1 \bar{3} {}^1 2/{}^1 m {}^{\bar{1}} 1 $, ${}^1 2/{}^1 m {}^1 \bar{3} {}^{\bar{1}} 1 $,
& $\bigcirc$& $\bigcirc$& $\bigcirc$ & $\checkmark$ \rule[0pt]{0pt}{8pt} 
\\
$\mathcal{T}$-symmetric nontrivial
& ${}^1 4/{}^1 m {}^1 m {}^1 m {}^{\bar{1}} 1 $,  ${}^1 4/{}^1 m {}^{\bar{1}} 1 $,
\\
group
& ${}^1 m {}^1 m {}^1 m {}^{\bar{1}} 1 $, ${}^1 2/{}^1 m {}^{\bar{1}} 1 $, ${}^1 \bar{1} {}^{\bar{1}} 1 $,
\\
& ${}^1 6/{}^1 m {}^1 m {}^1 m {}^{\bar{1}} 1 $, ${}^1 6/{}^1 m {}^{\bar{1}} 1 $, ${}^1 \bar{3} {}^1 m {}^{\bar{1}} 1 $, ${}^1 \bar{3} {}^{\bar{1}} 1 $
\\
\cline{2-9}
& ${}^1 4 {}^1 3 {}^1 2 {}^{\bar{1}} 1 $, ${}^1 \bar{4} {}^1 3 {}^1 m {}^{\bar{1}} 1 $, ${}^1 2 {}^1 3 {}^{\bar{1}} 1 $,
& $\times$& $\bigcirc$& $\times$ & $\checkmark$ & $\checkmark$ \rule[0pt]{0pt}{8pt} 
\\
& ${}^1 4 {}^1 2 {}^1 2 {}^{\bar{1}} 1 $, ${}^1 \bar{4} {}^1 2 {}^1 m {}^{\bar{1}} 1 $, ${}^1 4 {}^1 m {}^1 m {}^{\bar{1}} 1 $,
\\
& ${}^1 4 {}^{\bar{1}} 1 $, ${}^1 \bar{4} {}^{\bar{1}} 1 $, ${}^1 2 {}^1 2 {}^1 2 {}^{\bar{1}} 1 $, ${}^1 m {}^1 m {}^1 2 {}^{\bar{1}} 1 $,
\\
& ${}^1 2 {}^{\bar{1}} 1 $, ${}^1 m {}^{\bar{1}} 1 $, ${}^1 1 {}^{\bar{1}} 1 $,
\\
& ${}^1 6 {}^1 2 {}^1 2 {}^{\bar{1}} 1 $, ${}^1 \bar{6} {}^1 m {}^1 2 {}^{\bar{1}} 1 $, ${}^1 6 {}^1 m {}^1 m {}^{\bar{1}} 1 $,
\\
& ${}^1 6 {}^{\bar{1}} 1 $, ${}^1 \bar{6} {}^{\bar{1}} 1 $, ${}^1 3 {}^1 2 {}^{\bar{1}} 1 $, ${}^1 3 {}^1 m {}^{\bar{1}} 1 $, ${}^1 3 {}^{\bar{1}} 1 $
\\
\cline{2-9}

Collinear SPG with
& ${}^{\bar{1}} 4/{}^1 m {}^1 \bar{3} {}^{\bar{1}} 2/ {}^{\bar{1}} m$, ${}^1 4/{}^1 m {}^{\bar{1}} m {}^{\bar{1}} m$, ${}^{\bar{1}} 4/{}^1 m {}^{\bar{1}} m {}^1 m$, 
& $\bigcirc$& $\times$& $\times$ & $\checkmark$ &  & $\checkmark$ \rule[0pt]{0pt}{8pt}
\\
non-unitary nontrivial
& ${}^{\bar{1}} 4/{}^1 m$, ${}^{\bar{1}} m {}^{\bar{1}} m {}^1 m$, ${}^{\bar{1}} 2/{}^{\bar{1}} m$,
\\
group
& ${}^1 6/{}^1 m {}^{\bar{1}} m {}^{\bar{1}} m$, ${}^{\bar{1}} 6/{}^{\bar{1}} m {}^1 m {}^{\bar{1}} m$, ${}^{\bar{1}} 6/{}^{\bar{1}} m$, ${}^1 \bar{3} {}^{\bar{1}} m$ 
\\
\cline{2-9}
& ${}^1 4/{}^{\bar{1}} m {}^{\bar{1}} \bar{3} {}^1 2/ {}^{\bar{1}} m$, ${}^{\bar{1}} 4/{}^{\bar{1}} m {}^{\bar{1}} \bar{3} {}^{\bar{1}} 2/{}^1 m$, ${}^1 2/{}^{\bar{1}} m {}^{\bar{1}} \bar{3}$, 
& $\times$& $\times$ & $\bigcirc$ & $\checkmark$ & & & $\checkmark$ \rule[0pt]{0pt}{8pt}
\\
& ${}^1 4/{}^{\bar{1}} m {}^{\bar{1}} m {}^{\bar{1}} m$, ${}^{\bar{1}} 4/{}^{\bar{1}} m {}^{\bar{1}} m {}^1 m$, ${}^1 4/{}^{\bar{1}} m {}^1 m {}^1 m$, 
\\
& ${}^{\bar{1}} 4/{}^{\bar{1}} m$, ${}^1 4/{}^{\bar{1}} m$, 
\\
& ${}^{\bar{1}} m {}^{\bar{1}} m {}^{\bar{1}} m$, ${}^{\bar{1}} m {}^1 m {}^1 m$, ${}^{\bar{1}} 2/{}^1 m$, ${}^1 2/{}^{\bar{1}} m$, ${}^{\bar{1}} \bar{1}$, 
\\
& ${}^1 6/{}^{\bar{1}} m {}^{\bar{1}} m {}^{\bar{1}} m$, ${}^{\bar{1}} 6/{}^1 m {}^1 m {}^{\bar{1}} m$, ${}^1 6/{}^{\bar{1}} m {}^1 m {}^1 m$, 
\\
& ${}^{\bar{1}} 6/{}^1 m$, ${}^1 6/{}^{\bar{1}} m$, ${}^{\bar{1}} \bar{3} {}^{\bar{1}} m$, ${}^{\bar{1}} \bar{3} {}^1 m$, ${}^{\bar{1}} \bar{3}$  
\\
\cline{2-9}
& ${}^{\bar{1}} 4 {}^1 3 {}^{\bar{1}} 2$, ${}^{\bar{1}} \bar{4} {}^1 3 {}^{\bar{1}} m$, ${}^1 4 {}^{\bar{1}} 2 {}^{\bar{1}} 2$, ${}^{\bar{1}} 4 {}^1 2 {}^{\bar{1}} 2$, 
& $\times$& $\times$& $\times$ & $\checkmark$ & $\checkmark$  & $\checkmark$ & $\checkmark$
 \rule[0pt]{0pt}{8pt}
\\
& ${}^1 \bar{4} {}^{\bar{1}} 2 {}^{\bar{1}} m$, ${}^{\bar{1}} \bar{4} {}^1 2 {}^{\bar{1}} m$, ${}^{\bar{1}} \bar{4} {}^{\bar{1}} 2 {}^1 m$, 
\\
& ${}^1 4 {}^{\bar{1}} m {}^{\bar{1}} m$,  ${}^{\bar{1}} 4 {}^{\bar{1}}  m {}^1 m$, ${}^{\bar{1}} 4$, ${}^{\bar{1}} \bar{4}$,
\\
& ${}^{\bar{1}} 2 {}^{\bar{1}} 2 {}^1 2$, ${}^{\bar{1}} m {}^{\bar{1}} m {}^1 2$, ${}^{\bar{1}} m {}^1 m {}^{\bar{1}} 2$, ${}^{\bar{1}} 2$, ${}^{\bar{1}} m$, 
\\
& ${}^1 6 {}^{\bar{1}} 2 {}^{\bar{1}} 2$, ${}^{\bar{1}} 6 {}^1 2 {}^{\bar{1}} 2$, ${}^1 \bar{6} {}^{\bar{1}} m {}^{\bar{1}} 2$,  ${}^{\bar{1}} \bar{6} {}^{\bar{1}} m {}^1 2$, ${}^{\bar{1}} \bar{6} {}^1 m {}^{\bar{1}} 2$,  
\\
& ${}^1 6 {}^{\bar{1}} m {}^{\bar{1}} m$, ${}^{\bar{1}} 6 {}^1 m {}^{\bar{1}} m$, ${}^{\bar{1}} 6$, ${}^{\bar{1}} \bar{6}$, ${}^1 3 {}^{\bar{1}} 2$, ${}^1 3 {}^{\bar{1}} m$
\\
\cline{2-9}

Collinear SPG with 
& ${}^1 4/{}^1 m {}^1 \bar{3} {}^1 2/{}^1 m$, ${}^1 2/{}^1 m {}^1 \bar{3}$, 
& $\bigcirc$& $\times$& $\times$ & $\checkmark$ &  & $\checkmark$ \rule[0pt]{0pt}{8pt}
\\
unitary nontrivial
& ${}^1 4/{}^1 m {}^1 m {}^1 m$,  ${}^1 4/{}^1 m$, ${}^1 m {}^1 m {}^1 m$, ${}^1 2/{}^1 m$, ${}^1 \bar{1}$,
\\
group
& ${}^1 6/{}^1 m {}^1 m {}^1 m$, ${}^1 6/{}^1 m$, ${}^1 \bar{3} {}^1 m$, ${}^1 \bar{3}$
\\
\cline{2-9}
& ${}^1 4 {}^1 3 {}^1 2$, ${}^1 \bar{4} {}^1 3 {}^1 m$, ${}^1 2 {}^1 3$, 
& $\times$& $\times$& $\times$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ \rule[0pt]{0pt}{8pt}
\\
& ${}^1 4 {}^1 2 {}^1 2$, ${}^1 \bar{4} {}^1 2 {}^1 m$, ${}^1 4 {}^1 m {}^1 m$, 
\\
& ${}^1 4$, ${}^1 \bar{4}$, ${}^1 2 {}^1 2 {}^1 2$, ${}^1 m {}^1 m {}^1 2$, ${}^1 2$, ${}^1 m$, ${}^1 1$,
\\
& ${}^1 6 {}^1 2 {}^1 2$, ${}^1 \bar{6} {}^1 m {}^1 2$, ${}^1 6 {}^1 m {}^1 m$, 
\\
& ${}^1 6$, ${}^1 \bar{6}$, ${}^1 3 {}^1 2$, ${}^1 3 {}^1 m$, ${}^1 3$  
\\
\hline\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ll cc@{\hspace{3mm}}cccc}
\hline\hline
&&  \multicolumn{6}{c}{Even-parity} 
\\ 
\cline{3-8} 

&& \multicolumn{3}{c}{Orbital E} &&  \multicolumn{2}{c}{Orbital ET}  
\\ 
\cline{3-5} \cline{7-8} 

Nonmagnetic SPG
&
Collinear SPG
& $l=0$ & $2$ & $4$ &&
$1$ & $3$ 
\\ 
\hline

$\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 4/{}^1 m {}^1 \bar{3} {}^1 2/{}^1 m$
&
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times  {}^1 4/{}^1 m {}^1 \bar{3} {}^1 2/{}^1 m {}^{\bar{1}} 1$ 
& $Q_0^{\mathrm{(o)}}$ &  & $Q_4^{\mathrm{(o)}}$ &&
& 
\\

$\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 2/{}^1 m {}^1 \bar{3}$
&
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2/{}^1 m {}^1 \bar{3} {}^{\bar{1}} 1$
& $Q_0^{\mathrm{(o)}}$ & & $Q_4^{\mathrm{(o)}}$ &&
& $G_{xyz}^{\mathrm{(o)}}$
\\

$\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 4/{}^1 m {}^1 m {}^1 m$
&
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4/{}^1 m {}^1 m {}^1 m {}^{\bar{1}} 1$
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}, Q_{4u}^{\mathrm{(o)}}$ &&
& 
\\

$\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 4/{}^1 m$
&
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4/{}^1 m {}^{\bar{1}} 1$
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}, Q_{4u}^{\mathrm{(o)}}, Q_{4z}^{\alpha \mathrm{(o)}}$ &&
$G_z^{\mathrm{(o)}}$ & $G_z^{\alpha \mathrm{(o)}}$ 
\\

$\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 m {}^1 m {}^1 m$
&
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 m {}^1 m {}^1 m {}^{\bar{1}} 1$
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$ &&
& $G_{xyz}^{\mathrm{(o)}}$ 
\\

$\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 2/{}^1 m$
&
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2/{}^1 m {}^{\bar{1}} 1$
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$ &&
$G_y^{\mathrm{(o)}}$ & $G_{xyz}^{\mathrm{(o)}}$, $G_y^{\alpha \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$ 
\\

$\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 6/{}^1 m {}^1 m {}^1 m$
&
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6/{}^1 m {}^1 m {}^1 m {}^{\bar{1}} 1$
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$ &&
& 
\\

$\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 6/{}^1 m$
&
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6/{}^1 m {}^{\bar{1}} 1$
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$ &&
$G_z^{\mathrm{(o)}}$ & $G_z^{\alpha \mathrm{(o)}}$ 
\\

$\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 \bar{3} {}^1 m$
&
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{3} {}^1 m {}^{\bar{1}} 1$
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$ &&
& $G_{3b}^{\mathrm{(o)}}$ 
\\

$\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 \bar{3}$
&
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{3} {}^{\bar{1}} 1$
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$ &&
$G_z^{\mathrm{(o)}}$ & $G_{3a}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(o)}}$, $G_z^{\alpha \mathrm{(o)}}$ 
\\
\hline\hline
\end{tabular}
\begin{tabular}{lcc@{\hspace{3mm}}cccc}
\hline\hline
&  \multicolumn{6}{c}{Even-parity} 
\\ 
\cline{2-7} 

& \multicolumn{3}{c}{E} &&  \multicolumn{2}{c}{ET}  
\\ 
\cline{2-4} \cline{6-7} 

Collinear SPG
& $l=0$ & $2$ & $4$ &&
$1$ & $3$ 
\\ 
\hline

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4/{}^1 m {}^1 \bar{3} {}^1 2/{}^1 m$  
& $Q_0^{\mathrm{(o)}}$ &  & $Q_4^{\mathrm{(o)}}$ &&
& 
\\
& $Q_0^{\mathrm{(s)}}$ &  & $Q_4^{\mathrm{(s)}}$ &&
& 
\\

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2/{}^1 m {}^1 \bar{3}$  
& $Q_0^{\mathrm{(o)}}$ & & $Q_4^{\mathrm{(o)}}$ &&
& $G_{xyz}^{\mathrm{(o)}}$
\\
& $Q_0^{\mathrm{(s)}}$ & & $Q_4^{\mathrm{(s)}}$ &&
& $G_{xyz}^{\mathrm{(s)}}$
\\

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4/{}^1 m {}^1 m {}^1 m$  
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}, Q_{4u}^{\mathrm{(o)}}$ &&
& 
\\
& $Q_0^{\mathrm{(s)}}$ & $Q_u^{\mathrm{(s)}}$ & $Q_4^{\mathrm{(s)}}, Q_{4u}^{\mathrm{(s)}}$ &&
& 
\\

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4/{}^1 m$  
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}, Q_{4u}^{\mathrm{(o)}}, Q_{4z}^{\alpha \mathrm{(o)}}$ &&
$G_z^{\mathrm{(o)}}$ & $G_z^{\alpha \mathrm{(o)}}$ 
\\
& $Q_0^{\mathrm{(s)}}$ & $Q_u^{\mathrm{(s)}}$ & $Q_4^{\mathrm{(s)}}, Q_{4u}^{\mathrm{(s)}}, Q_{4z}^{\alpha \mathrm{(s)}}$ &&
$G_z^{\mathrm{(s)}}$ & $G_z^{\alpha \mathrm{(s)}}$ 
\\

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 m {}^1 m {}^1 m$  
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$ &&
& $G_{xyz}^{\mathrm{(o)}}$ 
\\
& $Q_0^{\mathrm{(s)}}$ & $Q_u^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$ & $Q_4^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$ &&
& $G_{xyz}^{\mathrm{(s)}}$ 
\\

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2/{}^1 m$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$ &&
$G_y^{\mathrm{(o)}}$ & $G_{xyz}^{\mathrm{(o)}}$, $G_y^{\alpha \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$ 
\\
& $Q_0^{\mathrm{(s)}}$ & $Q_u^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$ & $Q_4^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$ &&
$G_y^{\mathrm{(s)}}$ & $G_{xyz}^{\mathrm{(s)}}$, $G_y^{\alpha \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$ 
\\

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6/{}^1 m {}^1 m {}^1 m$  
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$ &&
& 
\\
& $Q_0^{\mathrm{(s)}}$ & $Q_u^{\mathrm{(s)}}$ & $Q_{40}^{\mathrm{(s)}}$ &&
& 
\\
  
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6/{}^1 m$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$ &&
$G_z^{\mathrm{(o)}}$ & $G_z^{\alpha \mathrm{(o)}}$ 
\\
& $Q_0^{\mathrm{(s)}}$ & $Q_u^{\mathrm{(s)}}$ & $Q_{40}^{\mathrm{(s)}}$ &&
$G_z^{\mathrm{(s)}}$ & $G_z^{\alpha \mathrm{(s)}}$ 
\\

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{3} {}^1 m$  
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$ &&
& $G_{3b}^{\mathrm{(o)}}$ 
\\
& $Q_0^{\mathrm{(s)}}$ & $Q_u^{\mathrm{(s)}}$ & $Q_{40}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ &&
& $G_{3b}^{\mathrm{(s)}}$ 
\\
 
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{3}$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$ &&
$G_z^{\mathrm{(o)}}$ & $G_{3a}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(o)}}$, $G_z^{\alpha \mathrm{(o)}}$ 
\\
& $Q_0^{\mathrm{(s)}}$ & $Q_u^{\mathrm{(s)}}$ & $Q_{40}^{\mathrm{(s)}}$, $Q_{4a}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ &&
$G_z^{\mathrm{(s)}}$ & $G_{3a}^{\mathrm{(s)}}$, $G_{3b}^{\mathrm{(s)}}$, $G_z^{\alpha \mathrm{(s)}}$ 
\\
\hline\hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{l@{\hspace{5mm}}l@{\hspace{3mm}}ccccccccccccc}
\hline \hline
&
& \multicolumn{6}{c}{Even-parity} && \multicolumn{6}{c}{Odd-parity} 
\\
\cline{3-8} \cline{10-15}
&
& \multicolumn{3}{c}{Orbital E} & & \multicolumn{2}{c}{Orbital ET} & & \multicolumn{2}{c}{Orbital E} & & \multicolumn{3}{c}{Orbital ET} 
\\
\cline{3-5} \cline{7-8} \cline{10-11} \cline{13-15}

Nonmagnetic SPG
&
Collinear SPG
& $l=0$ & $2$ & $4$ && $1$ & $3$ && 
$1$ & $3$ && $0$ & $2$ & $4$ 
\\
\hline

$\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 4 {}^1 3 {}^1 2$
&
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 {}^1 3 {}^1 2 {}^{\bar{1}} 1 $
& $Q_0^{\mathrm{(o)}}$ & & $Q_4^{\mathrm{(o)}}$ &&
& &&
& &&
$G_0^{\mathrm{(o)}}$ & & $G_4^{\mathrm{(o)}}$ 
\\

$\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 \bar{4} {}^1 3 {}^1 m$
&
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{4} {}^1 3 {}^1 m {}^{\bar{1}} 1 $
& $Q_0^{\mathrm{(o)}}$ & & $Q_4^{\mathrm{(o)}}$ &&
& &&
& $Q_{xyz}^{\mathrm{(o)}}$ &&
& &  
\\

$\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 2 {}^1 3$
&
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2 {}^1 3 {}^{\bar{1}} 1 $
& $Q_0^{\mathrm{(o)}}$ & & $Q_4^{\mathrm{(o)}}$ &&
& $G_{xyz}^{\mathrm{(o)}}$ &&
& $Q_{xyz}^{\mathrm{(o)}}$ &&
$G_0^{\mathrm{(o)}}$ & & $G_4^{\mathrm{(o)}}$ 
\\

$\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 4 {}^1 2 {}^1 2$
&
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 {}^1 2 {}^1 2 {}^{\bar{1}} 1 $
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ &&
& &&
& &&
$G_0^{\mathrm{(o)}}$ & $G_u^{\mathrm{(o)}}$ & $G_4^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$
\\

$\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 \bar{4} {}^1 2 {}^1 m$
&
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{4} {}^1 2 {}^1 m {}^{\bar{1}} 1 $
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ &&
& &&
& $Q_{xyz}^{\mathrm{(o)}}$ &&
& $G_v^{\mathrm{(o)}}$ & $G_{4v}^{\mathrm{(o)}}$ 
\\

$\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 4 {}^1 m {}^1 m$
&
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 {}^1 m {}^1 m {}^{\bar{1}} 1 $
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ &&
& && 
$Q_z^{\mathrm{(o)}}$ & $Q_z^{\alpha \mathrm{(o)}}$ &&
& & $G_{4z}^{\alpha \mathrm{(o)}}$ 
\\

$\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 4$
&
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 {}^{\bar{1}} 1 $
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ &&
$G_z^{\mathrm{(o)}}$ & $G_z^{\alpha \mathrm{(o)}}$ && 
$Q_z^{\mathrm{(o)}}$ & $Q_z^{\alpha \mathrm{(o)}}$ &&
$G_0^{\mathrm{(o)}}$ & $G_u^{\mathrm{(o)}}$ & $G_4^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$
\\
&
&  &  & $Q_{4z}^{\alpha \mathrm{(o)}}$ &&
&  && 
&  &&
&  & $G_{4z}^{\alpha \mathrm{(o)}}$ 
\\

$\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 \bar{4}$
&
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{4} {}^{\bar{1}} 1 $
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ &&
$G_z^{\mathrm{(o)}}$ & $G_z^{\alpha \mathrm{(o)}}$ &&
& $Q_{xyz}^{\mathrm{(o)}}$ &&
& $G_v^{\mathrm{(o)}}$ & $G_{4v}^{\mathrm{(o)}}$ 
\\
&
& & & $Q_{4z}^{\alpha \mathrm{(o)}}$ &&
& &&
& $Q_z^{\beta \mathrm{(o)}}$ &&
& $G_{xy}^{\mathrm{(o)}}$ & $G_{4z}^{\beta \mathrm{(o)}}$ 
\\

$\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 2 {}^1 2 {}^1 2$
&
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2 {}^1 2 {}^1 2 {}^{\bar{1}} 1 $
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ &&
& $G_{xyz}^{\mathrm{(o)}}$ &&
& $Q_{xyz}^{\mathrm{(o)}}$ &&
$G_0^{\mathrm{(o)}}$ & $G_u^{\mathrm{(o)}}$ & $G_4^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$
\\
&
& & $Q_v^{\mathrm{(o)}}$ & $Q_{4v}^{\mathrm{(o)}}$
&&
& &&
& &&
& $G_v^{\mathrm{(o)}}$ & $G_{4v}^{\mathrm{(o)}}$
\\

$\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 m {}^1 m {}^1 2$
&
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 m {}^1 m {}^1 2 {}^{\bar{1}} 1 $
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ &&
& $G_{xyz}^{\mathrm{(o)}}$ && 
$Q_z^{\mathrm{(o)}}$ & $Q_z^{\alpha \mathrm{(o)}}$ &&
& $G_{xy}^{\mathrm{(o)}}$ & $G_{4z}^{\alpha \mathrm{(o)}}$  
\\
&
& & $Q_v^{\mathrm{(o)}}$ & $Q_{4v}^{\mathrm{(o)}}$ &&
& && 
& $Q_z^{\beta \mathrm{(o)}}$ &&
& & $G_{4z}^{\beta \mathrm{(o)}}$  
\\

$\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 2$
&
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2 {}^{\bar{1}} 1 $
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ &&
$G_y^{\mathrm{(o)}}$ & $G_{xyz}^{\mathrm{(o)}}$ &&
$Q_y^{\mathrm{(o)}}$ & $Q_{xyz}^{\mathrm{(o)}}$ &&
$G_0^{\mathrm{(o)}}$ & $G_u^{\mathrm{(o)}}$ & $G_4^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$ 
\\
&
&  & $Q_v^{\mathrm{(o)}}$ & $Q_{4v}^{\mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$ &&
& $G_y^{\alpha \mathrm{(o)}}$ &&
& $Q_y^{\alpha \mathrm{(o)}}$ &&
& $G_v^{\mathrm{(o)}}$ & $G_{4v}^{\mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$
\\
&
&  & $Q_{zx}^{\mathrm{(o)}}$ & $Q_{4y}^{\beta \mathrm{(o)}}$ &&
& $G_{y}^{\beta \mathrm{(o)}}$ &&
& $Q_y^{\beta \mathrm{(o)}}$ &&
& $G_{zx}^{\mathrm{(o)}}$ & $G_{4y}^{\beta \mathrm{(o)}}$
\\

$\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 m$ 
&
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 m {}^{\bar{1}} 1 $
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ &&
$G_y^{\mathrm{(o)}}$ & $G_{xyz}^{\mathrm{(o)}}$ &&
$Q_z^{\mathrm{(o)}}$ & $Q_z^{\alpha \mathrm{(o)}}$ &&
& $G_{xy}^{\mathrm{(o)}}$ & $G_{4z}^{\alpha \mathrm{(o)}}$ 
\\
&
& & $Q_v^{\mathrm{(o)}}$ & $Q_{4v}^{\mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$
&&
& $G_y^{\alpha \mathrm{(o)}}$ &&
$Q_x^{\mathrm{(o)}}$ & $Q_x^{\alpha \mathrm{(o)}}$ &&
& $G_{yz}^{\mathrm{(o)}}$ & $G_{4x}^{\alpha \mathrm{(o)}}$ 
\\
&
& & $Q_{zx}^{\mathrm{(o)}}$ & $Q_{4y}^{\beta \mathrm{(o)}}$
&&
& $G_{y}^{\beta \mathrm{(o)}}$ &&
& $Q_z^{\beta \mathrm{(o)}}$ &&
&  & $G_{4z}^{\beta \mathrm{(o)}}$ 
\\

$\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 6 {}^1 2 {}^1 2$
&
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6 {}^1 2 {}^1 2 {}^{\bar{1}} 1 $
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$ &&
& && 
& &&
$G_0^{\mathrm{(o)}}$ & $G_u^{\mathrm{(o)}}$ & $G_{40}^{\mathrm{(o)}}$ 
\\

$\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 \bar{6} {}^1 m {}^1 2$
&
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{6} {}^1 m {}^1 2$
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$ &&
& && 
& $Q_{3b}^{\mathrm{(o)}}$ &&
& & $G_{4b}^{\mathrm{(o)}}$
\\

$\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 6 {}^1 m {}^1 m$
&
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6 {}^1 m {}^1 m {}^{\bar{1}} 1 $
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$ &&
& &&
$Q_z^{\mathrm{(o)}}$ & $Q_z^{\alpha \mathrm{(o)}}$  
\\

$\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 6$
&
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6 {}^{\bar{1}} 1 $
&  $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$ &&
$G_z^{\mathrm{(o)}}$ & $G_z^{\alpha \mathrm{(o)}}$ && 
$Q_z^{\mathrm{(o)}}$ & $Q_z^{\alpha \mathrm{(o)}}$ &&
$G_0^{\mathrm{(o)}}$ & $G_u^{\mathrm{(o)}}$ & $G_{40}^{\mathrm{(o)}}$ 
\\

$\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 \bar{6}$
&
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{6} {}^{\bar{1}} 1 $
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$ &&
$G_z^{\mathrm{(o)}}$ & $G_z^{\alpha \mathrm{(o)}}$ &&
& $Q_{3a}^{\mathrm{(o)}}$ &&
& & $G_{4a}^{\mathrm{(o)}}$
\\
&

& & & &&
& &&
& $Q_{3b}^{\mathrm{(o)}}$ &&
& & $G_{4b}^{\mathrm{(o)}}$
\\

$\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 3 {}^1 2$
&
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 3 {}^1 2 {}^{\bar{1}} 1 $
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$ &&
& $G_{3b}^{\mathrm{(o)}}$ && 
& $Q_{3b}^{\mathrm{(o)}}$ &&
$G_0^{\mathrm{(o)}}$ & $G_u^{\mathrm{(o)}}$ & $G_{40}^{\mathrm{(o)}}$
\\
&

& & & $Q_{4b}^{\mathrm{(o)}}$ &&
&  && 
&  &&
& & $G_{4b}^{\mathrm{(o)}}$ 
\\

$\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 3 {}^1 m$
&
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 3 {}^1 m {}^{\bar{1}} 1 $
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$ &&
& $G_{3b}^{\mathrm{(o)}}$ && 
$Q_z^{\mathrm{(o)}}$ & $Q_{3a}^{\mathrm{(o)}}$ &&
& & $G_{4a}^{\mathrm{(o)}}$
\\
&

& & & $Q_{4b}^{\mathrm{(o)}}$ &&
&  && 
& $Q_z^{\alpha \mathrm{(o)}}$ &&
& & 
\\

$\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 3$
&
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 3 {}^{\bar{1}} 1 $
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$ &&
$G_z^{\mathrm{(o)}}$ & $G_{3a}^{\mathrm{(o)}}$ && 
$Q_z^{\mathrm{(o)}}$ & $Q_{3a}^{\mathrm{(o)}}$ &&
$G_0^{\mathrm{(o)}}$ & $G_u^{\mathrm{(o)}}$ & $G_{40}^{\mathrm{(o)}}$
\\
&

&  &  & $Q_{4a}^{\mathrm{(o)}}$ &&
& $G_{3b}^{\mathrm{(o)}}$ && 
& $Q_{3b}^{\mathrm{(o)}}$ &&
&  & $G_{4a}^{\mathrm{(o)}}$
\\
&

&  &  & $Q_{4b}^{\mathrm{(o)}}$ &&
& $G_z^{\alpha \mathrm{(o)}}$ && 
& $Q_z^{\alpha \mathrm{(o)}}$ &&
&  & $G_{4b}^{\mathrm{(o)}}$
\\
\hline\hline
\end{tabular}
\begin{tabular}{lccccccccccccc}
\hline \hline
& \multicolumn{6}{c}{Even-parity} && \multicolumn{6}{c}{Odd-parity} 
\\
\cline{2-7} \cline{9-14}

& \multicolumn{3}{c}{E} & & \multicolumn{2}{c}{ET} & & \multicolumn{2}{c}{E} & & \multicolumn{3}{c}{ET} 
\\
\cline{2-4} \cline{6-7} \cline{9-10} \cline{12-14}

Collinear SPG
& $l=0$ & $2$ & $4$ && $1$ & $3$ && 
$1$ & $3$ && $0$ & $2$ & $4$ 
\\
\hline

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 {}^1 3 {}^1 2$ 
& $Q_0^{\mathrm{(o)}}$, $Q_0^{\mathrm{(s)}}$ & & $Q_4^{\mathrm{(o)}}$, $Q_4^{\mathrm{(s)}}$ &&
& &&
& &&
$G_0^{\mathrm{(o)}}$, $G_0^{\mathrm{(s)}}$ & & $G_4^{\mathrm{(o)}}$, $G_4^{\mathrm{(s)}}$ 
\\
   
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{4} {}^1 3 {}^1 m$ 
& $Q_0^{\mathrm{(o)}}$, $Q_0^{\mathrm{(s)}}$ & & $Q_4^{\mathrm{(o)}}$, $Q_4^{\mathrm{(s)}}$ &&
& &&
& $Q_{xyz}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(s)}}$ &&
& &  
\\

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2 {}^1 3$ 
& $Q_0^{\mathrm{(o)}}$, $Q_0^{\mathrm{(s)}}$ & & $Q_4^{\mathrm{(o)}}$, $Q_4^{\mathrm{(s)}}$ &&
& $G_{xyz}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(s)}}$ &&
& $Q_{xyz}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(s)}}$ &&
$G_0^{\mathrm{(o)}}$, $G_0^{\mathrm{(s)}}$ & & $G_4^{\mathrm{(o)}}$, $G_4^{\mathrm{(s)}}$ \\

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 {}^1 2 {}^1 2$ 
& $Q_0^{\mathrm{(o)}}$, $Q_0^{\mathrm{(s)}}$ & $Q_u^{\mathrm{(o)}}$, $Q_u^{\mathrm{(s)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_4^{\mathrm{(s)}}$ &&
& &&
& &&
$G_0^{\mathrm{(o)}}$, $G_0^{\mathrm{(s)}}$ & $G_u^{\mathrm{(o)}}$, $G_u^{\mathrm{(s)}}$ & $G_4^{\mathrm{(o)}}$, $G_4^{\mathrm{(s)}}$
\\
&  &  & $Q_{4u}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(s)}}$ &&
& &&
& &&
&  & $G_{4u}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(s)}}$  
\\

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{4} {}^1 2 {}^1 m$ 
& $Q_0^{\mathrm{(o)}}$, $Q_0^{\mathrm{(s)}}$ & $Q_u^{\mathrm{(o)}}$, $Q_u^{\mathrm{(s)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_4^{\mathrm{(s)}}$ &&
& &&
& $Q_{xyz}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(s)}}$ &&
& $G_v^{\mathrm{(o)}}$, $G_v^{\mathrm{(s)}}$ & $G_{4v}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(s)}}$ 
\\
&  &  & $Q_{4u}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(s)}}$ &&
& &&
& &&
&  & 
\\

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 {}^1 m {}^1 m$ 
& $Q_0^{\mathrm{(o)}}$, $Q_0^{\mathrm{(s)}}$ & $Q_u^{\mathrm{(o)}}$, $Q_u^{\mathrm{(s)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_4^{\mathrm{(s)}}$ &&
& && 
$Q_z^{\mathrm{(o)}}$, $Q_z^{\mathrm{(s)}}$ & $Q_z^{\alpha \mathrm{(o)}}$, $Q_z^{\alpha \mathrm{(s)}}$ &&
& & $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$ 
\\
&  &  & $Q_{4u}^{\mathrm{(o)}}$,  $Q_{4u}^{\mathrm{(s)}}$ &&
& && 
& &&
& & 
\\
 
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4$ 
& $Q_0^{\mathrm{(o)}}$, $Q_0^{\mathrm{(s)}}$ & $Q_u^{\mathrm{(o)}}$, $Q_u^{\mathrm{(s)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_4^{\mathrm{(s)}}$ &&
$G_z^{\mathrm{(o)}}$, $G_z^{\mathrm{(s)}}$ & $G_z^{\alpha \mathrm{(o)}}$, $G_z^{\alpha \mathrm{(s)}}$ && 
$Q_z^{\mathrm{(o)}}$, $Q_z^{\mathrm{(s)}}$ & $Q_z^{\alpha \mathrm{(o)}}$, $Q_z^{\alpha \mathrm{(s)}}$ &&
$G_0^{\mathrm{(o)}}$, $G_0^{\mathrm{(s)}}$ & $G_u^{\mathrm{(o)}}$, $G_u^{\mathrm{(s)}}$ & $G_4^{\mathrm{(o)}}$, $G_4^{\mathrm{(s)}}$
\\
&  &  & $Q_{4u}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(s)}}$ &&
&  && 
&  &&
&  & $G_{4u}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(s)}}$
\\
&  &  & $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$ &&
&  && 
&  &&
&  & $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$  
\\
 
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{4}$ 
& $Q_0^{\mathrm{(o)}}$, $Q_0^{\mathrm{(s)}}$ & $Q_u^{\mathrm{(o)}}$, $Q_u^{\mathrm{(s)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_4^{\mathrm{(s)}}$ &&
$G_z^{\mathrm{(o)}}$, $G_z^{\mathrm{(s)}}$ & $G_z^{\alpha \mathrm{(o)}}$, $G_z^{\alpha \mathrm{(s)}}$ &&
& $Q_{xyz}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(s)}}$ &&
& $G_v^{\mathrm{(o)}}$, $G_v^{\mathrm{(s)}}$ & $G_{4v}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(s)}}$ 
\\
& & & $Q_{4u}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(s)}}$ &&
& &&
& $Q_z^{\beta \mathrm{(o)}}$, $Q_z^{\beta \mathrm{(s)}}$ &&
& $G_{xy}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(s)}}$ & $G_{4z}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
& & & $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$ &&
& &&
& &&
&  & 
\\

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2 {}^1 2 {}^1 2$ 
& $Q_0^{\mathrm{(o)}}$, $Q_0^{\mathrm{(s)}}$ & $Q_u^{\mathrm{(o)}}$, $Q_u^{\mathrm{(s)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_4^{\mathrm{(s)}}$ &&
& $G_{xyz}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(s)}}$ &&
& $Q_{xyz}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(s)}}$ &&
$G_0^{\mathrm{(o)}}$, $G_0^{\mathrm{(s)}}$ & $G_u^{\mathrm{(o)}}$, $G_u^{\mathrm{(s)}}$ & $G_4^{\mathrm{(o)}}$, $G_4^{\mathrm{(s)}}$
\\
& & $Q_v^{\mathrm{(o)}}$, $Q_v^{\mathrm{(s)}}$ & $Q_{4u}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(s)}}$ &&
& &&
& &&
& $G_v^{\mathrm{(o)}}$, $G_v^{\mathrm{(s)}}$ & $G_{4u}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(s)}}$
\\
& & & $Q_{4v}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(s)}}$ &&
& &&
& &&
& & $G_{4v}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(s)}}$  
\\

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 m {}^1 m {}^1 2$ 
& $Q_0^{\mathrm{(o)}}$, $Q_0^{\mathrm{(s)}}$ & $Q_u^{\mathrm{(o)}}$, $Q_u^{\mathrm{(s)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_4^{\mathrm{(s)}}$ &&
& $G_{xyz}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(s)}}$ && 
$Q_z^{\mathrm{(o)}}$, $Q_z^{\mathrm{(s)}}$ & $Q_z^{\alpha \mathrm{(o)}}$, $Q_z^{\alpha \mathrm{(s)}}$ &&
& $G_{xy}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(s)}}$ & $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$  
\\
& & $Q_v^{\mathrm{(o)}}$, $Q_v^{\mathrm{(s)}}$ & $Q_{4u}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(s)}}$ &&
& && 
& $Q_z^{\beta \mathrm{(o)}}$, $Q_z^{\beta \mathrm{(s)}}$ &&
& & $G_{4z}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(s)}}$  
\\
& & & $Q_{4v}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(s)}}$ &&
& && 
& &&
& & 
\\

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2$ 
& $Q_0^{\mathrm{(o)}}$, $Q_0^{\mathrm{(s)}}$ & $Q_u^{\mathrm{(o)}}$, $Q_u^{\mathrm{(s)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_4^{\mathrm{(s)}}$  &&
$G_y^{\mathrm{(o)}}$, $G_y^{\mathrm{(s)}}$ & $G_{xyz}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(s)}}$ &&
$Q_y^{\mathrm{(o)}}$, $Q_y^{\mathrm{(s)}}$ & $Q_{xyz}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(s)}}$ &&
$G_0^{\mathrm{(o)}}$, $G_0^{\mathrm{(s)}}$ & $G_u^{\mathrm{(o)}}$, $G_u^{\mathrm{(s)}}$ & $G_4^{\mathrm{(o)}}$, $G_4^{\mathrm{(s)}}$
\\
&  & $Q_v^{\mathrm{(o)}}$, $Q_v^{\mathrm{(s)}}$ & $Q_{4u}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(s)}}$  &&
& $G_y^{\alpha \mathrm{(o)}}$, $G_y^{\alpha \mathrm{(s)}}$ &&
& $Q_y^{\alpha \mathrm{(o)}}$, $Q_y^{\alpha \mathrm{(s)}}$ &&
& $G_v^{\mathrm{(o)}}$, $G_v^{\mathrm{(s)}}$ & $G_{4u}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(s)}}$
\\
&  & $Q_{zx}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(s)}}$ & $Q_{4v}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(s)}}$  &&
& $G_{y}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(s)}}$ &&
& $Q_y^{\beta \mathrm{(o)}}$, $Q_y^{\beta \mathrm{(s)}}$ &&
& $G_{zx}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(s)}}$ & $G_{4v}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(s)}}$
\\
&  &  & $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$ &&
&  &&
&  &&
&  & $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$
\\
&  &  & $Q_{4y}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$ &&
&  &&
&  &&
&  & $G_{4y}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(s)}}$ 
\\
 
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 m$ 
& $Q_0^{\mathrm{(o)}}$, $Q_0^{\mathrm{(s)}}$ & $Q_u^{\mathrm{(o)}}$, $Q_u^{\mathrm{(s)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_4^{\mathrm{(s)}}$ &&
$G_y^{\mathrm{(o)}}$, $G_y^{\mathrm{(s)}}$ & $G_{xyz}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(s)}}$ &&
$Q_z^{\mathrm{(o)}}$, $Q_z^{\mathrm{(s)}}$ & $Q_z^{\alpha \mathrm{(o)}}$, $Q_z^{\alpha \mathrm{(s)}}$ &&
& $G_{xy}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(s)}}$ & $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$  
\\
& & $Q_v^{\mathrm{(o)}}$, $Q_v^{\mathrm{(s)}}$ & $Q_{4u}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(s)}}$ &&
& $G_y^{\alpha \mathrm{(o)}}$, $G_y^{\alpha \mathrm{(s)}}$ &&
$Q_x^{\mathrm{(o)}}$, $Q_x^{\mathrm{(s)}}$ & $Q_x^{\alpha \mathrm{(o)}}$, $Q_x^{\alpha \mathrm{(s)}}$ &&
& $G_{yz}^{\mathrm{(o)}}$, $G_{yz}^{\mathrm{(s)}}$ & $G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\alpha \mathrm{(s)}}$  
\\
& & $Q_{zx}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(s)}}$ & $Q_{4v}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(s)}}$ &&
& $G_{y}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(s)}}$ &&
& $Q_z^{\beta \mathrm{(o)}}$, $Q_z^{\beta \mathrm{(s)}}$ &&
&  & $G_{4z}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(s)}}$  
\\
& &  & $Q_{4y}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$ &&
&  &&
&  &&
&  & 
\\
& &  & $Q_{4y}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$ &&
&  &&
& &&
&  &
\\

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6 {}^1 2 {}^1 2$ 
& $Q_0^{\mathrm{(o)}}$, $Q_0^{\mathrm{(s)}}$ & $Q_u^{\mathrm{(o)}}$, $Q_u^{\mathrm{(s)}}$ & $Q_{40}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(s)}}$ &&
& && 
& &&
$G_0^{\mathrm{(o)}}$, $G_0^{\mathrm{(s)}}$ & $G_u^{\mathrm{(o)}}$, $G_u^{\mathrm{(s)}}$ & $G_{40}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(s)}}$ 
\\

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{6} {}^1 m {}^1 2$ 
& $Q_0^{\mathrm{(o)}}$, $Q_0^{\mathrm{(s)}}$ & $Q_u^{\mathrm{(o)}}$, $Q_u^{\mathrm{(s)}}$ & $Q_{40}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(s)}}$ &&
& && 
& $Q_{3b}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(s)}}$ &&
& & $G_{4b}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(s)}}$
\\
 
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6 {}^1 m {}^1 m$  
& $Q_0^{\mathrm{(o)}}$, $Q_0^{\mathrm{(s)}}$ & $Q_u^{\mathrm{(o)}}$, $Q_u^{\mathrm{(s)}}$ & $Q_{40}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(s)}}$ &&
& &&
$Q_z^{\mathrm{(o)}}$, $Q_z^{\mathrm{(s)}}$ & $Q_z^{\alpha \mathrm{(o)}}$, $Q_z^{\alpha \mathrm{(s)}}$   
\\

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6$ 
& $Q_0^{\mathrm{(o)}}$, $Q_0^{\mathrm{(s)}}$ & $Q_u^{\mathrm{(o)}}$, $Q_u^{\mathrm{(s)}}$ & $Q_{40}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(s)}}$ &&
$G_z^{\mathrm{(o)}}$, $G_z^{\mathrm{(s)}}$ & $G_z^{\alpha \mathrm{(o)}}$, $G_z^{\alpha \mathrm{(s)}}$ && 
$Q_z^{\mathrm{(o)}}$, $Q_z^{\mathrm{(s)}}$ & $Q_z^{\alpha \mathrm{(o)}}$, $Q_z^{\alpha \mathrm{(s)}}$ &&
$G_0^{\mathrm{(o)}}$, $G_0^{\mathrm{(s)}}$ & $G_u^{\mathrm{(o)}}$, $G_u^{\mathrm{(s)}}$ & $G_{40}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(s)}}$ 
\\

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{6}$ 
& $Q_0^{\mathrm{(o)}}$, $Q_0^{\mathrm{(s)}}$ & $Q_u^{\mathrm{(o)}}$, $Q_u^{\mathrm{(s)}}$ & $Q_{40}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(s)}}$ &&
$G_z^{\mathrm{(o)}}$, $G_z^{\mathrm{(s)}}$ & $G_z^{\alpha \mathrm{(o)}}$, $G_z^{\alpha \mathrm{(s)}}$ &&
& $Q_{3a}^{\mathrm{(o)}}$, $Q_{3a}^{\mathrm{(s)}}$ &&
& & $G_{4a}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(s)}}$
\\
& & & &&
& &&
& $Q_{3b}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(s)}}$ &&
& & $G_{4b}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(s)}}$
\\

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 3 {}^1 2$ 
& $Q_0^{\mathrm{(o)}}$, $Q_0^{\mathrm{(s)}}$ & $Q_u^{\mathrm{(o)}}$, $Q_u^{\mathrm{(s)}}$ & $Q_{40}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(s)}}$ &&
& $G_{3b}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(s)}}$ && 
& $Q_{3b}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(s)}}$ &&
$G_0^{\mathrm{(o)}}$, $G_0^{\mathrm{(s)}}$ & $G_u^{\mathrm{(o)}}$, $G_u^{\mathrm{(s)}}$ & $G_{40}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(s)}}$
\\
& & & $Q_{4b}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(s)}}$ &&
&  && 
&  &&
& & $G_{4b}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(s)}}$  
\\

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 3 {}^1 m$ 
& $Q_0^{\mathrm{(o)}}$, $Q_0^{\mathrm{(s)}}$ & $Q_u^{\mathrm{(o)}}$, $Q_u^{\mathrm{(s)}}$ & $Q_{40}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(s)}}$ &&
& $G_{3b}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(s)}}$ && 
$Q_z^{\mathrm{(o)}}$, $Q_z^{\mathrm{(s)}}$ & $Q_{3a}^{\mathrm{(o)}}$, $Q_{3a}^{\mathrm{(s)}}$ &&
& & $G_{4a}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(s)}}$
\\
& & & $Q_{4b}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(s)}}$ &&
&  && 
& $Q_z^{\alpha \mathrm{(o)}}$, $Q_z^{\alpha \mathrm{(s)}}$ &&
& & 
\\

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 3$ 
& $Q_0^{\mathrm{(o)}}$, $Q_0^{\mathrm{(s)}}$ & $Q_u^{\mathrm{(o)}}$, $Q_u^{\mathrm{(s)}}$ & $Q_{40}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(s)}}$ &&
$G_z^{\mathrm{(o)}}$, $G_z^{\mathrm{(s)}}$ & $G_{3a}^{\mathrm{(o)}}$, $G_{3a}^{\mathrm{(s)}}$ && 
$Q_z^{\mathrm{(o)}}$, $Q_z^{\mathrm{(s)}}$ & $Q_{3a}^{\mathrm{(o)}}$, $Q_{3a}^{\mathrm{(s)}}$ &&
$G_0^{\mathrm{(o)}}$, $G_0^{\mathrm{(s)}}$ & $G_u^{\mathrm{(o)}}$, $G_u^{\mathrm{(s)}}$ & $G_{40}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(s)}}$
\\
&  &  & $Q_{4a}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(s)}}$ &&
& $G_{3b}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(s)}}$ && 
& $Q_{3b}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(s)}}$ &&
&  & $G_{4a}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(s)}}$
\\
&  &  & $Q_{4b}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(s)}}$ &&
& $G_z^{\alpha \mathrm{(o)}}$, $G_z^{\alpha \mathrm{(s)}}$ && 
& $Q_z^{\alpha \mathrm{(o)}}$, $Q_z^{\alpha \mathrm{(s)}}$ &&
&  & $G_{4b}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(s)}}$
\\
\hline\hline
\end{tabular}

==> (inline-3) <==
\begin{tabular}{lccccccccccccc}\hline \hline
& \multicolumn{6}{c}{Even-parity} & & \multicolumn{6}{c}{Even-parity} \\ \cline{2-7} \cline{9-14}
&  \multicolumn{3}{c}{Orbital E} && \multicolumn{2}{c}{Orbital ET} &&  \multicolumn{3}{c}{Spin E} &&  \multicolumn{2}{c}{Spin ET} \\
\cline{2-4}
\cline{6-7}
\cline{9-11}
\cline{13-14}

$\mathcal{G}_{\mathrm{NT}}$
& $l=0$ & $2$ & $4$ && 
$1$ & $3$ && 
$0$ & $2$ & $4$ && 
$1$ & $3$  \\
\hline
 
${}^{\bar{1}} 4/{}^1 m {}^1 \bar{3} {}^{\bar{1}} 2/{}^{\bar{1}} m$  
& $Q_0^{\mathrm{(o)}}$ &  & $Q_4^{\mathrm{(o)}}$ &&
& && 
& & &&
&  $G_{xyz}^{\mathrm{(s)}}$ \rule[0pt]{0pt}{8pt}
\\

${}^1 4/{}^1 m {}^{\bar{1}} m {}^{\bar{1}} m$  
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ &&
& && 
& & $Q_{4z}^{\alpha \mathrm{(s)}}$ && 
$G_z^{\mathrm{(s)}}$ & $G_z^{\alpha \mathrm{(s)}}$ 
\\

${}^{\bar{1}} 4/{}^1 m {}^1 m {}^{\bar{1}} m$  
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ &&
& && 
& $Q_v^{\mathrm{(s)}}$ & $Q_{4v}^{\mathrm{(s)}}$ &&
& $G_{xyz}^{\mathrm{(s)}}$
\\

${}^{\bar{1}} 4/{}^1 m$  
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ &&
$G_z^{\mathrm{(o)}}$ & $G_z^{\alpha \mathrm{(o)}}$ &&
& $Q_v^{\mathrm{(s)}}$ & $Q_{4v}^{\mathrm{(s)}}$ &&
& $G_{xyz}^{\mathrm{(s)}}$
\\
& & & $Q_{4z}^{\alpha \mathrm{(o)}}$ &&
& &&
& $Q_{xy}^{\mathrm{(s)}}$ & $Q_{4z}^{\beta \mathrm{(s)}}$ &&
& $G_z^{\beta \mathrm{(s)}}$ 
\\

${}^{\bar{1}} m {}^{\bar{1}} m {}^1 m$  
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ &&
& $G_{xyz}^{\mathrm{(o)}}$  &&
& $Q_{xy}^{\mathrm{(s)}}$ & $Q_{4z}^{\alpha \mathrm{(s)}}$ &&
$G_z^{\mathrm{(s)}}$ & $G_z^{\alpha \mathrm{(s)}}$
\\
& & $Q_{v}^{\mathrm{(o)}}$ & $Q_{4v}^{\mathrm{(o)}}$ &&
&  &&
&  & $Q_{4z}^{\beta \mathrm{(s)}}$ &&
& $G_z^{\beta \mathrm{(s)}}$ 
\\

${}^{\bar{1}} 2/{}^{\bar{1}} m$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ &&
$G_y^{\mathrm{(o)}}$ & $G_{xyz}^{\mathrm{(o)}}$ &&
& $Q_{xy}^{\mathrm{(s)}}$ & $Q_{4z}^{\alpha \mathrm{(s)}}$ &&
$G_z^{\mathrm{(s)}}$ & $G_z^{\alpha \mathrm{(s)}}$ 
\\
&  & $Q_{v}^{\mathrm{(o)}}$ & $Q_{4v}^{\mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$ &&
& $G_y^{\alpha \mathrm{(o)}}$ &&
& $Q_{yz}^{\mathrm{(s)}}$ & $Q_{4x}^{\alpha \mathrm{(s)}}$ &&
$G_x^{\mathrm{(s)}}$ & $G_x^{\alpha \mathrm{(s)}}$
\\
&  & $Q_{zx}^{\mathrm{(o)}}$ & $Q_{4y}^{\beta \mathrm{(o)}}$ &&
& $G_{y}^{\beta \mathrm{(o)}}$ &&
& & $Q_{4z}^{\beta \mathrm{(s)}}$ &&
& $G_{z}^{\beta \mathrm{(s)}}$  
\\
&  &  &
&&
& &&
& & $Q_{4x}^{\beta \mathrm{(s)}}$ &&
& $G_{x}^{\beta \mathrm{(s)}}$
\\

${}^1 6/{}^1 m {}^{\bar{1}} m {}^{\bar{1}} m$  
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$ &&
& &&
&  &  &&
$G_z^{\mathrm{(s)}}$ & $G_z^{\alpha \mathrm{(s)}}$
\\

${}^{\bar{1}} 6/{}^{\bar{1}} m {}^1 m {}^{\bar{1}} m$  
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$ &&
& &&
&  & $Q_{4a}^{\mathrm{(s)}}$ &&
& $G_{3a}^{\mathrm{(s)}}$ 
\\
  
${}^{\bar{1}} 6/{}^{\bar{1}} m$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$ &&
$G_z^{\mathrm{(o)}}$ & $G_z^{\alpha \mathrm{(o)}}$ &&
&  & $Q_{4a}^{\mathrm{(s)}}$ &&
& $G_{3a}^{\mathrm{(s)}}$
\\
& & & &&
& &&
&  & $Q_{4b}^{\mathrm{(s)}}$ &&
& $G_{3b}^{\mathrm{(s)}}$  
\\

${}^1 \bar{3} {}^{\bar{1}} m$  
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$ &&
& $G_{3b}^{\mathrm{(o)}}$ &&
&  & $Q_{4a}^{\mathrm{(s)}}$ &&
$G_z^{\mathrm{(s)}}$ & $G_{3a}^{\mathrm{(s)}}$
\\
& & & $Q_{4b}^{\mathrm{(o)}}$ &&
& &&
& &  &&
& $G_z^{\alpha \mathrm{(s)}}$
\\
\hline\hline
\end{tabular}
\begin{tabular}{lccccccccccccc}
\hline\hline
& \multicolumn{6}{c}{Even-parity} && \multicolumn{6}{c}{Odd-parity}
\\
\cline{2-7} \cline{9-14}

& \multicolumn{3}{c}{Orbital E} &&  \multicolumn{2}{c}{Orbital ET} && \multicolumn{2}{c}{Spin E} && \multicolumn{3}{c}{Spin ET} 
\\
\cline{2-4} \cline{6-7} \cline{9-10} \cline{12-14}

$\mathcal{G}_{\mathrm{NT}}$
& $l=0$ & $2$ & $4$ && $1$ & $3$ && $1$ & $3$ && $0$ & $2$ & $4$  
\\
\hline
 
${}^1 4/ {}^{\bar{1}} m {}^{\bar{1}} \bar{3} {}^1 2/ {}^{\bar{1}} m$ 
& $Q_0^{\mathrm{(o)}}$ & & $Q_4^{\mathrm{(o)}}$ && 
& &&
& && 
$G_0^{\mathrm{(s)}}$ & & $G_4^{\mathrm{(s)}}$ \rule[0pt]{0pt}{8pt} 
\\

${}^{\bar{1}} 4/ {}^{\bar{1}} m {}^{\bar{1}} \bar{3} {}^{\bar{1}} 2 /{}^1 m$ 
& $Q_0^{\mathrm{(o)}}$ & & $Q_4^{\mathrm{(o)}}$ && 
& &&
& $Q_{xyz}^{\mathrm{(s)}}$ && 
& & 
\\
  
${}^1 2/ {}^{\bar{1}} m {}^{\bar{1}} \bar{3}$ 
& $Q_0^{\mathrm{(o)}}$ & & $Q_4^{\mathrm{(o)}}$ && 
& $G_{zyz}^{\mathrm{(o)}}$ &&
& $Q_{xyz}^{\mathrm{(s)}}$ && 
$G_0^{\mathrm{(s)}}$ & & $G_4^{\mathrm{(s)}}$ 
\\

${}^1 4/{}^{\bar{1}} m {}^{\bar{1}} m {}^{\bar{1}} m$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ && 
& &&
& && 
$G_0^{\mathrm{(s)}}$ & $G_u^{\mathrm{(s)}}$ & $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$ 
\\

${}^{\bar{1}} 4/{}^{\bar{1}} m {}^{\bar{1}} m {}^1 m$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$  && 
& &&
& $Q_{xyz}^{\mathrm{(s)}}$ && 
& $G_{v}^{\mathrm{(s)}}$ & $G_{4v}^{\mathrm{(s)}}$  
\\

${}^1 4/{}^{\bar{1}} m {}^1 m {}^1 m$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ && 
& &&
$Q_z^{\mathrm{(s)}}$ & $Q_z^{\alpha \mathrm{(s)}}$ && 
& & $G_{4z}^{\alpha \mathrm{(s)}}$ 
\\

${}^{\bar{1}} 4/{}^{\bar{1}} m$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$  && 
$G_z^{\mathrm{(o)}}$ & $G_z^{\alpha \mathrm{(o)}}$ &&
& $Q_{xyz}^{\mathrm{(s)}}$ && 
& $G_{v}^{\mathrm{(s)}}$ & $G_{4v}^{\mathrm{(s)}}$
\\
&  &  & $Q_{4z}^{\alpha \mathrm{(o)}}$ && 
&  &&
& $Q_z^{\beta \mathrm{(s)}}$ && 
& $G_{xy}^{\mathrm{(s)}}$ & $G_{4z}^{\beta \mathrm{(s)}}$ 
\\

${}^1 4/{}^{\bar{1}} m$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ && 
$G_z^{\mathrm{(o)}}$ & $G_z^{\alpha \mathrm{(o)}}$ &&
$Q_z^{\mathrm{(s)}}$ & $Q_z^{\alpha \mathrm{(s)}}$ && 
$G_0^{\mathrm{(s)}}$ & $G_u^{\mathrm{(s)}}$ & $G_4^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$
\\
& & & $Q_{4z}^{\alpha \mathrm{(o)}}$ && 
& &&
& && 
& & 
$G_{4z}^{\alpha \mathrm{(s)}}$
\\

${}^1 m {}^1 m {}^{\bar{1}} m$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$  && 
& $G_{xyz}^{\mathrm{(o)}}$ &&
$Q_z^{\mathrm{(s)}}$ & $Q_z^{\alpha \mathrm{(s)}}$ && 
& $G_{xy}^{\mathrm{(s)}}$ & $G_{4z}^{\alpha \mathrm{(s)}}$
\\
& & $Q_v^{\mathrm{(o)}}$ & $Q_{4v}^{\mathrm{(o)}}$
&& 
& &&
& $Q_z^{\beta \mathrm{(s)}}$ && 
& & $G_{4z}^{\beta \mathrm{(s)}}$  
\\

${}^{\bar{1}} m {}^{\bar{1}} m {}^{\bar{1}} m$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ && 
& $G_{xyz}^{\mathrm{(o)}}$ &&
& $Q_{xyz}^{\mathrm{(s)}}$ && 
$G_0^{\mathrm{(s)}}$ & $G_u^{\mathrm{(s)}}$ & $G_4^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$ 
\\
& & $Q_v^{\mathrm{(o)}}$ & $Q_{4v}^{\mathrm{(o)}}$ && 
& &&
& && 
& $G_{v}^{\mathrm{(s)}}$ & $G_{4v}^{\mathrm{(s)}}$
\\

${}^{\bar{1}} 2/{}^1 m$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ && 
$G_y^{\mathrm{(o)}}$ & $G_{xyz}^{\mathrm{(o)}}$ && 
$Q_z^{\mathrm{(s)}}$ & $Q_z^{\alpha \mathrm{(s)}}$ && 
& $G_{xy}^{\mathrm{(s)}}$ & $G_{4z}^{\alpha \mathrm{(s)}}$, $G_{4x}^{\alpha \mathrm{(s)}}$
\\
&  & $Q_v^{\mathrm{(o)}}$ & $Q_{4v}^{\mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$ && 
& $G_y^{\alpha \mathrm{(o)}}$ && 
$Q_x^{\mathrm{(s)}}$ & $Q_x^{\alpha \mathrm{(s)}}$ && 
& $G_{yz}^{\mathrm{(s)}}$ & $G_{4z}^{\beta \mathrm{(s)}}$, $G_{4x}^{\beta \mathrm{(s)}}$
\\
&  & $Q_{zx}^{\mathrm{(o)}}$ & $Q_{4y}^{\beta \mathrm{(o)}}$ && 
& $G_{y}^{\beta \mathrm{(o)}}$ && 
& $Q_z^{\beta \mathrm{(s)}}$ && 
&  & 
\\
&  &  & 
&& 
& $G_{y}^{\beta \mathrm{(o)}}$ && 
& $Q_x^{\beta \mathrm{(s)}}$ && 
&  & 
\\

${}^1 2/{}^{\bar{1}} m$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ && 
$G_y^{\mathrm{(o)}}$ & $G_{xyz}^{\mathrm{(o)}}$ && 
$Q_y^{\mathrm{(s)}}$ & $Q_{xyz}^{\mathrm{(s)}}$ && 
$G_0^{\mathrm{(s)}}$ & $G_u^{\mathrm{(s)}}$ & $G_4^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$
\\
&  & $Q_v^{\mathrm{(o)}}$ & $Q_{4v}^{\mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$ && 
& $G_y^{\alpha \mathrm{(o)}}$ && 
& $Q_y^{\alpha \mathrm{(s)}}$ && 
& $G_v^{\mathrm{(s)}}$ & $G_{4v}^{\mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$
\\
&  & $Q_{zx}^{\mathrm{(o)}}$ & $Q_{4y}^{\beta \mathrm{(o)}}$
&& 
& $G_{y}^{\beta \mathrm{(o)}}$ && 
& $Q_y^{\beta \mathrm{(s)}}$ && 
& $G_{zx}^{\mathrm{(s)}}$ & $G_{4y}^{\beta \mathrm{(s)}}$ 
\\

${}^1 6/{}^{\bar{1}} m {}^{\bar{1}} m {}^{\bar{1}} m$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$ && 
& &&
& && 
$G_0^{\mathrm{(s)}}$ & $G_u^{\mathrm{(s)}}$ & $G_{40}^{\mathrm{(s)}}$ 
\\

${}^{\bar{1}} 6/{}^1 m {}^1 m {}^{\bar{1}} m$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$ && 
& &&
& $Q_{3b}^{\mathrm{(s)}}$ && 
& & $G_{4b}^{\mathrm{(s)}}$ 
\\

${}^1 6/{}^{\bar{1}} m {}^1 m {}^1 m$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$ && 
& &&
$Q_z^{\mathrm{(s)}}$ & $Q_z^{\alpha \mathrm{(s)}}$ && 
& & 
\\

${}^{\bar{1}} 6/{}^1 m$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$ && 
$G_z^{\mathrm{(o)}}$ & $G_z^{\alpha \mathrm{(o)}}$ &&
& $Q_{3a}^{\mathrm{(s)}}$ && 
& & $G_{4a}^{\mathrm{(s)}}$ 
\\
& & & && 
& &&
& $Q_{3b}^{\mathrm{(s)}}$ && 
& & $G_{4b}^{\mathrm{(s)}}$ 
\\

${}^1 6/{}^{\bar{1}} m$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$ && 
$G_z^{\mathrm{(o)}}$ & $G_z^{\alpha \mathrm{(o)}}$ && 
$Q_z^{\mathrm{(s)}}$ & $Q_z^{\alpha \mathrm{(s)}}$ && 
$G_0^{\mathrm{(s)}}$ & $G_u^{\mathrm{(s)}}$ & $G_{40}^{\mathrm{(s)}}$ 
\\

${}^{\bar{1}} \bar{3} {}^{\bar{1}} m$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$ && 
& $G_{3b}^{\mathrm{(o)}}$ &&
& $Q_{3b}^{\mathrm{(s)}}$ && 
$G_0^{\mathrm{(s)}}$ & $G_u^{\mathrm{(s)}}$ & $G_{40}^{\mathrm{(s)}}$ 
\\
& & & $Q_{4b}^{\mathrm{(o)}}$ && 
& &&
& && 
& & $G_{4b}^{\mathrm{(s)}}$ 
\\

${}^{\bar{1}} \bar{3} {}^1 m$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$ && 
& $G_{3b}^{\mathrm{(o)}}$ &&
$Q_z^{\mathrm{(s)}}$ & $Q_{3a}^{\mathrm{(s)}}$ && 
& & $G_{4a}^{\mathrm{(s)}}$ 
\\
& & & $Q_{4b}^{\mathrm{(o)}}$ && 
& &&
& $Q_z^{\alpha \mathrm{(s)}}$ && 
& & 
\\

${}^{\bar{1}} \bar{3}$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$ && 
$G_z^{\mathrm{(o)}}$ & $G_{3a}^{\mathrm{(o)}}$ && 
$Q_z^{\mathrm{(s)}}$ & $Q_{3a}^{\mathrm{(s)}}$ && 
$G_0^{\mathrm{(s)}}$ & $G_u^{\mathrm{(s)}}$ & $G_{40}^{\mathrm{(s)}}$
\\  
& & & $Q_{4a}^{\mathrm{(o)}}$ && 
& $G_{3b}^{\mathrm{(o)}}$ && 
& $Q_{3b}^{\mathrm{(s)}}$ && 
& & $G_{4a}^{\mathrm{(s)}}$
\\  
& & & $Q_{4b}^{\mathrm{(o)}}$ && 
& $G_z^{\alpha \mathrm{(o)}}$ && 
& $Q_z^{\alpha \mathrm{(s)}}$ && 
& & $G_{4b}^{\mathrm{(s)}}$ 
\\  
\hline\hline
\end{tabular}
\begin{tabular}{lccccccccccccccccccccccccccc}\hline \hline
& \multicolumn{6}{c}{Even-parity} && \multicolumn{6}{c}{Odd-parity} && \multicolumn{6}{c}{Even-parity} && \multicolumn{6}{c}{Odd-parity} \\
\cline{2-7}
\cline{9-14}
\cline{16-21}
\cline{23-28}

 & \multicolumn{3}{c}{Orbital E} && \multicolumn{2}{c}{Orbital ET} && \multicolumn{2}{c}{Orbital E} && \multicolumn{3}{c}{Orbital ET} 
 && \multicolumn{3}{c}{Spin E} && \multicolumn{2}{c}{Spin ET} && \multicolumn{2}{c}{Spin E} && \multicolumn{3}{c}{Spin ET}\\
 \cline{2-4} \cline{6-7}
 \cline{9-10} \cline{12-14}
 \cline{16-18} \cline{20-21}
 \cline{23-24} \cline{26-28}
 
 $\mathcal{G}_{\mathrm{NT}}$ 
 & $l=0$ & $2$ & $4$ && 
 $1$ & $3$ && 
 $1$ & $3$ && 
 $0$ & $2$ & $4$ && 
 $0$ & $2$ & $4$ && 
 $1$ & $3$ && 
 $1$ & $3$ && 
 $0$ & $2$ & $4$ \\
 \hline
 
${}^{\bar{1}} \bar{4} {}^1 3 {}^{\bar{1}} m$ 
& $Q_0^{\mathrm{(o)}}$ & & $Q_4^{\mathrm{(o)}}$ && 
& &&
& $Q_{xyz}^{\mathrm{(o)}}$ && 
& & &&
& & && 
& $G_{xyz}^{\mathrm{(s)}}$ &&
& && 
$G_0^{\mathrm{(s)}}$ & & $G_4^{\mathrm{(s)}}$ \rule[0pt]{0pt}{8pt}
\\
% \hline
  
${}^{\bar{1}} 4 {}^1 3 {}^{\bar{1}} 2$ 
& $Q_0^{\mathrm{(o)}}$ & & $Q_4^{\mathrm{(o)}}$ && 
& &&
& && 
$G_0^{\mathrm{(o)}}$ & & $G_4^{\mathrm{(o)}}$ && 
& & && 
& $G_{xyz}^{\mathrm{(s)}}$ &&
& $Q_{xyz}^{\mathrm{(s)}}$ && 
& & \\
% \hline

${}^1 4 {}^{\bar{1}} 2 {}^{\bar{1}} 2$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$  & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ &&
& &&
& && 
$G_0^{\mathrm{(o)}}$ & $G_u^{\mathrm{(o)}}$ & $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$ && 
& & $Q_{4z}^{\alpha \mathrm{(s)}}$ && 
$G_z^{\mathrm{(s)}}$ & $G_z^{\alpha \mathrm{(s)}}$ &&
$Q_z^{\mathrm{(s)}}$ & $Q_z^{\alpha \mathrm{(s)}}$ && 
& & $G_{4z}^{\alpha \mathrm{(s)}}$ 
\\
  
${}^{\bar{1}} 4 {}^1 2 {}^{\bar{1}} 2$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ && 
& &&
& && 
$G_0^{\mathrm{(o)}}$ & $G_u^{\mathrm{(o)}}$ & $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$ &&
&  $Q_{v}^{\mathrm{(s)}}$ & $Q_{4v}^{\mathrm{(s)}}$ && 
& $G_{xyz}^{\mathrm{(s)}}$ &&
& $Q_{xyz}^{\mathrm{(s)}}$ && 
& $G_{v}^{\mathrm{(s)}}$ & $G_{4v}^{\mathrm{(s)}}$ 
\\

${}^1 \bar{4} {}^{\bar{1}} 2 {}^{\bar{1}} m$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$  & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ && 
& &&
& $Q_{xyz}^{\mathrm{(o)}}$ && 
& $G_v^{\mathrm{(o)}}$ & $G_{4v}^{\mathrm{(o)}}$ && 
& & $Q_{4z}^{\alpha \mathrm{(s)}}$ && 
$G_z^{\mathrm{(s)}}$ & $G_z^{\alpha \mathrm{(s)}}$ &&
& $Q_z^{\beta \mathrm{(s)}}$ && 
& $G_{xy}^{\mathrm{(s)}}$ & $G_{4z}^{\beta \mathrm{(s)}}$ \rule[0pt]{0pt}{8pt}
\\

${}^{\bar{1}} \bar{4} {}^1 2 {}^{\bar{1}} m$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ && 
& &&
& $Q_{xyz}^{\mathrm{(o)}}$ && 
& $G_v^{\mathrm{(o)}}$ & $G_{4v}^{\mathrm{(o)}}$ && 
& $Q_{v}^{\mathrm{(s)}}$ & $Q_{4v}^{\mathrm{(s)}}$ && 
& $G_{xyz}^{\mathrm{(s)}}$ &&
& && 
$G_0^{\mathrm{(s)}}$ & $G_u^{\mathrm{(s)}}$ & $G_4^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$ \rule[0pt]{0pt}{8pt}
\\

${}^{\bar{1}} \bar{4} {}^1 m {}^{\bar{1}} 2$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ && 
& &&
& $Q_z^{\beta \mathrm{(o)}}$ && 
& $G_{xy}^{\mathrm{(o)}}$ & $G_{4z}^{\beta \mathrm{(o)}}$ && 
& $Q_{v}^{\mathrm{(s)}}$ & $Q_{4v}^{\mathrm{(s)}}$ && 
& $G_{xyz}^{\mathrm{(s)}}$ &&
$Q_z^{\mathrm{(s)}}$ & $Q_z^{\alpha \mathrm{(s)}}$ && 
& & $G_{4z}^{\alpha \mathrm{(s)}}$ \rule[0pt]{0pt}{8pt} 
\\
  
${}^1 4 {}^{\bar{1}} m {}^{\bar{1}} m$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$  & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ && 
& &&
$Q_z^{\mathrm{(o)}}$ & $Q_z^{\alpha \mathrm{(o)}}$ && 
& & $G_{4z}^{\alpha \mathrm{(o)}}$ &&
& & $Q_{4z}^{\alpha \mathrm{(s)}}$ && 
$G_z^{\mathrm{(s)}}$ & $G_z^{\alpha \mathrm{(s)}}$ &&
& && 
$G_0^{\mathrm{(s)}}$ & $G_u^{\mathrm{(s)}}$ & $G_4^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$
\\
  
${}^{\bar{1}} 4 {}^1 m {}^{\bar{1}} m$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$  & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ && 
& &&
$Q_z^{\mathrm{(o)}}$ & $Q_z^{\alpha \mathrm{(o)}}$ && 
& & $G_{4z}^{\alpha \mathrm{(o)}}$ &&
& $Q_{v}^{\mathrm{(s)}}$ & $Q_{4v}^{\mathrm{(s)}}$ && 
& $G_{xyz}^{\mathrm{(s)}}$ &&
& $Q_z^{\beta \mathrm{(s)}}$ && 
& $G_{xy}^{\mathrm{(s)}}$ & $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
  
${}^{\bar{1}} 4$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ && 
$G_z^{\mathrm{(o)}}$ & $G_z^{\alpha \mathrm{(o)}}$ &&
$Q_z^{\mathrm{(o)}}$ & $Q_z^{\alpha \mathrm{(o)}}$ && 
$G_0^{\mathrm{(o)}}$ & $G_u^{\mathrm{(o)}}$ & $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$ &&
& $Q_{v}^{\mathrm{(s)}}$ & $Q_{4v}^{\mathrm{(s)}}$ && 
& $G_{xyz}^{\mathrm{(s)}}$ &&
& $Q_{xyz}^{\mathrm{(s)}}$ && 
& $G_{v}^{\mathrm{(s)}}$ & $G_{4v}^{\mathrm{(s)}}$ 
\\
& & & $Q_{4z}^{\alpha \mathrm{(o)}}$ && 
& &&
& &&
& & $G_{4z}^{\alpha \mathrm{(o)}}$ &&
& $Q_{xy}^{\mathrm{(s)}}$ & $Q_{4z}^{\beta \mathrm{(s)}}$ && 
& $G_z^{\beta \mathrm{(s)}}$ && 
& $Q_z^{\beta \mathrm{(s)}}$ && 
& $G_{xy}^{\mathrm{(s)}}$ & $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
  
${}^{\bar{1}} \bar{4}$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ && 
$G_z^{\mathrm{(o)}}$ & $G_z^{\alpha \mathrm{(o)}}$ &&
& $Q_{xyz}^{\mathrm{(o)}}$ && 
& $G_{v}^{\mathrm{(o)}}$ & $G_{4v}^{\mathrm{(o)}}$ &&
& $Q_{v}^{\mathrm{(s)}}$ & $Q_{4v}^{\mathrm{(s)}}$ && 
& $G_{xyz}^{\mathrm{(s)}}$ &&
$Q_z^{\mathrm{(s)}}$ & $Q_z^{\alpha \mathrm{(s)}}$ && 
$G_0^{\mathrm{(s)}}$ & $G_u^{\mathrm{(s)}}$ & $G_4^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$ \rule[0pt]{0pt}{8pt}
\\
& & & $Q_{4z}^{\alpha \mathrm{(o)}}$ && 
& && 
& $Q_z^{\beta \mathrm{(o)}}$ && 
& $G_{xy}^{\mathrm{(o)}}$ & $G_{4z}^{\beta \mathrm{(o)}}$ &&
& $Q_{xy}^{\mathrm{(s)}}$ & $Q_{4z}^{\beta \mathrm{(s)}}$ && 
& $G_z^{\beta \mathrm{(s)}}$ &&
& && 
& & $G_{4z}^{\alpha \mathrm{(s)}}$
\\
  
${}^{\bar{1}} 2 {}^{\bar{1}} 2 {}^1 2$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ && 
& $G_{xyz}^{\mathrm{(o)}}$ &&
& $Q_{xyz}^{\mathrm{(o)}}$ && 
$G_0^{\mathrm{(o)}}$ & $G_u^{\mathrm{(o)}}$ & $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$ && 
& $Q_{xy}^{\mathrm{(s)}}$ & $Q_{4z}^{\alpha \mathrm{(s)}}$ && 
$G_z^{\mathrm{(s)}}$ & $G_z^{\alpha \mathrm{(s)}}$ &&
$Q_z^{\mathrm{(s)}}$ & $Q_z^{\alpha \mathrm{(s)}}$ && 
& $G_{xy}^{\mathrm{(s)}}$ & $G_{4z}^{\alpha \mathrm{(s)}}$ 
\\
& & $Q_v^{\mathrm{(o)}}$ & $Q_{4v}^{\mathrm{(o)}}$ &&
& && 
& && 
& $G_{v}^{\mathrm{(o)}}$ & $G_{4v}^{\mathrm{(o)}}$  &&
& & $Q_{4z}^{\beta \mathrm{(s)}}$ && 
& $G_z^{\beta \mathrm{(s)}}$ &&
& $Q_z^{\beta \mathrm{(s)}}$ && 
& & $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
  
${}^{\bar{1}} m {}^1 m {}^{\bar{1}} 2$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ && 
& $G_{xyz}^{\mathrm{(o)}}$ &&
$Q_z^{\mathrm{(o)}}$ & $Q_z^{\alpha \mathrm{(o)}}$ && 
& $G_{xy}^{\mathrm{(o)}}$ & $G_{4z}^{\alpha \mathrm{(o)}}$ && 
& $Q_{zx}^{\mathrm{(s)}}$  & $Q_{4y}^{\alpha \mathrm{(s)}}$  && 
$G_y^{\mathrm{(s)}}$ & $G_y^{\alpha \mathrm{(s)}}$ &&
$Q_x^{\mathrm{(s)}}$ & $Q_x^{\alpha \mathrm{(s)}}$ && 
& $G_{yz}^{\mathrm{(s)}}$ & $G_{4x}^{\alpha \mathrm{(s)}}$ 
\\ 
& & $Q_v^{\mathrm{(o)}}$ & $Q_{4v}^{\mathrm{(o)}}$  &&
& &&
& $Q_z^{\beta \mathrm{(o)}}$ && 
& & $G_{4z}^{\beta \mathrm{(o)}}$ &&
& & $Q_{4y}^{\beta \mathrm{(s)}}$ && 
& $G_y^{\beta \mathrm{(s)}}$ &&
& $Q_x^{\beta \mathrm{(s)}}$ && 
& & $G_{4x}^{\beta \mathrm{(s)}}$ 
\\
% \hline
  
${}^{\bar{1}} m {}^{\bar{1}} m {}^1 2$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ && 
& $G_{xyz}^{\mathrm{(o)}}$ &&
$Q_z^{\mathrm{(o)}}$ & $Q_z^{\alpha \mathrm{(o)}}$ && 
& $G_{xy}^{\mathrm{(o)}}$ & $G_{4z}^{\alpha \mathrm{(o)}}$ && 
& $Q_{xy}^{\mathrm{(s)}}$ & $Q_{4z}^{\alpha \mathrm{(s)}}$ && 
$G_z^{\mathrm{(s)}}$ & $G_z^{\alpha \mathrm{(s)}}$ &&
& $Q_{xyz}^{\mathrm{(s)}}$ && 
$G_0^{\mathrm{(s)}}$ & $G_u^{\mathrm{(s)}}$ & $G_4^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$
\\
& & $Q_v^{\mathrm{(o)}}$ & $Q_{4v}^{\mathrm{(o)}}$ && 
& &&
& $Q_z^{\beta \mathrm{(o)}}$ &&
& & $G_{4z}^{\beta \mathrm{(o)}}$ &&
& & $Q_{4z}^{\beta \mathrm{(s)}}$ && 
& $G_z^{\beta \mathrm{(s)}}$ &&
& && 
& $G_{v}^{\mathrm{(s)}}$ & $G_{4v}^{\mathrm{(s)}}$  
\\
% \hline
  
${}^{\bar{1}} m$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ && 
$G_y^{\mathrm{(o)}}$ & $G_{xyz}^{\mathrm{(o)}}$ &&
$Q_z^{\mathrm{(o)}}$ & $Q_z^{\alpha \mathrm{(o)}}$ && 
& $G_{xy}^{\mathrm{(o)}}$ & $G_{4z}^{\alpha \mathrm{(o)}}$ && 
& $Q_{xy}^{\mathrm{(s)}}$ & $Q_{4z}^{\alpha \mathrm{(s)}}$ && 
$G_z^{\mathrm{(s)}}$ & $G_z^{\alpha \mathrm{(s)}}$ && 
$Q_y^{\mathrm{(s)}}$ & $Q_{xyz}^{\mathrm{(s)}}$ && 
$G_0^{\mathrm{(s)}}$ & $G_u^{\mathrm{(s)}}$ & $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$
\\
& & $Q_v^{\mathrm{(o)}}$ & $Q_{4v}^{\mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$
&& 
& $G_y^{\alpha \mathrm{(o)}}$ &&
$Q_x^{\mathrm{(o)}}$ & $Q_x^{\alpha \mathrm{(o)}}$ && 
& $G_{yz}^{\mathrm{(o)}}$ & $G_{4x}^{\alpha \mathrm{(o)}}$ &&
& $Q_{yz}^{\mathrm{(s)}}$ & $Q_{4x}^{\alpha \mathrm{(s)}}$ && 
$G_x^{\mathrm{(s)}}$ & $G_x^{\alpha \mathrm{(s)}}$ &&
& $Q_y^{\alpha \mathrm{(s)}}$ && 
& $G_{v}^{\mathrm{(s)}}$ & $G_{4v}^{\mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$
\\
& & $Q_{zx}^{\mathrm{(o)}}$ & $Q_{4y}^{\beta \mathrm{(o)}}$ && 
& $G_y^{\beta \mathrm{(o)}}$ &&
& $Q_z^{\beta \mathrm{(o)}}$ && 
& & $G_{4z}^{\beta \mathrm{(o)}}$ &&
& & $Q_{4z}^{\beta \mathrm{(s)}}$ && 
& $G_z^{\beta \mathrm{(s)}}$ &&
& $Q_y^{\beta \mathrm{(s)}}$ && 
& $G_{zx}^{\mathrm{(s)}}$ & $G_{4y}^{\beta \mathrm{(s)}}$
\\
& & & 
&& 
& && 
& $Q_x^{\beta \mathrm{(o)}}$ && 
& & $G_{4x}^{\beta \mathrm{(o)}}$ &&
& & $Q_{4x}^{\beta \mathrm{(s)}}$ && 
& $G_x^{\beta \mathrm{(s)}}$ &&
& && 
& & 
\\
% \hline
  
${}^{\bar{1}} 2$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_4^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ && 
$G_y^{\mathrm{(o)}}$ & $G_{xyz}^{\mathrm{(o)}}$ &&
$Q_y^{\mathrm{(o)}}$ & $Q_{xyz}^{\mathrm{(o)}}$ && 
$G_0^{\mathrm{(o)}}$ & $G_u^{\mathrm{(o)}}$ & $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$  &&
& $Q_{xy}^{\mathrm{(s)}}$ & $Q_{4z}^{\alpha \mathrm{(s)}}$ && 
$G_z^{\mathrm{(s)}}$ & $G_z^{\alpha \mathrm{(s)}}$ &&
$Q_z^{\mathrm{(s)}}$ & $Q_z^{\alpha \mathrm{(s)}}$ && 
& $G_{xy}^{\mathrm{(s)}}$ & $G_{4z}^{\alpha \mathrm{(s)}}$ 
\\
& & $Q_v^{\mathrm{(o)}}$ & $Q_{4v}^{\mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$ && 
& $G_y^{\alpha \mathrm{(o)}}$ &&
& $Q_y^{\alpha \mathrm{(o)}}$ && 
& $G_{v}^{\mathrm{(o)}}$ & $G_{4v}^{\mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$ &&
& $Q_{yz}^{\mathrm{(s)}}$ & $Q_{4x}^{\alpha \mathrm{(s)}}$ && 
$G_x^{\mathrm{(s)}}$ & $G_x^{\alpha \mathrm{(s)}}$ && 
$Q_x^{\mathrm{(s)}}$ & $Q_x^{\alpha \mathrm{(s)}}$ && 
& $G_{yz}^{\mathrm{(s)}}$ & $G_{4x}^{\alpha \mathrm{(s)}}$
\\
& & $Q_{zx}^{\mathrm{(o)}}$ & $Q_{4y}^{\beta \mathrm{(o)}}$ && 
& $G_y^{\beta \mathrm{(o)}}$ &&
& $Q_y^{\beta \mathrm{(o)}}$ && 
& $G_{zx}^{\mathrm{(o)}}$ & $G_{4y}^{\beta \mathrm{(o)}}$ &&
& & $Q_{4z}^{\beta \mathrm{(s)}}$ && 
& $G_z^{\beta \mathrm{(s)}}$ && 
& $Q_z^{\beta \mathrm{(s)}}$ && 
& & $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
& & & 
&& 
& &&
& && 
& & 
&&
& &$Q_{4x}^{\beta \mathrm{(s)}}$ && 
& $G_x^{\beta \mathrm{(s)}}$ && 
& $Q_x^{\beta \mathrm{(s)}}$ && 
& & $G_{4x}^{\beta \mathrm{(s)}}$
\\
% \hline
  
${}^1 6 {}^{\bar{1}} 2 {}^{\bar{1}} 2$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$ && 
& &&
& && 
$G_0^{\mathrm{(o)}}$ & $G_{u}^{\mathrm{(o)}}$ & $G_{40}^{\mathrm{(o)}}$ && 
& & && 
$G_z^{\mathrm{(s)}}$ & $G_z^{\alpha \mathrm{(s)}}$ && 
$Q_z^{\mathrm{(s)}}$ & $Q_z^{\alpha \mathrm{(s)}}$ && 
& & 
\\
% \hline
  
${}^{\bar{1}} 6 {}^1 2 {}^{\bar{1}} 2$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$ && 
& &&
& && 
$G_{0}^{\mathrm{(o)}}$ & $G_{u}^{\mathrm{(o)}}$ & $G_{40}^{\mathrm{(o)}}$ &&
& & $Q_{4a}^{\mathrm{(s)}}$ && 
& $G_{3a}^{\mathrm{(s)}}$ && 
& $Q_{3a}^{\mathrm{(s)}}$ && 
& & $G_{4a}^{\mathrm{(s)}}$ 
\\
% \hline
  
${}^1 \bar{6} {}^{\bar{1}} m {}^{\bar{1}} 2$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$ && 
& &&
& $Q_{3b}^{\mathrm{(o)}}$ && 
& & $G_{4b}^{\mathrm{(o)}}$ &&
& & && 
$G_z^{\mathrm{(s)}}$ & $G_{z}^{\alpha \mathrm{(s)}}$ && 
& $Q_{3a}^{\mathrm{(s)}}$ && 
& & $G_{4a}^{\mathrm{(s)}}$ \rule[0pt]{0pt}{8pt} 
\\
% \hline
  
${}^{\bar{1}} \bar{6} {}^{\bar{1}} m {}^1 2$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$ && 
& &&
& $Q_{3b}^{\mathrm{(o)}}$ && 
& & $G_{4b}^{\mathrm{(o)}}$ && 
& & $Q_{4b}^{\mathrm{(s)}}$ && 
& $G_{3b}^{\mathrm{(s)}}$ && 
& && 
$G_0^{\mathrm{(s)}}$ & $G_u^{\mathrm{(s)}}$ & $G_{40}^{\mathrm{(s)}}$ \rule[0pt]{0pt}{8pt} 
\\
% \hline
  
${}^{\bar{1}} \bar{6} {}^1 m {}^{\bar{1}} 2$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$ && 
& &&
& $Q_{3b}^{\mathrm{(o)}}$ && 
& & $G_{4b}^{\mathrm{(o)}}$ &&
& & $Q_{4a}^{\mathrm{(s)}}$ && 
& $G_{3a}^{\mathrm{(s)}}$ && 
$Q_z^{\mathrm{(s)}}$ & $Q_z^{\alpha \mathrm{(s)}}$ && 
& & \rule[0pt]{0pt}{8pt}
\\
% \hline
  
${}^1 6 {}^{\bar{1}} m {}^{\bar{1}} m$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$ && 
& &&
$Q_z^{\mathrm{(o)}}$ & $Q_z^{\alpha \mathrm{(o)}}$ && 
& & && 
& & &&  
$G_z^{\mathrm{(s)}}$& $G_z^{\alpha \mathrm{(s)}}$ &&
& & & 
$G_0^{\mathrm{(s)}}$ & $G_u^{\mathrm{(s)}}$ & $G_{40}^{\mathrm{(s)}}$ 
\\
% \hline
  
${}^{\bar{1}} 6 {}^1 m {}^{\bar{1}} m$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$ && 
& && 
$Q_z^{\mathrm{(o)}}$ & $Q_z^{\alpha \mathrm{(o)}}$ && 
& & && 
& & $Q_{4a}^{\mathrm{(s)}}$ && 
& $G_{3a}^{\mathrm{(s)}}$ &&
& $Q_{3b}^{\mathrm{(s)}}$ && 
& & $G_{4b}^{\mathrm{(s)}}$ 
\\
% \hline

${}^{\bar{1}} 6$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$ && 
$G_z^{\mathrm{(o)}}$ & $G_z^{\alpha \mathrm{(o)}}$ &&
$Q_z^{\mathrm{(o)}}$ & $Q_z^{\alpha \mathrm{(o)}}$ && 
$G_0^{\mathrm{(o)}}$ & $G_u^{\mathrm{(o)}}$ & $G_{40}^{\mathrm{(o)}}$ &&
& & $Q_{4a}^{\mathrm{(s)}}$ && 
& $G_{3a}^{\mathrm{(s)}}$ &&
& $Q_{3a}^{\mathrm{(s)}}$ && 
& & $G_{4a}^{\mathrm{(s)}}$
\\
& & & && 
& && 
& && 
& & && 
& & $Q_{4b}^{\mathrm{(s)}}$ && 
& $G_{3b}^{\mathrm{(s)}}$ && 
& $Q_{3b}^{\mathrm{(s)}}$ && 
& & $G_{4b}^{\mathrm{(s)}}$ 
\\
% \hline
  
${}^{\bar{1}} \bar{6}$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$ && 
$G_z^{\mathrm{(o)}}$ & $G_z^{\alpha \mathrm{(o)}}$ &&
& $Q_{3a}^{\mathrm{(o)}}$ && 
& & $G_{4a}^{\mathrm{(o)}}$ &&
& & $Q_{4a}^{\mathrm{(s)}}$ && 
& $G_{3a}^{\mathrm{(s)}}$ && 
$Q_z^{\mathrm{(s)}}$ & $Q_z^{\alpha \mathrm{(s)}}$ && 
$G_0^{\mathrm{(s)}}$ & $G_u^{\mathrm{(s)}}$ & $G_{40}^{\mathrm{(s)}}$ \rule[0pt]{0pt}{8pt} 
\\
& & & && 
& &&
& $Q_{3b}^{\mathrm{(o)}}$ && 
& & $G_{4b}^{\mathrm{(o)}}$ && 
& & $Q_{4b}^{\mathrm{(s)}}$ && 
& $G_{3b}^{\mathrm{(s)}}$ &
\\  
% \hline

${}^1 3 {}^{\bar{1}} m$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$ && 
& $G_{3b}^{\mathrm{(o)}}$ &&
$Q_z^{\mathrm{(o)}}$ & $Q_{3a}^{\mathrm{(o)}}$ && 
& & $G_{4a}^{\mathrm{(o)}}$ &&
& & $Q_{4a}^{\mathrm{(s)}}$ && 
$G_z^{\mathrm{(s)}}$ &  $G_{3a}^{\mathrm{(s)}}$ && 
& $Q_{3b}^{\mathrm{(s)}}$ && 
$G_0^{\mathrm{(s)}}$ & $G_{u}^{\mathrm{(s)}}$ & $G_{40}^{\mathrm{(s)}}$ 
\\
& & & $Q_{4b}^{\mathrm{(o)}}$ && 
& && 
& $Q_z^{\alpha \mathrm{(o)}}$ && 
& & && 
& & && 
&$G_z^{\alpha \mathrm{(s)}}$ && 
& && 
& & $G_{4b}^{\mathrm{(s)}}$ 
\\
% \hline

${}^1 3 {}^{\bar{1}} 2$ 
& $Q_0^{\mathrm{(o)}}$ & $Q_u^{\mathrm{(o)}}$ & $Q_{40}^{\mathrm{(o)}}$ && 
& $G_{3b}^{\mathrm{(o)}}$
&& & $Q_{3b}^{\mathrm{(o)}}$ 
 && 
$G_0^{\mathrm{(o)}}$  & $G_{u}^{\mathrm{(o)}}$ & $G_{40}^{\mathrm{(o)}}$ &&
& & $Q_{4a}^{\mathrm{(s)}}$ && 
$G_z^{\mathrm{(s)}}$ & $G_{3a}^{\mathrm{(s)}}$ &&
$Q_z^{\mathrm{(s)}}$ & $Q_{3a}^{\mathrm{(s)}}$ && 
& & $G_{4a}^{\mathrm{(s)}}$ \\

& & & $Q_{4b}^{\mathrm{(o)}}$
 && 
& &&
& 
&& 
& &$G_{4b}^{\mathrm{(o)}}$
&& 
& & && 
& $G_z^{\alpha \mathrm{(s)}}$ &&
& $Q_z^{\alpha \mathrm{(s)}}$ && 
& & \\

\hline\hline
\end{tabular}

==> (inline-4) <==
\begin{tabular}{|c|c|c|c|c|} %{ccccc} 
\hline\hline
AM type
& $\mathcal{G}_{\mathrm{NT}}$  
& Table \#
& Multipole 
& Candidate
\\ 
\hline
(Planar) $d$-wave 
& ${}^{\bar{1}} 4 / {}^1 m {}^1 m {}^{\bar{1}} m $ or ${}^{\bar{1}} 4 / {}^1 m {}^{\bar{1}} m {}^1 m$ 
& \ref{table:Litvin195collinear} 
& $Q_{v}^{\mathrm{(s)}}$ or $Q_{xy}^{\mathrm{(s)}}$
& $\mathrm{RuO_{2}}$~\cite{Ahn2019,Smejkal2020_Crystal, Fedchenko2024_Observation}, 
$\beta\mathrm{-MnO_{2}}$~\cite{Noda2016}, 
$\mathrm{V_{2}Se_{2}O}$~\cite{Ma2021}, 
$\mathrm{KV_{2}Se_{2}O}$~\cite{Jiang2025}
\\ 
& ${}^{\bar{1}} 4 {}^1 m {}^{\bar{1}} m$ or ${}^{\bar{1}} 4 {}^{\bar{1}} m {}^1 m$  
& \ref{table:Litvin152collinear}
& $Q_{v}^{\mathrm{(s)}}$ or $Q_{xy}^{\mathrm{(s)}}$ 
& $\mathrm{SrMn_{2}V_{2}O_{8}}$~\cite{Bera2014},
$\mathrm{GdAlSi}$~\cite{Nag2024}
\\ 
& ${}^{\bar{1}} \bar{4} {}^1 2 {}^{\bar{1}} m$ or ${}^{\bar{1}} \bar{4} {}^{\bar{1}} m {}^1 2$ 
& \ref{table:Litvin171collinear}
& $Q_{v}^{\mathrm{(s)}}$ or $Q_{xy}^{\mathrm{(s)}}$  
& $\mathrm{Fe_{2}WTe_{4}}$~\cite{Tan2026}
\\ 
& ${}^{\bar{1}} \bar{4} {}^1 m {}^{\bar{1}} 2$ or ${}^{\bar{1}} \bar{4} {}^{\bar{1}} 2 {}^1 m$ 
& \ref{table:Litvin168collinear}
& $Q_{v}^{\mathrm{(s)}}$ or $Q_{xy}^{\mathrm{(s)}}$
& $\mathrm{Ca(CoN)_{2}}$~\cite{Zhang2024_PhysRevLett.133.056401}
\\ 
& ${}^{\bar{1}} 4 {}^1 2 {}^{\bar{1}} 2$ or ${}^{\bar{1}} 4 {}^{\bar{1}} 2 {}^1 2$ 
& \ref{table:Litvin136collinear}
& $Q_{v}^{\mathrm{(s)}}$ or $Q_{xy}^{\mathrm{(s)}}$ 
& 
\\  
& ${}^{\bar{1}} 4 / {}^1 m$  
& \ref{table:Litvin105collinear}
& $Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$ 
& $\alpha\mathrm{-MnO_{2}}$~\cite{Noda2016}  $\mathrm{KRu_{4}O_{8}}$~\cite{Smejkal2022PRX3}
\\  
& ${}^{\bar{1}} \bar{4}$  
& \ref{table:Litvin99collinear}
& $Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$ 
& 
\\  
& ${}^{\bar{1}} 4$  
& \ref{table:Litvin93collinear}
& $Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$ 
& 
\\
& ${}^{\bar{1}} m {}^{\bar{1}} m {}^1 m$ 
& \ref{table:Litvin57collinear}
& $Q_{xy}^{\mathrm{(s)}}$
& $\kappa\mathrm{-Cl}$~\cite{Naka2019}, $\mathrm{LaMnO_{3}}$~\cite{Okugawa2018}, 
$\mathrm{FeSb_{2}}$~\cite{Mazin2021}, 
$\mathrm{Ca_{2}RuO_{4}}$~\cite{Cuono2023}
\\
& ${}^{\bar{1}} 2 {}^{\bar{1}} 2 {}^1 2$ 
& \ref{table:Litvin50collinear}
& $Q_{xy}^{\mathrm{(s)}}$
& $\mathrm{BaCrF_{5}}$~\cite{Holler1982}
\\ 
& ${}^{\bar{1}} m {}^{\bar{1}} m {}^1 2$ 
& \ref{table:Litvin37collinear}
& $Q_{xy}^{\mathrm{(s)}}$
& $\mathrm{Sr_{2}MnGaO_{5}}$~\cite{Pomjakushin2002},
\\ 
(Bulk) $d$-wave 
& ${}^{\bar{1}} m {}^1 m {}^{\bar{1}} 2$ or ${}^1 m {}^{\bar{1}} m {}^{\bar{1}} 2$
& \ref{table:Litvin40collinear}
& $Q_{zx}^{\mathrm{(s)}}$ or $Q_{yz}^{\mathrm{(s)}}$
& $\mathrm{Y_{2}Cu_{2}O_{5}}$~\cite{Garcia-Munoz1991},
$[\mathrm{C(ND_{2})_{3}]Cu(DCOO)_{3}}$~\cite{Viswanathan2019}

\\ 
& ${}^{\bar{1}} 2 / {}^{\bar{1}} m $  
& \ref{table:Litvin23collinear}
& $Q_{yz}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$
& $\mathrm{FeSO_{4}F}$~\cite{Melot2011}
\\ 
& ${}^{\bar{1}} m $  
& \ref{table:Litvin13collinear}
& $Q_{yz}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$
& $\mathrm{Mn_{4}Nb_{2}O_{9}}$~\cite{Solana-Madruga2021} 
\\ 
& ${}^{\bar{1}} 2 $  
& \ref{table:Litvin9collinear}
& $Q_{yz}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$
& $\mathrm{LiFeP_{2}O_{7}}$~\cite{Rousse2002} 
\\ 
\hline 
(Planar) $g$-wave 
& ${}^1 4 / {}^1 m {}^{\bar{1}} m {}^{\bar{1}} m$ 
& \ref{table:Litvin198collinear}
& $Q_{4z}^{\alpha \mathrm{(s)}}$ 
& $\mathrm{KMnF_{3}}$~\cite{Knight2020}, 
$\mathrm{Nb_{2}FeB_{2}}$~\cite{Hou2023}
\\  
& ${}^1 4 {}^{\bar{1}} m {}^{\bar{1}} m$ 
& \ref{table:Litvin149collinear}
& $Q_{4z}^{\alpha \mathrm{(s)}}$ 
&
\\ 
& ${}^1 \bar{4} {}^{\bar{1}} 2 {}^{\bar{1}} m$ 
& \ref{table:Litvin165collinear}
& $Q_{4z}^{\alpha \mathrm{(s)}}$ 
& $\mathrm{Ba_{2}MnSi_{2}O_{7}}$~\cite{Sale2019},
$\mathrm{Ba_{2}CoGe_{2}O_{7}}$~\cite{Hutanu2012},
$\mathrm{CuFeS_{2}}$~\cite{Donnay1958}
\\  
& ${}^1 4 {}^{\bar{1}} 2 {}^{\bar{1}} 2$ 
& \ref{table:Litvin133collinear}
& $Q_{4z}^{\alpha \mathrm{(s)}}$ 
& 
\\ 
(Bulk) $g$-wave 
& ${}^{\bar{1}} 6 / {}^{\bar{1}} m {}^1 m {}^{\bar{1}} m$ or ${}^{\bar{1}} 6 / {}^{\bar{1}} m {}^{\bar{1}} m {}^1 m$  
& \ref{table:Litvin443collinear}
& $Q_{4a}^{\mathrm{(s)}}$ or $Q_{4b}^{\mathrm{(s)}}$ 
& $\mathrm{CrSb}$~\cite{Ding2024, Reimers2024, Zeng2024}, 
$\mathrm{MnTe}$~\cite{Krempasky2024, Lee2024, Osumi2024}, 
$\delta\mathrm{-MnO_{2}}$~\cite{Noda2016}, 
$\mathrm{CoNb_{4}Se_{8}}$~\cite{Regmi2025}
\\ 
& ${}^{\bar{1}} 6 {}^1 m {}^{\bar{1}} m $ or ${}^{\bar{1}} 6 {}^{\bar{1}} m {}^1 m $
& \ref{table:Litvin399collinear}
& $Q_{4a}^{\mathrm{(s)}}$ or $Q_{4b}^{\mathrm{(s)}}$ 
& 
\\ 
& ${}^{\bar{1}} \bar{6} {}^{\bar{1}} m {}^1 2$ or ${}^{\bar{1}} \bar{6} {}^1 2 {}^{\bar{1}} m$ 
& \ref{table:Litvin421collinear}
& $Q_{4a}^{\mathrm{(s)}}$ or $Q_{4b}^{\mathrm{(s)}}$ 
& 
\\ 
& ${}^{\bar{1}} \bar{6} {}^1 m {}^{\bar{1}} 2$ or ${}^{\bar{1}} \bar{6} {}^{\bar{1}} 2 {}^1 m $ 
& \ref{table:Litvin418collinear}
& $Q_{4a}^{\mathrm{(s)}}$ or $Q_{4b}^{\mathrm{(s)}}$ 
& $\mathrm{FeS}$~\cite{Takagi2025}
\\ 
& ${}^{\bar{1}} 6 {}^1 2 {}^{\bar{1}} 2$ or ${}^{\bar{1}} 6 {}^{\bar{1}} 2 {}^1 2$ 
& \ref{table:Litvin344collinear}
& $Q_{4a}^{\mathrm{(s)}}$ or $Q_{4b}^{\mathrm{(s)}}$ 
& $\mathrm{VNb_{3}S_{6}}$~\cite{Lu2020}
\\  
& ${}^{\bar{1}} 6 / {}^{\bar{1}} m $ 
& \ref{table:Litvin360collinear}
& $Q_{4a}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
& 
\\ 
& ${}^{\bar{1}} \bar{6} $
& \ref{table:Litvin325collinear}
& $Q_{4a}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
& 
\\ 
& ${}^{\bar{1}} 6 $
& \ref{table:Litvin333collinear}
& $Q_{4a}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
& 
\\ 
& ${}^1 \bar{3} {}^{\bar{1}} m$
& \ref{table:Litvin297collinear}
& $Q_{4a}^{\mathrm{(s)}}$ 
& $\mathrm{CoF_{3}}$~\cite{Lee2018_j.physb.2017.11.082}, 
$\mathrm{Fe_{2}O_{3}}$~\cite{Hill2008}, 
$\mathrm{TbPt_{6}Al_{3}}$~\cite{Oishi2025}
\\  
& ${}^1 3 {}^{\bar{1}} m$
& \ref{table:Litvin291collinear}
& $Q_{4a}^{\mathrm{(s)}}$ 
&
\\
& ${}^1 3 {}^{\bar{1}} 2$
& \ref{table:Litvin285collinear}
& $Q_{4a}^{\mathrm{(s)}}$ 
&
\\  
\hline \hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|} 
\hline\hline
AM type
& $\mathcal{G}_{\mathrm{NT}}$  
& Table \#
& Multipole 
& Candidate
\\ 
\hline
(Planar) $i$-wave
& ${}^1 6/{}^1 m {}^{\bar{1}} m {}^{\bar{1}} m$
& \ref{table:Litvin449collinear}
& $Q_{6s}^{\mathrm{(s)}}$
& 
\\  
& ${}^1 6 {}^{\bar{1}} m {}^{\bar{1}} m$
& \ref{table:Litvin396collinear}
& $Q_{6s}^{\mathrm{(s)}}$ 
&
\\ 
& ${}^1 \bar{6} {}^{\bar{1}} m {}^{\bar{1}} 2$
& \ref{table:Litvin415collinear}
& $Q_{6s}^{\mathrm{(s)}}$
& $\mathrm{FeBr_{3}}$~\cite{APL2024_10.1063/5.0198285}
\\ 
& ${}^1 6 {}^{\bar{1}} 2 {}^{\bar{1}} 2$
& \ref{table:Litvin341collinear}
& $Q_{6s}^{\mathrm{(s)}}$
& 
\\  
(Bulk) $i$-wave
& ${}^{\bar{1}} 4/{}^1 m {}^1 \bar{3} {}^{\bar{1}} 2/{}^{\bar{1}} m$
& \ref{table:Litvin570collinear}
& $Q_{6t}^{\mathrm{(s)}}$
& $\mathrm{LiTi_{2}O_{4}}$~\cite{He2021_PhysRevB.104.045143}, 
$\mathrm{Er_{2}Ru_{2}O_{7}}$~\cite{Taira2003}
\\ 
& ${}^{\bar{1}} \bar{4} {}^1 3 {}^{\bar{1}} m$
& \ref{table:Litvin554collinear}
& $Q_{6t}^{\mathrm{(s)}}$
& $\mathrm{Ce_{4}Sb_{3}}$~\cite{Nirmala2009}
\\ 
& ${}^{\bar{1}} 4 {}^1 3 {}^{\bar{1}} 2$
& \ref{table:Litvin562collinear}
& $Q_{6t}^{\mathrm{(s)}}$
& 
\\  
\hline \hline 
\end{tabular}
\begin{tabular}{|c|c|@{\hspace{3mm}}c@{\hspace{3mm}}|c|} 
\hline\hline
AM type
& $\mathcal{G}_{\mathrm{NT}}$  
& Multipole 
& Spin-split band form
\\ 
\hline
(Planar) $d$-wave 
& ${}^{\bar{1}} 4 / {}^1 m {}^1 m {}^{\bar{1}} m $ or ${}^{\bar{1}} 4 / {}^1 m {}^{\bar{1}} m {}^1 m$,
${}^{\bar{1}} 4 {}^1 m {}^{\bar{1}} m$ or ${}^{\bar{1}} 4 {}^{\bar{1}} m {}^1 m$,  
& $Q_{v}^{\mathrm{(s)}}$ or $Q_{xy}^{\mathrm{(s)}}$
& $(k_x^2 - k_y^2)\sigma$ \, or \,  $k_x k_y \sigma$
\\ 
& ${}^{\bar{1}} \bar{4} {}^1 2 {}^{\bar{1}} m$ or ${}^{\bar{1}} \bar{4} {}^{\bar{1}} m {}^1 2$, 
${}^{\bar{1}} \bar{4} {}^1 m {}^{\bar{1}} 2$ or ${}^{\bar{1}} \bar{4} {}^{\bar{1}} 2 {}^1 m$, 
${}^{\bar{1}} 4 {}^1 2 {}^{\bar{1}} 2$ or ${}^{\bar{1}} 4 {}^{\bar{1}} 2 {}^1 2$ 
& 
&  
\\ 
& ${}^{\bar{1}} 4 / {}^1 m$,
${}^{\bar{1}} \bar{4}$ ,
${}^{\bar{1}} 4$ 
& $Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$
& $[ C_1 (k_x^2 - k_y^2) + C_2 k_x k_y ] \sigma$ 
\\  
& ${}^{\bar{1}} m {}^{\bar{1}} m {}^1 m$,
${}^{\bar{1}} 2 {}^{\bar{1}} 2 {}^1 2$,
${}^{\bar{1}} m {}^{\bar{1}} m {}^1 2$ 
& $Q_{xy}^{\mathrm{(s)}}$
& $k_x k_y \sigma$
\\ 

(Bulk) $d$-wave 
& ${}^{\bar{1}} m {}^1 m {}^{\bar{1}} 2$ or ${}^1 m {}^{\bar{1}} m {}^{\bar{1}} 2$
& $Q_{zx}^{\mathrm{(s)}}$ or $Q_{yz}^{\mathrm{(s)}}$
& $k_z k_x \sigma$ \, or \, $k_y k_z \sigma$
\\ 
& ${}^{\bar{1}} 2 / {}^{\bar{1}} m $,
${}^{\bar{1}} m $, 
${}^{\bar{1}} 2 $
& $Q_{yz}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$
& $[ C_1  k_y k_z + C_2 k_x k_y ] \sigma$ 
\\ 
\hline 
(Planar) $g$-wave 
& ${}^1 4 / {}^1 m {}^{\bar{1}} m {}^{\bar{1}} m$,
${}^1 4 {}^{\bar{1}} m {}^{\bar{1}} m$,
${}^1 \bar{4} {}^{\bar{1}} 2 {}^{\bar{1}} m$,
${}^1 4 {}^{\bar{1}} 2 {}^{\bar{1}} 2$,
& $Q_{4z}^{\alpha \mathrm{(s)}}$ 
& $k_x k_y(k_x^2 - k_y^2)\sigma$
\\ 

(Bulk) $g$-wave 
& ${}^{\bar{1}} 6 / {}^{\bar{1}} m {}^1 m {}^{\bar{1}} m$ or ${}^{\bar{1}} 6 / {}^{\bar{1}} m {}^{\bar{1}} m {}^1 m$, 
${}^{\bar{1}} 6 {}^1 m {}^{\bar{1}} m $ or ${}^{\bar{1}} 6 {}^{\bar{1}} m {}^1 m $,
& $Q_{4a}^{\mathrm{(s)}}$ or $Q_{4b}^{\mathrm{(s)}}$ 
& $k_y k_z (3k_x^2 - k_y^2)\sigma$ \, or \, $k_z k_x (k_x^2 - 3k_y^2)\sigma$
\\ 
& ${}^{\bar{1}} \bar{6} {}^{\bar{1}} m {}^1 2$ or ${}^{\bar{1}} \bar{6} {}^1 2 {}^{\bar{1}} m$, 
${}^{\bar{1}} \bar{6} {}^1 m {}^{\bar{1}} 2$ or ${}^{\bar{1}} \bar{6} {}^{\bar{1}} 2 {}^1 m $, 
${}^{\bar{1}} 6 {}^1 2 {}^{\bar{1}} 2$ or ${}^{\bar{1}} 6 {}^{\bar{1}} 2 {}^1 2$
& 
& 
\\ 
& ${}^{\bar{1}} 6 / {}^{\bar{1}} m $,
${}^{\bar{1}} \bar{6} $,
${}^{\bar{1}} 6 $
& $Q_{4a}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
& $[ C_1 k_y k_z (3k_x^2 - k_y^2) + C_2 k_z k_x (k_x^2 - 3k_y^2) ] \sigma$
\\ 
& ${}^1 \bar{3} {}^{\bar{1}} m$,
${}^1 3 {}^{\bar{1}} m$,
${}^1 3 {}^{\bar{1}} 2$
& $Q_{4a}^{\mathrm{(s)}}$
& $k_y k_z (3k_x^2 - k_y^2)\sigma$ 
\\  
\hline
(Planar) $i$-wave
& ${}^1 6/{}^1 m {}^{\bar{1}} m {}^{\bar{1}} m$, 
${}^1 6 {}^{\bar{1}} m {}^{\bar{1}} m$, 
${}^1 \bar{6} {}^{\bar{1}} m {}^{\bar{1}} 2$,
${}^1 6 {}^{\bar{1}} 2 {}^{\bar{1}} 2$
& $Q_{6s}^{\mathrm{(s)}}$
& $k_x k_y(3k_x^2 - k_y^2)(k_x^2 - 3k_y^2)\sigma$
\\
(Bulk) $i$-wave 
& ${}^{\bar{1}} 4/{}^1 m {}^1 \bar{3} {}^{\bar{1}} 2/{}^{\bar{1}} m$, 
${}^{\bar{1}} \bar{4} {}^1 3 {}^{\bar{1}} m$, 
${}^{\bar{1}} 4 {}^1 3 {}^{\bar{1}} 2$
& $Q_{6t}^{\mathrm{(s)}}$ 
& $(k_x^2 - k_y^2)(k_y^2 - k_z^2)(k_z^2 - k_x^2)\sigma$ 
\\
\hline \hline 
\end{tabular}

==> (inline-5) <==
\begin{pmatrix}
%xxx
 3( {X}_{0}^{\mathrm{(o/s)}} -\tilde{X}_u^{\mathrm{(o/s)}} +\tilde{X}_v^{\mathrm{(o/s)}} )+2 {X}_{4}^{\mathrm{(o/s)}} -{X}_{4u}^{\mathrm{(o/s)}} +{X}_{4v}^{\mathrm{(o/s)}}
 &3 (-{Y}_{z}^{\mathrm{(o/s)}} -\tilde{X}_{xy}^{\mathrm{(o/s)}}
 + {Y}_{z}^{\alpha \mathrm{(o/s)}}
 - {Y}_{z}^{\beta \mathrm{(o/s)}} ) +{X}_{4z}^{\alpha \mathrm{(o/s)}}-{X}_{4z}^{\beta \mathrm{(o/s)}} 
 & 3(
 {Y}_{y}^{\mathrm{(o/s)}}-\tilde{X}_{zx}^{\mathrm{(o/s)}}
 -{Y}_{y}^{\alpha \mathrm{(o/s)}}
 -{Y}_{y}^{\beta \mathrm{(o/s)}} ) -{X}_{4y}^{\alpha \mathrm{(o/s)}} -{X}_{4y}^{\beta \mathrm{(o/s)}}  
 \\
 %yyy
 3( 
 {Y}_{z}^{\mathrm{(o/s)}}-\tilde{X}_{xy}^{\mathrm{(o/s)}} 
 -{Y}_{z}^{\alpha \mathrm{(o/s)}}
 -{Y}_{z}^{\beta \mathrm{(o/s)}} )-{X}_{4z}^{\alpha \mathrm{(o/s)}} -{X}_{4z}^{\beta \mathrm{(o/s)}}  
 & 3( {X}_{0}^{\mathrm{(o/s)}} -\tilde{X}_u^{\mathrm{(o/s)}} -\tilde{X}_v^{\mathrm{(o/s)}}) +2 {X}_{4}^{\mathrm{(o/s)}} -{X}_{4u}^{\mathrm{(o/s)}} -{X}_{4v}^{\mathrm{(o/s)}} 
 & 3 (-{Y}_{x}^{\mathrm{(o/s)}} -\tilde{X}_{yz}^{\mathrm{(o/s)}} 
 +{Y}_{x}^{\alpha \mathrm{(o/s)}} 
 -{Y}_{x}^{\beta \mathrm{(o/s)}} ) +{X}_{4x}^{\alpha \mathrm{(o/s)}} -{X}_{4x}^{\beta \mathrm{(o/s)}}  \\
 %zzz
 3 (-{Y}_{y}^{\mathrm{(o/s)}} -\tilde{X}_{zx}^{\mathrm{(o/s)}} 
 +{Y}_{y}^{\alpha \mathrm{(o/s)}}
 -{Y}_{y}^{\beta \mathrm{(o/s)}} )+{X}_{4y}^{\alpha \mathrm{(o/s)}} -{X}_{4y}^{\beta \mathrm{(o/s)}}  
 & 3(%- 
 {Y}_{x}^{\mathrm{(o/s)}} -\tilde{X}_{yz}^{\mathrm{(o/s)}} 
 -{Y}_{x}^{\alpha \mathrm{(o/s)}} 
 -{Y}_{x}^{\beta \mathrm{(o/s)}} ) -{X}_{4x}^{\alpha \mathrm{(o/s)}} -{X}_{4x}^{\beta \mathrm{(o/s)}}  
 & 3 ({X}_{0}^{\mathrm{(o/s)}} +2\tilde{X}_u^{\mathrm{(o/s)}})+2 {X}_{4}^{\mathrm{(o/s)}} +2 {X}_{4u}^{\mathrm{(o/s)}} 
 \\
 %yyz
-{Y}_{y}^{\mathrm{(o/s)}} - \tilde{X}_{zx}^{\mathrm{(o/s)}}
-4 {Y}_{y}^{\alpha \mathrm{(o/s)}}
+2 {Y}_{y}^{\beta \mathrm{(o/s)}} +2 {X}_{4y}^{\beta \mathrm{(o/s)}}  
&
{Y}_{x}^{\mathrm{(o/s)}} +\tilde{X}_{yz}^{\prime \mathrm{(o/s)}}  
-{Y}_{x}^{\alpha \mathrm{(o/s)}}
+{Y}_{x}^{\beta \mathrm{(o/s)}}  +{X}_{4x}^{\alpha \mathrm{(o/s)}} -{X}_{4x}^{\beta \mathrm{(o/s)}} 
& {X}_{0}^{\mathrm{(o/s)}} +\tilde{X}_u^{\prime\prime \mathrm{(o/s)}}  -5 {X}_{v}^{\mathrm{(o/s)}}
-{Y}_{xyz}^{\mathrm{(o/s)}} -{X}_{4}^{\mathrm{(o/s)}} -{X}_{4u}^{\mathrm{(o/s)}} +{X}_{4v}^{\mathrm{(o/s)}}
\\
%zzx
 {X}_{0}^{\mathrm{(o/s)}} +\tilde{X}_u^{\prime \mathrm{(o/s)}}  -\tilde{X}_v^{\prime \mathrm{(o/s)}} 
 -{Y}_{xyz}^{\mathrm{(o/s)}} -{X}_{4}^{\mathrm{(o/s)}} -{X}_{4u}^{\mathrm{(o/s)}} -{X}_{4v}^{\mathrm{(o/s)}}
 &-{Y}_{z}^{\mathrm{(o/s)}} -\tilde{X}_{xy}^{\mathrm{(o/s)}}
 -4 {Y}_{z}^{\alpha \mathrm{(o/s)}}
 +2 {Y}_{z}^{\beta \mathrm{(o/s)}} +2 {X}_{4z}^{\beta \mathrm{(o/s)}}  
 & 
 {Y}_{y}^{\mathrm{(o/s)}} +\tilde{X}_{zx}^{\prime \mathrm{(o/s)}}  
 -{Y}_{y}^{\alpha \mathrm{(o/s)}}
 +{Y}_{y}^{\beta \mathrm{(o/s)}} +{X}_{4y}^{\alpha \mathrm{(o/s)}} -{X}_{4y}^{\beta \mathrm{(o/s)}}  \\
 %xxy
 {Y}_{z}^{\mathrm{(o/s)}} +\tilde{X}_{xy}^{\prime \mathrm{(o/s)}}  
 -{Y}_{z}^{\alpha \mathrm{(o/s)}}
 +{Y}_{z}^{\beta \mathrm{(o/s)}} +{X}_{4z}^{\alpha \mathrm{(o/s)}} -{X}_{4z}^{\beta \mathrm{(o/s)}}  
 & {X}_{0}^{\mathrm{(o/s)}} -\tilde{X}_u^{\mathrm{(o/s)}} +\tilde{X}_v^{\prime\prime \mathrm{(o/s)}} 
 -{Y}_{xyz}^{\mathrm{(o/s)}} -{X}_{4}^{\mathrm{(o/s)}} +2 {X}_{4u}^{\mathrm{(o/s)}} 
 & -{Y}_{x}^{\mathrm{(o/s)}} -\tilde{X}_{yz}^{\mathrm{(o/s)}}
 -4 {Y}_{x}^{\alpha \mathrm{(o/s)}}
 +2 {Y}_{x}^{\beta \mathrm{(o/s)}} +2 {X}_{4x}^{\beta \mathrm{(o/s)}}  \\
 %yzz
{Y}_{z}^{\mathrm{(o/s)}} -\tilde{X}_{xy}^{\mathrm{(o/s)}}
+4 {Y}_{z}^{\alpha \mathrm{(o/s)}}
+2 {Y}_{z}^{\beta \mathrm{(o/s)}}  +2 {X}_{4z}^{\beta \mathrm{(o/s)}} 
 & {X}_{0}^{\mathrm{(o/s)}} +\tilde{X}_u^{\prime \mathrm{(o/s)}} +\tilde{X}_v^{\prime \mathrm{(o/s)}} 
 +{Y}_{xyz}^{\mathrm{(o/s)}} -{X}_{4}^{\mathrm{(o/s)}} -{X}_{4u}^{\mathrm{(o/s)}} +{X}_{4v}^{\mathrm{(o/s)}}
 & -{Y}_{x}^{\mathrm{(o/s)}} +\tilde{X}_{yz}^{\prime \mathrm{(o/s)}} 
 +{Y}_{x}^{\alpha \mathrm{(o/s)}}
 +{Y}_{x}^{\beta \mathrm{(o/s)}} -{X}_{4x}^{\alpha \mathrm{(o/s)}} -{X}_{4x}^{\beta \mathrm{(o/s)}}  \\
 %zxx
-{Y}_{y}^{\mathrm{(o/s)}} +\tilde{X}_{zx}^{\prime \mathrm{(o/s)}}  
+{Y}_{y}^{\alpha \mathrm{(o/s)}} 
+{Y}_{y}^{\beta \mathrm{(o/s)}}  -{X}_{4y}^{\alpha \mathrm{(o/s)}} -{X}_{4y}^{\beta \mathrm{(o/s)}} 
 & 
 {Y}_{x}^{\mathrm{(o/s)}} -\tilde{X}_{yz}^{\mathrm{(o/s)}}
 +4 {Y}_{x}^{\alpha \mathrm{(o/s)}}
 +2{Y}_{x}^{\beta \mathrm{(o/s)}}  +2 {X}_{4x}^{\beta \mathrm{(o/s)}} 
 & {X}_{0}^{\mathrm{(o/s)}} +\tilde{X}_u^{\prime\prime \mathrm{(o/s)}}  +5 {X}_{v}^{\mathrm{(o/s)}}
 +{Y}_{xyz}^{\mathrm{(o/s)}} -{X}_{4}^{\mathrm{(o/s)}} -{X}_{4u}^{\mathrm{(o/s)}} -{X}_{4v}^{\mathrm{(o/s)}} 
 \\
  %xyy
 {X}_{0}^{\mathrm{(o/s)}} -\tilde{X}_u^{\mathrm{(o/s)}} -\tilde{X}_v^{\prime\prime \mathrm{(o/s)}} 
 +{Y}_{xyz}^{\mathrm{(o/s)}} -{X}_{4}^{\mathrm{(o/s)}} +2 {X}_{4u}^{\mathrm{(o/s)}}
 &-{Y}_{z}^{\mathrm{(o/s)}} +\tilde{X}_{xy}^{\prime \mathrm{(o/s)}}  
 +{Y}_{z}^{\alpha \mathrm{(o/s)}}
 +{Y}_{z}^{\beta \mathrm{(o/s)}} -{X}_{4z}^{\alpha \mathrm{(o/s)}} -{X}_{4z}^{\beta \mathrm{(o/s)}}  
 &
 {Y}_{y}^{\mathrm{(o/s)}} - \tilde{X}_{zx}^{\mathrm{(o/s)}}
 +4 {Y}_{y}^{\alpha \mathrm{(o/s)}}
 +2 {Y}_{y}^{\beta \mathrm{(o/s)}} +2 {X}_{4y}^{\beta \mathrm{(o/s)}} \\
 %xyz
5 {X}_{yz}^{\mathrm{(o/s)}}
-2{Y}_{x}^{\beta \mathrm{(o/s)}} + 2 {X}_{4x}^{\beta \mathrm{(o/s)}}
  & 5 {X}_{zx}^{\mathrm{(o/s)}}
  -2 {Y}_{y}^{\beta \mathrm{(o/s)}} +2 {X}_{4y}^{\beta \mathrm{(o/s)}}
  & 5 {X}_{xy}^{\mathrm{(o/s)}}
  -2 {Y}_{z}^{\beta \mathrm{(o/s)}} +2 {X}_{4z}^{\beta \mathrm{(o/s)}} \\
\end{pmatrix}

==> (inline-6) <==
\begin{pmatrix}
\chi_{ll} & \chi_{lt}\\
\chi_{tl} & \chi_{tt}\\
\end{pmatrix},
\end{align}

\begin{equation}
\resizebox{\textwidth}{!}{$
\begin{aligned}
\chi_{ll}&=
\begin{pmatrix}
\tilde{X}_0^{\mathrm{(o/s)}} +\tilde{X}_u^{\mathrm{(o/s)}} +\tilde{X}_v^{\mathrm{(o/s)}} +2 {X}_{4}^{\mathrm{(o/s)}} -{X}_{4u}^{\mathrm{(o/s)}} +{X}_{4v}^{\mathrm{(o/s)}} 
 & \tilde{X}_0^{\prime \mathrm{(o/s)}}  +\tilde{X}_u^{\prime \mathrm{(o/s)}} -2 {X}_{v}^{(-) \mathrm{(o/s)}} +{Y}_{xyz}^{\mathrm{(o/s)}} -{X}_{4}^{\mathrm{(o/s)}} +2 {X}_{4u}^{\mathrm{(o/s)}} 
 & \tilde{X}_0^{\prime \mathrm{(o/s)}} +\tilde{X}_u^{(+) \mathrm{(o/s)}} +\tilde{X}_v^{(-) \mathrm{(o/s)}} -{Y}_{xyz}^{\mathrm{(o/s)}} - X_{4uv+}^{\mathrm{(o/s)}}
 \\
 \tilde{X}_0^{\prime \mathrm{(o/s)}} +\tilde{X}_u^{\prime \mathrm{(o/s)}} +2 {X}_{v}^{(-) \mathrm{(o/s)}} -{Y}_{xyz}^{\mathrm{(o/s)}} -{X}_{4}^{\mathrm{(o/s)}} +2 {X}_{4u}^{\mathrm{(o/s)}} 
 & \tilde{X}_0^{\mathrm{(o/s)}} +\tilde{X}_u^{\mathrm{(o/s)}} -\tilde{X}_v^{\mathrm{(o/s)}} +2 {X}_{4}^{\mathrm{(o/s)}} -{X}_{4u}^{\mathrm{(o/s)}} -{X}_{4v}^{\mathrm{(o/s)}} 
 & \tilde{X}_0^{\prime \mathrm{(o/s)}} +\tilde{X}_u^{(+) \mathrm{(o/s)}} -\tilde{X}_v^{(-) \mathrm{(o/s)}} +{Y}_{xyz}^{\mathrm{(o/s)}} -X_{4uv-}^{\mathrm{(o/s)}} 
 \\
\tilde{X}_0^{\prime \mathrm{(o/s)}} +\tilde{X}_u^{(-) \mathrm{(o/s)}} +\tilde{X}_v^{(+) \mathrm{(o/s)}} +{Y}_{xyz}^{\mathrm{(o/s)}} -X_{4uv+}^{\mathrm{(o/s)}}
 & \tilde{X}_0^{\prime \mathrm{(o/s)}} +\tilde{X}_u^{(-) \mathrm{(o/s)}} -\tilde{X}_v^{(+) \mathrm{(o/s)}} -{Y}_{xyz}^{\mathrm{(o/s)}} -X_{4uv-}^{\mathrm{(o/s)}}
 & \tilde{X}_0^{\mathrm{(o/s)}} -2\tilde{X}_u^{\mathrm{(o/s)}} +2 {X}_{4}^{\mathrm{(o/s)}} +2 {X}_{4u}^{\mathrm{(o/s)}}  \\
 \end{pmatrix}, 
 \label{eq:rank22ll}
\end{aligned}
$}
\end{equation}
%------------------------------
\begin{equation}
\resizebox{\textwidth}{!}{$
\begin{aligned}
\chi_{lt}&=
\begin{pmatrix}
\tilde{X}_{yz}^{(+) \mathrm{(o/s)}} -2 {Y}_{x}^{\beta \mathrm{(o/s)}} +2 {X}_{4x}^{\beta \mathrm{(o/s)}} 
 &-2 {Y}_{y}^{\mathrm{(o/s)}} +\tilde{X}_{zx}^{\prime(+) \mathrm{(o/s)}}+{Y}_{y}^{\alpha \mathrm{(o/s)}} +{Y}_{y}^{\beta \mathrm{(o/s)}} -{X}_{4y}^{\alpha \mathrm{(o/s)}} -{X}_{4y}^{\beta \mathrm{(o/s)}}  
 & 2 {Y}_{z}^{\mathrm{(o/s)}} +\tilde{X}_{xy}^{\prime(+) \mathrm{(o/s)}}-{Y}_{z}^{\alpha \mathrm{(o/s)}} +{Y}_{z}^{\beta \mathrm{(o/s)}} +{X}_{4z}^{\alpha \mathrm{(o/s)}} -{X}_{4z}^{\beta \mathrm{(o/s)}} \\
2 {Y}_{x}^{\mathrm{(o/s)}} +\tilde{X}_{yz}^{\prime(+) \mathrm{(o/s)}}-{Y}_{x}^{\alpha \mathrm{(o/s)}} +{Y}_{x}^{\beta \mathrm{(o/s)}} +{X}_{4x}^{\alpha \mathrm{(o/s)}} -{X}_{4x}^{\beta \mathrm{(o/s)}}  
 & \tilde{X}_{zx}^{(+) \mathrm{(o/s)}} -2 {Y}_{y}^{\beta \mathrm{(o/s)}} +2 {X}_{4y}^{\beta \mathrm{(o/s)}} 
 & -2 {Y}_{z}^{\mathrm{(o/s)}} +\tilde{X}_{xy}^{\prime(+) \mathrm{(o/s)}}+{Y}_{z}^{\alpha \mathrm{(o/s)}} +{Y}_{z}^{\beta \mathrm{(o/s)}} -{X}_{4z}^{\alpha \mathrm{(o/s)}} -{X}_{4z}^{\beta \mathrm{(o/s)}} \\
  -2 {Y}_{x}^{\mathrm{(o/s)}} +\tilde{X}_{yz}^{\prime(+) \mathrm{(o/s)}}+{Y}_{x}^{\alpha \mathrm{(o/s)}} +{Y}_{x}^{\beta \mathrm{(o/s)}} -{X}_{4x}^{\alpha \mathrm{(o/s)}} -{X}_{4x}^{\beta \mathrm{(o/s)}}  
 & 2 {Y}_{y}^{\mathrm{(o/s)}} +\tilde{X}_{zx}^{\prime(+) \mathrm{(o/s)}}-{Y}_{y}^{\alpha \mathrm{(o/s)}} +{Y}_{y}^{\beta \mathrm{(o/s)}} +{X}_{4y}^{\alpha \mathrm{(o/s)}} -{X}_{4y}^{\beta \mathrm{(o/s)}}  
 & \tilde{X}_{xy}^{(+) \mathrm{(o/s)}} -2 {Y}_{z}^{\beta \mathrm{(o/s)}} +2 {X}_{4z}^{\beta \mathrm{(o/s)}} \\
 \end{pmatrix}, 
 \label{eq:rank22lt}
\end{aligned}
$}
\end{equation}
%------------------------------
\begin{equation}
\resizebox{\textwidth}{!}{$
\begin{aligned}
\chi_{tl}&=
\begin{pmatrix}
\tilde{X}_{yz}^{(-) \mathrm{(o/s)}} +2 {Y}_{x}^{\beta \mathrm{(o/s)}} +2 {X}_{4x}^{\beta \mathrm{(o/s)}}
 & -2 {Y}_{x}^{\mathrm{(o/s)}} +\tilde{X}_{yz}^{\prime(-) \mathrm{(o/s)}}+{Y}_{x}^{\alpha \mathrm{(o/s)}} -{Y}_{x}^{\beta \mathrm{(o/s)}} +{X}_{4x}^{\alpha \mathrm{(o/s)}} -{X}_{4x}^{\beta \mathrm{(o/s)}} 
 &2 {Y}_{x}^{\mathrm{(o/s)}} +\tilde{X}_{yz}^{\prime(-) \mathrm{(o/s)}} - {Y}_{x}^{\alpha \mathrm{(o/s)}} -{Y}_{x}^{\beta \mathrm{(o/s)}} -{X}_{4x}^{\alpha \mathrm{(o/s)}} -{X}_{4x}^{\beta \mathrm{(o/s)}} \\
2 {Y}_{y}^{\mathrm{(o/s)}} +\tilde{X}_{zx}^{\prime(-) \mathrm{(o/s)}} -{Y}_{y}^{\alpha \mathrm{(o/s)}} -{Y}_{y}^{\beta \mathrm{(o/s)}} -{X}_{4y}^{\alpha \mathrm{(o/s)}} -{X}_{4y}^{\beta \mathrm{(o/s)}} 
 & \tilde{X}_{zx}^{(-) \mathrm{(o/s)}} +2 {Y}_{y}^{\beta \mathrm{(o/s)}} +2 {X}_{4y}^{\beta \mathrm{(o/s)}} 
 & -2 {Y}_{y}^{\mathrm{(o/s)}} +\tilde{X}_{zx}^{\prime(-) \mathrm{(o/s)}}+{Y}_{y}^{\alpha \mathrm{(o/s)}} -{Y}_{y}^{\beta \mathrm{(o/s)}} +{X}_{4y}^{\alpha \mathrm{(o/s)}} -{X}_{4y}^{\beta \mathrm{(o/s)}} \\
 -2 {Y}_{z}^{\mathrm{(o/s)}} +\tilde{X}_{xy}^{\prime(-) \mathrm{(o/s)}}+{Y}_{z}^{\alpha \mathrm{(o/s)}} -{Y}_{z}^{\beta \mathrm{(o/s)}} +{X}_{4z}^{\alpha \mathrm{(o/s)}} -{X}_{4z}^{\beta \mathrm{(o/s)}} 
 & 2 {Y}_{z}^{\mathrm{(o/s)}} +\tilde{X}_{xy}^{\prime(-) \mathrm{(o/s)}}-{Y}_{z}^{\alpha \mathrm{(o/s)}} -{Y}_{z}^{\beta \mathrm{(o/s)}} -{X}_{4z}^{\alpha \mathrm{(o/s)}} -{X}_{4z}^{\beta \mathrm{(o/s)}} 
 & \tilde{X}_{xy}^{(-) \mathrm{(o/s)}} +2 {Y}_{z}^{\beta \mathrm{(o/s)}} +2 {X}_{4z}^{\beta \mathrm{(o/s)}} \\
\end{pmatrix},
\label{eq:rank22tl}
\end{aligned}
$}
\end{equation}
%------------------------------
\begin{equation}
\resizebox{\textwidth}{!}{$
\begin{aligned}
\chi_{tt}&=
\begin{pmatrix}
 3 {X}_{0}^{\mathrm{(o/s)}} +3 {X}_{u}^{\mathrm{(o/s)}} -3 {X}_{v}^{\mathrm{(o/s)}} - X_{4uv-}^{\mathrm{(o/s)}} 
 & -{Y}_{z}^{\mathrm{(o/s)}} +3 {X}_{xy}^{\mathrm{(o/s)}} -2 {Y}_{z}^{\alpha \mathrm{(o/s)}} +2 {X}_{4z}^{\beta \mathrm{(o/s)}} 
 & {Y}_{y}^{\mathrm{(o/s)}} +3 {X}_{zx}^{\mathrm{(o/s)}} +2 {Y}_{y}^{\alpha \mathrm{(o/s)}} +2 {X}_{4y}^{\beta \mathrm{(o/s)}} \\
 {Y}_{z}^{\mathrm{(o/s)}} +3 {X}_{xy}^{\mathrm{(o/s)}} +2 {Y}_{z}^{\alpha \mathrm{(o/s)}} +2 {X}_{4z}^{\beta \mathrm{(o/s)}} 
 & 3 {X}_{0}^{\mathrm{(o/s)}} +3 {X}_{u}^{\mathrm{(o/s)}} +3 {X}_{v}^{\mathrm{(o/s)}} -X_{4uv+}^{\mathrm{(o/s)}} 
 & -{Y}_{x}^{\mathrm{(o/s)}} +3 {X}_{yz}^{\mathrm{(o/s)}} -2 {Y}_{x}^{\alpha \mathrm{(o/s)}} +2 {X}_{4x}^{\beta \mathrm{(o/s)}} \\
  -{Y}_{y}^{\mathrm{(o/s)}} +3 {X}_{zx}^{\mathrm{(o/s)}} -2 {Y}_{y}^{\alpha \mathrm{(o/s)}} +2 {X}_{4y}^{\beta \mathrm{(o/s)}} 
 & {Y}_{x}^{\mathrm{(o/s)}} +3 {X}_{yz}^{\mathrm{(o/s)}} +2 {Y}_{x}^{\alpha \mathrm{(o/s)}} +2 {X}_{4x}^{\beta \mathrm{(o/s)}} 
 & 3 {X}_{0}^{\mathrm{(o/s)}} -6 {X}_{u}^{\mathrm{(o/s)}} -{X}_{4}^{\mathrm{(o/s)}} +2 {X}_{4u}^{\mathrm{(o/s)}}  \\
 \end{pmatrix}

==> (inline-7) <==
\begin{tabular}{cccccc@{\hspace{3mm}}c}
\hline\hline
IRREP
& Spin E & Function 
& Spin ET & Function 
& Phenomena & SPG  \\
\hline
${\rm A_{1g}^-}$
& $Q_{0}^{\rm (s)}$
& $\sigma$
& 
& 
& 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 / {}^1 m {}^1 m {}^1 m$ 
\\
% \hline
${\rm A_{2g}^-}$
& $Q_{4z}^{\alpha {\rm (s) } }$
& $xy (x^2 - y^2)\sigma$
& $G_{z}^{\rm (s)}$
& $(\bm{r} \times \bm{r}')_z \sigma$
& Nonlinear PZM
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4/ {}^1 m {}^{\bar{1}} m {}^{\bar{1}} m$
\\
% \hline
${\rm B_{1g}^-}$
& $Q_{v}^{\rm (s)}$
& $(x^2 - y^2)\sigma$
& $G_{xyz}^{\rm (s)}$
& $x(l_y t_z + l_z t_y)\sigma +  ({\rm cyclic})$
& Linear PZM, $\sigma^{\rm (s)}_{xx}=-\sigma^{\rm (s)}_{yy}$
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 4/ {}^1 m {}^1 m {}^{\bar{1}} m$
\\
% \hline
${\rm B_{2g}^-}$
& $Q_{xy}^{\rm (s)}$
& $xy \sigma$
& $G_{z}^{\beta {\rm (s) } }$
& $[ x(l_zt_x + l_xt_z) - y(l_yt_z + l_zt_y)+z(l_xt_x - l_yt_y)]\sigma$
& Linear PZM, $\sigma^{\rm (s)}_{xy}=\sigma^{\rm (s)}_{yx}$
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 4/ {}^1 m {}^{\bar{1}} m {}^1 m $
\\
% \hline
${\rm E_{g}^-}$
& \{$Q_{yz}^{\rm (s)}$, $Q_{zx}^{\rm (s)}$\} 
& \{$yz \sigma$, $zx \sigma$\} 
& \{$G_{x}^{\rm (s)}$, $G_{y}^{\rm (s)}$\} 
& \{$(\bm{r} \times \bm{r}')_x \sigma$, $(\bm{r} \times \bm{r}')_y \sigma$\}
& 
& 
\\
\hline
${\rm A_{1u}^-}$
& 
&  
& $G_{0}^{\rm (s)}$
& $\bm{r} \cdot (\bm{r}' \times \bm{r}'') \sigma$
& 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4/ {}^{\bar{1}} m {}^{\bar{1}} m {}^{\bar{1}} m$
\\
% \hline
${\rm A_{2u}^-}$
& $Q_{z}^{\rm (s)}$
& $z\sigma$
& $G_{4z}^{\alpha {\rm (s) } }$
& $[xy(l_xt_x-l_yt_y)+(x^2-y^2)(l_xt_y+l_yt_x)/2]\sigma$
& Magnetoelectric effect
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4/ {}^{\bar{1}} m {}^1 m {}^1 m$ 
\\
% \hline
${\rm B_{1u}^-}$
& $Q_{xyz}^{\rm (s)}$
& $xyz\sigma$
& $G_{v}^{\rm (s)}$
& $(l_x t_x - l_y t_y)\sigma$
& $\sigma^{\rm (s)}_{x;yz} = \sigma^{\rm (s)}_{y;zx} = \sigma^{\rm (s)}_{z;xy} $
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 4 /  {}^{\bar{1}} m {}^{\bar{1}} m {}^1 m$
\\
% \hline
${\rm B_{2u}^-}$
& $Q_{z}^{\beta {\rm (s) } }$
& $z(x^2 - y^2)\sigma$
& $G_{xy}^{\rm (s)}$
& $(l_x t_y + l_y t_x)\sigma$
& $\sigma^{\rm (s)}_{z;xx}=-\sigma^{\rm (s)}_{z;yy}$
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 4 /  {}^{\bar{1}} m {}^1 m {}^{\bar{1}} m $ 
\\
% \hline
${\rm E_{u}^-}$
& \{$Q_{x}^{\rm (s)}$, $Q_{y}^{\rm (s)}$\}
& \{$x\sigma$, $y\sigma$\}
& \{$G_{yz}^{\rm (s)}$, $G_{zx}^{\rm (s)}$\}
& \{$(l_y t_z + l_z t_y)\sigma$, $(l_z t_x + l_x t_z)\sigma$\} 
& 
& 
\\
\hline\hline
\end{tabular}

==> (inline-8) <==
\begin{pmatrix}
3 {X}_{x}^{\mathrm{(o/s)}}+{X}_{3a}^{\mathrm{(o/s)}} -3 {X}_{3u}^{\mathrm{(o/s)}} \\
 3 {X}_{y}^{\mathrm{(o/s)}} -{X}_{3b} ^{\mathrm{(o/s)}} -3 {X}_{3v}^{\mathrm{(o/s)}} \\
3 {X}_{z}^{\mathrm{(o/s)}} +2 {X}_{z}^{\alpha \mathrm{(o/s)}} \\
{X}_{z} ^{\mathrm{(o/s)}} -{X}_{z}^{\alpha \mathrm{(o/s)}} -{X}_{z}^{\beta \mathrm{(o/s)}} \\ 
{X}_{x}^{\mathrm{(o/s)}} +4 {X}_{3u}^{\mathrm{(o/s)}} \\
{X}_{y} ^{\mathrm{(o/s)}} +{X}_{3b}^{\mathrm{(o/s)}} -{X}_{3v}^{\mathrm{(o/s)}} \\ 
{X}_{y}^{\mathrm{(o/s)}} +4 {X}_{3v}^{\mathrm{(o/s)}} \\
{X}_{z}^{\mathrm{(o/s)}} -{X}_{z}^{\alpha \mathrm{(o/s)}}+{X}_{z}^{\beta \mathrm{(o/s)}} \\
{X}_{x}^{\mathrm{(o/s)}} -{X}_{3a}^{\mathrm{(o/s)}} -{X}_{3u}^{\mathrm{(o/s)}} \\ 
{X}_{xyz}^{\mathrm{(o/s)}} \\
\end{pmatrix}^{\rm T},
\end{align}
\begin{widetext}
\begin{align}
%%%
\chi^{[1\times2]}_{\mathrm{(o/s)}}
=
\begin{pmatrix}
 \tilde{X}_{x}^{\mathrm{(o/s)}} +X_{3a}^{\mathrm{(o/s)}} -3X_{3u}^{\mathrm{(o/s)}}
 & \tilde{X}_{y}^{\prime \mathrm{(o/s)}} 
 -2Y_{zx}^{\mathrm{(o/s)}} +X_{3b}^{\mathrm{(o/s)}} - X_{3v}^{\mathrm{(o/s)}}
 & \tilde{X}_{z}^{\prime \mathrm{(o/s)}} 
 +2Y_{xy}^{\mathrm{(o/s)}} -2  X_{z}^{\alpha \mathrm{(o/s)}} +2X_{z}^{\beta \mathrm{(o/s)}}\\
\tilde{X}_{x}^{\prime \mathrm{(o/s)}} 
+2 Y_{yz}^{\mathrm{(o/s)}} -X_{3a}^{\mathrm{(o/s)}} - X_{3u}^{\mathrm{(o/s)}}
 &\tilde{X}_{y}^{\mathrm{(o/s)}} -X_{3b}^{\mathrm{(o/s)}} - 3 X_{3v}^{\mathrm{(o/s)}}
 &\tilde{X}_{z}^{\prime \mathrm{(o/s)}} 
 -2Y_{xy}^{\mathrm{(o/s)}} -2  X_{z}^{\alpha \mathrm{(o/s)}} -2X_{z}^{\beta \mathrm{(o/s)}}\\
 \tilde{X}_{x}^{\prime \mathrm{(o/s)}} 
 -2Y_{yz}^{\mathrm{(o/s)}} +4X_{3u}^{\mathrm{(o/s)}}
 & \tilde{X}_{y}^{\prime \mathrm{(o/s)}} 
 +2Y_{zx}^{\mathrm{(o/s)}} +4 X_{3v}^{\mathrm{(o/s)}}
 & \tilde{X}_{z}^{\mathrm{(o/s)}} +4 X_{z}^{\alpha \mathrm{(o/s)}}  \\
Y_{u}^{\mathrm{(o/s)}}
+Y_{v}^{\mathrm{(o/s)}} + X_{xyz}^{\mathrm{(o/s)}}
 & -3 X_{z}^{\mathrm{(o/s)}}
 +Y_{xy}^{\mathrm{(o/s)}} -2 X_{z}^{\alpha \mathrm{(o/s)}} -2 X_{z}^{\beta \mathrm{(o/s)}}
 & -3 X_{y}^{\mathrm{(o/s)}}
 -Y_{zx}^{\mathrm{(o/s)}} +4 X_{3v}^{\mathrm{(o/s)}} \\
  -3 X_{z}^{\mathrm{(o/s)}}
  -Y_{xy}^{\mathrm{(o/s)}} -2 X_{z}^{\alpha \mathrm{(o/s)}} +2 X_{z}^{\beta \mathrm{(o/s)}}
 & -Y_{u}^{\mathrm{(o/s)}}
 +Y_{v}^{\mathrm{(o/s)}} +X_{xyz}^{\mathrm{(o/s)}}
 & -3 X_{x}^{\mathrm{(o/s)}}
 +Y_{yz}^{\mathrm{(o/s)}} +4 X_{3u}^{\mathrm{(o/s)}} \\
 -3 X_{y}^{\mathrm{(o/s)}}
 +Y_{zx}^{\mathrm{(o/s)}} +X_{3b}^{\mathrm{(o/s)}} - X_{3v}^{\mathrm{(o/s)}}
 & -3 X_{x}^{\mathrm{(o/s)}}
 -Y_{yz}^{\mathrm{(o/s)}} -X_{3a}^{\mathrm{(o/s)}} - X_{3u}^{\mathrm{(o/s)}}
  & -2 Y_{v}^{\mathrm{(o/s)}} +X_{xyz}^{\mathrm{(o/s)}} \\
\end{pmatrix}^{\rm T},
\end{align}
\begin{equation}
\resizebox{\textwidth}{!}{$
\begin{aligned}
\chi^{[1\times3]}_{\mathrm{(o/s)}}
=
\begin{pmatrix}
%xxx
 3 ({X}_{0}^{\mathrm{(o/s)}} -\tilde{X}_u^{\mathrm{(o/s)}} +\tilde{X}_v^{\mathrm{(o/s)}})+3 {X}_{40}^{\mathrm{(o/s)}} +{X}_{4u}^{\beta1 \mathrm{(o/s)}} -{X}_{4u}^{\beta2 \mathrm{(o/s)}}  
 & 3 (-{Y}_{z}^{\mathrm{(o/s)}} -\tilde{X}_{xy}^{\mathrm{(o/s)}}
 +{Y}_{z}^{\alpha \mathrm{(o/s)}}  
 -{Y}_{z}^{\beta \mathrm{(o/s)}} )+{X}_{4v}^{\beta1 \mathrm{(o/s)}} -{X}_{4v}^{\beta2 \mathrm{(o/s)}}  
 & 3(
 {Y}_{y}^{\mathrm{(o/s)}} -\tilde{X}_{zx}^{\mathrm{(o/s)}} 
 +{Y}_{3b}^{\mathrm{(o/s)}}
 -{Y}_{3v}^{\mathrm{(o/s)}}
 )+{X}_{4b}^{\mathrm{(o/s)}} -3 {X}_{4u}^{\alpha \mathrm{(o/s)}}  \\
 %yyy
 3(
 {Y}_{z}^{\mathrm{(o/s)}} -\tilde{X}_{xy}^{\mathrm{(o/s)}}
 - {Y}_{z}^{\alpha \mathrm{(o/s)}} 
 -{Y}_{z}^{\beta \mathrm{(o/s)}} ) -{X}_{4v}^{\beta1 \mathrm{(o/s)}} -{X}_{4v}^{\beta2 \mathrm{(o/s)}}  
 &3( {X}_{0}^{\mathrm{(o/s)}} - \tilde{X}_u^{\mathrm{(o/s)}} -\tilde{X}_v^{\mathrm{(o/s)}})+3 {X}_{40}^{\mathrm{(o/s)}} +{X}_{4u}^{\beta1 \mathrm{(o/s)}}  +{X}_{4u}^{\beta2 \mathrm{(o/s)}}  
 & 3 (-{Y}_{x}^{\mathrm{(o/s)}} -\tilde{X}_{yz}^{\mathrm{(o/s)}}
 +{Y}_{3a}^{\mathrm{(o/s)}}
 +{Y}_{3u}^{\mathrm{(o/s)}}) -{X}_{4a}^{\mathrm{(o/s)}} -3 {X}_{4v}^{\alpha \mathrm{(o/s)}}  \\
 %zzz
 -3( {Y}_{y}^{\mathrm{(o/s)}}
 +\tilde{X}_{zx}^{\mathrm{(o/s)}} +4 {Y}_{3v}^{\mathrm{(o/s)}} )+4 {X}_{4u}^{\alpha \mathrm{(o/s)}}  
 & 3(
 {Y}_{x}^{\mathrm{(o/s)}} -\tilde{X}_{yz}^{\mathrm{(o/s)}}
 +4 {Y}_{3u}^{\mathrm{(o/s)}})+4 {X}_{4v}^{\alpha \mathrm{(o/s)}}  
 & 3( {X}_{0}^{\mathrm{(o/s)}} +2\tilde{X}_u^{\mathrm{(o/s)}}) +8 {X}_{40}^{\mathrm{(o/s)}} \\
 %yyz
-{Y}_{y}^{\mathrm{(o/s)}} -\tilde{X}_{zx}^{\mathrm{(o/s)}}
+{Y}_{3b}^{\mathrm{(o/s)}}
+11 {Y}_{3v}^{\mathrm{(o/s)}} -{X}_{4b}^{\mathrm{(o/s)}} -{X}_{4u}^{\alpha \mathrm{(o/s)}}  
 & 
 {Y}_{x}^{\mathrm{(o/s)}} +\tilde{X}_{yz}^{\prime \mathrm{(o/s)}} 
 -{Y}_{3a}^{\mathrm{(o/s)}}
 -{Y}_{3u}^{\mathrm{(o/s)}} -{X}_{4a}^{\mathrm{(o/s)}} -3 {X}_{4v}^{\alpha \mathrm{(o/s)}}  
 &{X}_{0}^{\mathrm{(o/s)}} +\tilde{X}_{u}^{\prime\prime \mathrm{(o/s)}}  -5 {X}_{v}^{\mathrm{(o/s)}}
 -{Y}_{xyz}^{\mathrm{(o/s)}} -4 {X}_{40}^{\mathrm{(o/s)}} -{X}_{4u}^{\beta2 \mathrm{(o/s)}}  \\
 %zzx
 {X}_{0}^{\mathrm{(o/s)}} +\tilde{X}_{u}^{\prime \mathrm{(o/s)}}  -\tilde{X}_{v}^{\prime \mathrm{(o/s)}} 
 -{Y}_{xyz}^{\mathrm{(o/s)}} -4 {X}_{40}^{\mathrm{(o/s)}} +{X}_{4u}^{\beta2 \mathrm{(o/s)}}  
 &-{Y}_{z}^{\mathrm{(o/s)}} -\tilde{X}_{xy}^{\mathrm{(o/s)}}
 -4 {Y}_{z}^{\alpha \mathrm{(o/s)}} 
 +2 {Y}_{z}^{\beta \mathrm{(o/s)}}  +2 {X}_{4v}^{\beta2 \mathrm{(o/s)}}  
 & 
 {Y}_{y}^{\mathrm{(o/s)}} +\tilde{X}_{zx}^{\prime \mathrm{(o/s)}} 
 +4 {Y}_{3v}^{\mathrm{(o/s)}} +4 {X}_{4u}^{\alpha \mathrm{(o/s)}}  \\
 %xxy
{Y}_{z}^{\mathrm{(o/s)}} +\tilde{X}_{xy}^{\prime \mathrm{(o/s)}} 
-{Y}_{z}^{\alpha \mathrm{(o/s)}} 
+{Y}_{z}^{\beta \mathrm{(o/s)}} +{X}_{4v}^{\beta1 \mathrm{(o/s)}} -{X}_{4v}^{\beta2 \mathrm{(o/s)}}  
 &{X}_{0}^{\mathrm{(o/s)}} -\tilde{X}_u^{\mathrm{(o/s)}} +\tilde{X}_{v}^{\prime\prime \mathrm{(o/s)}} 
 -{Y}_{xyz}^{\mathrm{(o/s)}} +{X}_{40}^{\mathrm{(o/s)}} -{X}_{4u}^{\beta1 \mathrm{(o/s)}}  
 &-{Y}_{x}^{\mathrm{(o/s)}} -\tilde{X}_{yz}^{\mathrm{(o/s)}}
 -3 {Y}_{3a}^{\mathrm{(o/s)}}
 +{Y}_{3u}^{\mathrm{(o/s)}} +{X}_{4a}^{\mathrm{(o/s)}} -{X}_{4v}^{\alpha \mathrm{(o/s)}}  \\ 
 %yzz
 {Y}_{z}^{\mathrm{(o/s)}} -\tilde{X}_{xy}^{\mathrm{(o/s)}}
 +4 {Y}_{z}^{\alpha \mathrm{(o/s)}} 
 +2 {Y}_{z}^{\beta \mathrm{(o/s)}} +2 {X}_{4v}^{\beta2 \mathrm{(o/s)}}  
 & {X}_{0}^{\mathrm{(o/s)}} +\tilde{X}_{u}^{\prime \mathrm{(o/s)}} +\tilde{X}_{v}^{\prime \mathrm{(o/s)}} 
 +{Y}_{xyz}^{\mathrm{(o/s)}} -4 {X}_{40}^{\mathrm{(o/s)}} -{X}_{4u}^{\beta2 \mathrm{(o/s)}}  
 &-{Y}_{x}^{\mathrm{(o/s)}} +\tilde{X}_{yz}^{\prime \mathrm{(o/s)}}  
 -4 {Y}_{3u}^{\mathrm{(o/s)}} +4 {X}_{4v}^{\alpha \mathrm{(o/s)}}  \\
  %zxx
-{Y}_{y}^{\mathrm{(o/s)}} +\tilde{X}_{zx}^{\prime \mathrm{(o/s)}} 
-{Y}_{3b}^{\mathrm{(o/s)}}
+{Y}_{3v}^{\mathrm{(o/s)}} +{X}_{4b}^{\mathrm{(o/s)}} -3 {X}_{4u}^{\alpha \mathrm{(o/s)}}  
 & 
 {Y}_{x}^{\mathrm{(o/s)}} -\tilde{X}_{yz}^{\mathrm{(o/s)}}
 +{Y}_{3a}^{\mathrm{(o/s)}}
 -11 {Y}_{3u}^{\mathrm{(o/s)}} +{X}_{4a}^{\mathrm{(o/s)}} -{X}_{4v}^{\alpha \mathrm{(o/s)}}  
 & {X}_{0}^{\mathrm{(o/s)}} +\tilde{X}_{u}^{\prime\prime \mathrm{(o/s)}}  +5 {X}_{v}^{\mathrm{(o/s)}}
 +{Y}_{xyz}^{\mathrm{(o/s)}} -4 {X}_{40}^{\mathrm{(o/s)}} +{X}_{4u}^{\beta2 \mathrm{(o/s)}}  \\
 %xyy
{X}_{0}^{\mathrm{(o/s)}} -\tilde{X}_u^{\mathrm{(o/s)}} -\tilde{X}_{v}^{\prime\prime \mathrm{(o/s)}} 
+{Y}_{xyz}^{\mathrm{(o/s)}} +{X}_{40}^{\mathrm{(o/s)}} -{X}_{4u}^{\beta1 \mathrm{(o/s)}}  
 &-{Y}_{z}^{\mathrm{(o/s)}} +\tilde{X}_{xy}^{\prime \mathrm{(o/s)}} 
 +{Y}_{z}^{\alpha \mathrm{(o/s)}} 
 +{Y}_{z}^{\beta \mathrm{(o/s)}} -{X}_{4v}^{\beta1 \mathrm{(o/s)}} -{X}_{4v}^{\beta2 \mathrm{(o/s)}}  
 & 
 {Y}_{y}^{\mathrm{(o/s)}} -\tilde{X}_{zx}^{\mathrm{(o/s)}}
 -3 {Y}_{3b}^{\mathrm{(o/s)}}
 -{Y}_{3v}^{\mathrm{(o/s)}} -{X}_{4b}^{\mathrm{(o/s)}} -{X}_{4u}^{\alpha \mathrm{(o/s)}}  \\
 %xyz
 5 {X}_{yz}^{\mathrm{(o/s)}}
 +{Y}_{3a}^{\mathrm{(o/s)}}
 +5 {Y}_{3u}^{\mathrm{(o/s)}} +{X}_{4a}^{\mathrm{(o/s)}} -{X}_{4v}^{\alpha \mathrm{(o/s)}}  
 & 5 {X}_{zx}^{\mathrm{(o/s)}}
 +{Y}_{3b}^{\mathrm{(o/s)}}
 -5 {Y}_{3v}^{\mathrm{(o/s)}} -{X}_{4b}^{\mathrm{(o/s)}} -{X}_{4u}^{\alpha \mathrm{(o/s)}}  
 & 5 {X}_{xy}^{\mathrm{(o/s)}}
 -2 {Y}_{z}^{\beta \mathrm{(o/s)}} +2 {X}_{4v}^{\beta2 \mathrm{(o/s)}}  \\
\end{pmatrix}^{\rm T},
\end{aligned}
$}
\end{equation}
%
% 2*2 =================================
\begin{align}
\chi^{[2\times 2]}_{\mathrm{(o/s)}}
=
\begin{pmatrix}
\chi_{ll} & \chi_{lt}\\
\chi_{tl} & \chi_{tt}\\
\end{pmatrix}, 
\end{align}

\begin{equation}
\resizebox{\textwidth}{!}{$
\begin{aligned}
\chi_{ll}&=
\begin{pmatrix}
\tilde{X}_0^{\mathrm{(o/s)}} +\tilde{X}_u^{\mathrm{(o/s)}} +\tilde{X}_{v}^{\mathrm{(o/s)}} +3 {X}_{40}^{\mathrm{(o/s)}} +{X}_{4u}^{\beta1 \mathrm{(o/s)}} - {X}_{4u}^{\beta2 \mathrm{(o/s)}}  
 & \tilde{X}_{0}^{\prime \mathrm{(o/s)}}  +\tilde{X}_{u}^{\prime \mathrm{(o/s)}}  -2 \tilde{X}_{v}^{(-) \mathrm{(o/s)}}  +{Y}_{xyz}^{\mathrm{(o/s)}} +{X}_{40}^{\mathrm{(o/s)}} -{X}_{4u}^{\beta1 \mathrm{(o/s)}}  
 & \tilde{X}_{0}^{\prime \mathrm{(o/s)}}  +\tilde{X}_{u}^{(+) \mathrm{(o/s)}}  +\tilde{X}_{v}^{(-) \mathrm{(o/s)}}  -{Y}_{xyz}^{\mathrm{(o/s)}} -4 {X}_{40}^{\mathrm{(o/s)}} + {X}_{4u}^{\beta2 \mathrm{(o/s)}}  
 \\
\tilde{X}_{0}^{\prime \mathrm{(o/s)}} +\tilde{X}_{u}^{\prime \mathrm{(o/s)}} +2 \tilde{X}_{v}^{(-) \mathrm{(o/s)}}  -{Y}_{xyz}^{\mathrm{(o/s)}}+{X}_{40}^{\mathrm{(o/s)}} -{X}_{4u}^{\beta1 \mathrm{(o/s)}}  
 & \tilde{X}_0^{\mathrm{(o/s)}} +\tilde{X}_u^{\mathrm{(o/s)}} -\tilde{X}_{v}^{\mathrm{(o/s)}} +3 {X}_{40}^{\mathrm{(o/s)}} +{X}_{4u}^{\beta1 \mathrm{(o/s)}} + {X}_{4u}^{\beta2 \mathrm{(o/s)}}  
 & \tilde{X}_{0}^{\prime \mathrm{(o/s)}} +\tilde{X}_{u}^{(+) \mathrm{(o/s)}} -\tilde{X}_{v}^{(-) \mathrm{(o/s)}}  +{Y}_{xyz}^{\mathrm{(o/s)}} -4 {X}_{40}^{\mathrm{(o/s)}} - {X}_{4u}^{\beta2 \mathrm{(o/s)}}  
\\
\tilde{X}_{0}^{\prime \mathrm{(o/s)}}  +\tilde{X}_{u}^{(-) \mathrm{(o/s)}} +\tilde{X}_{v}^{(+) \mathrm{(o/s)}} + {Y}_{xyz}^{\mathrm{(o/s)}} -4 {X}_{40}^{\mathrm{(o/s)}} + {X}_{4u}^{\beta2 \mathrm{(o/s)}}  
 & \tilde{X}_{0}^{\prime \mathrm{(o/s)}}  +\tilde{X}_{u}^{(-) \mathrm{(o/s)}} -\tilde{X}_{v}^{(+) \mathrm{(o/s)}}  -{Y}_{xyz}^{\mathrm{(o/s)}} -4 {X}_{40}^{\mathrm{(o/s)}} - {X}_{4u}^{\beta2 \mathrm{(o/s)}}  
 & \tilde{X}_0^{\mathrm{(o/s)}} -2\tilde{X}_u^{\mathrm{(o/s)}} +8 {X}_{40}^{\mathrm{(o/s)}} 
 \\
\end{pmatrix}, 
\end{aligned}
$}
\end{equation}
\begin{equation}
\resizebox{\textwidth}{!}{$
\begin{aligned}
%------------------------------
\chi_{lt}&=
\begin{pmatrix}
\tilde{X}_{yz}^{(+) \mathrm{(o/s)}}  +{Y}_{3a}^{\mathrm{(o/s)}} +5 {Y}_{3u}^{\mathrm{(o/s)}} +{X}_{4a}^{\mathrm{(o/s)}} -{X}_{4v}^{\alpha \mathrm{(o/s)}}  
 & -2 {Y}_{y}^{\mathrm{(o/s)}} +\tilde{X}_{zx}^{\prime(+) \mathrm{(o/s)}} -{Y}_{3b}^{\mathrm{(o/s)}} +{Y}_{3v}^{\mathrm{(o/s)}} +{X}_{4b}^{\mathrm{(o/s)}} -3 {X}_{4u}^{\alpha \mathrm{(o/s)}}  
 & 2 {Y}_{z}^{\mathrm{(o/s)}} +\tilde{X}_{xy}^{\prime(+) \mathrm{(o/s)}} -{Y}_{z}^{\alpha \mathrm{(o/s)}} + {Y}_{z}^{\beta \mathrm{(o/s)}} +{X}_{4v}^{\beta1 \mathrm{(o/s)}} -{X}_{4v}^{\beta2 \mathrm{(o/s)}}  \\
 2 {Y}_{x}^{\mathrm{(o/s)}} +\tilde{X}_{yz}^{\prime(+) \mathrm{(o/s)}}  -{Y}_{3a}^{\mathrm{(o/s)}} -{Y}_{3u}^{\mathrm{(o/s)}}-{X}_{4a}^{\mathrm{(o/s)}} -3 {X}_{4v}^{\alpha \mathrm{(o/s)}}  
 & \tilde{X}_{zx}^{(+) \mathrm{(o/s)}}  +{Y}_{3b}^{\mathrm{(o/s)}} -5 {Y}_{3v}^{\mathrm{(o/s)}} -{X}_{4b}^{\mathrm{(o/s)}} -{X}_{4u}^{\alpha \mathrm{(o/s)}}  
 & -2 {Y}_{z}^{\mathrm{(o/s)}} +\tilde{X}_{xy}^{\prime(+) \mathrm{(o/s)}} + {Y}_{z}^{\alpha \mathrm{(o/s)}} + {Y}_{z}^{\beta \mathrm{(o/s)}} -{X}_{4v}^{\beta1 \mathrm{(o/s)}} -{X}_{4v}^{\beta2 \mathrm{(o/s)}}  \\
 -2 {Y}_{x}^{\mathrm{(o/s)}} +\tilde{X}_{yz}^{\prime(+) \mathrm{(o/s)}}  -4 {Y}_{3u}^{\mathrm{(o/s)}} +4 {X}_{4v}^{\alpha \mathrm{(o/s)}}  
 & 2 {Y}_{y}^{\mathrm{(o/s)}} +\tilde{X}_{zx}^{\prime(+) \mathrm{(o/s)}}  + 4 {Y}_{3v}^{\mathrm{(o/s)}} +4 {X}_{4u}^{\alpha \mathrm{(o/s)}}  
 & \tilde{X}_{xy}^{(+) \mathrm{(o/s)}}  -2 {Y}_{z}^{\beta \mathrm{(o/s)}} +2 {X}_{4v}^{\beta2 \mathrm{(o/s)}}  \\
\end{pmatrix}, 
\end{aligned}
$}
\end{equation}
\begin{equation}
\resizebox{\textwidth}{!}{$
\begin{aligned}
%------------------------------
\chi_{tl}&=
\begin{pmatrix}
\tilde{X}_{yz}^{(-) \mathrm{(o/s)}}  -{Y}_{3a}^{\mathrm{(o/s)}} -5 {Y}_{3u}^{\mathrm{(o/s)}} +{X}_{4a}^{\mathrm{(o/s)}} -{X}_{4v}^{\alpha \mathrm{(o/s)}}  
 &-2 {Y}_{x}^{\mathrm{(o/s)}} +\tilde{X}_{yz}^{\prime(-) \mathrm{(o/s)}}  +{Y}_{3a}^{\mathrm{(o/s)}} +{Y}_{3u}^{\mathrm{(o/s)}} -{X}_{4a}^{\mathrm{(o/s)}} -3 {X}_{4v}^{\alpha \mathrm{(o/s)}}  
 & 2 {Y}_{x}^{\mathrm{(o/s)}} +\tilde{X}_{yz}^{\prime(-) \mathrm{(o/s)}}  +4 {Y}_{3u}^{\mathrm{(o/s)}} +4 {X}_{4v}^{\alpha \mathrm{(o/s)}}  
 \\
 2 {Y}_{y}^{\mathrm{(o/s)}} +\tilde{X}_{zx}^{\prime(-) \mathrm{(o/s)}}  +{Y}_{3b}^{\mathrm{(o/s)}} -{Y}_{3v}^{\mathrm{(o/s)}} +{X}_{4b}^{\mathrm{(o/s)}} -3 {X}_{4u}^{\alpha \mathrm{(o/s)}}  
 & \tilde{X}_{zx}^{(-) \mathrm{(o/s)}}  -{Y}_{3b}^{\mathrm{(o/s)}} +5 {Y}_{3v}^{\mathrm{(o/s)}} -{X}_{4b}^{\mathrm{(o/s)}} -{X}_{4u}^{\alpha \mathrm{(o/s)}}  
 & -2 {Y}_{y}^{\mathrm{(o/s)}} + \tilde{X}_{zx}^{\prime(-) \mathrm{(o/s)}}  -4 {Y}_{3v}^{\mathrm{(o/s)}} +4 {X}_{4u}^{\alpha \mathrm{(o/s)}}  
\\
 -2 {Y}_{z}^{\mathrm{(o/s)}} +\tilde{X}_{xy}^{\prime(-) \mathrm{(o/s)}} +
  {Y}_{z}^{\alpha \mathrm{(o/s)}}  - 
  {Y}_{z}^{\beta \mathrm{(o/s)}} +{X}_{4v}^{\beta1 \mathrm{(o/s)}} -{X}_{4v}^{\beta2 \mathrm{(o/s)}}  
 & 2 {Y}_{z}^{\mathrm{(o/s)}} +\tilde{X}_{xy}^{\prime(-) \mathrm{(o/s)}} - {Y}_{z}^{\alpha \mathrm{(o/s)}} - {Y}_{z}^{\beta \mathrm{(o/s)}} -{X}_{4v}^{\beta1 \mathrm{(o/s)}} -{X}_{4v}^{\beta2 \mathrm{(o/s)}}  
 & \tilde{X}_{xy}^{(-) \mathrm{(o/s)}} +2 {Y}_{z}^{\beta \mathrm{(o/s)}} +2 {X}_{4v}^{\beta2 \mathrm{(o/s)}}  
  \\
\end{pmatrix},
\end{aligned}
$}
\end{equation}
\begin{equation}
\resizebox{\textwidth}{!}{$
\begin{aligned}
%------------------------------
\chi_{tt}&=
\begin{pmatrix}
 3 {X}_{0}^{\mathrm{(o/s)}} +3 {X}_{u}^{\mathrm{(o/s)}} -3 {X}_{v}^{\mathrm{(o/s)}} -4 {X}_{40}^{\mathrm{(o/s)}} - {X}_{4u}^{\beta2 \mathrm{(o/s)}} 
  & -{Y}_{z}^{\mathrm{(o/s)}} +3 {X}_{xy}^{\mathrm{(o/s)}} -2 {Y}_{z}^{\alpha \mathrm{(o/s)}} +2 {X}_{4v}^{\beta2 \mathrm{(o/s)}}  
  & {Y}_{y}^{\mathrm{(o/s)}} +3 {X}_{zx}^{\mathrm{(o/s)}} -{Y}_{3b}^{\mathrm{(o/s)}} -3 {Y}_{3v}^{\mathrm{(o/s)}} -{X}_{4b}^{\mathrm{(o/s)}} -{X}_{4u}^{\alpha \mathrm{(o/s)}}  \\
  {Y}_{z}^{\mathrm{(o/s)}} +3 {X}_{xy}^{\mathrm{(o/s)}} +2 {Y}_{z}^{\alpha \mathrm{(o/s)}} +2 {X}_{4v}^{\beta2 \mathrm{(o/s)}} 
 & 3 {X}_{0}^{\mathrm{(o/s)}} +3 {X}_{u}^{\mathrm{(o/s)}} +3 {X}_{v}^{\mathrm{(o/s)}} -4 {X}_{40}^{\mathrm{(o/s)}} + {X}_{4u}^{\beta2 \mathrm{(o/s)}}  
 & -{Y}_{x}^{\mathrm{(o/s)}} +3 {X}_{yz}^{\mathrm{(o/s)}} -{Y}_{3a}^{\mathrm{(o/s)}} +3 {Y}_{3u}^{\mathrm{(o/s)}} +{X}_{4a}^{\mathrm{(o/s)}} -{X}_{4v}^{\alpha \mathrm{(o/s)}}  \\
  -{Y}_{y}^{\mathrm{(o/s)}} +3 {X}_{zx}^{\mathrm{(o/s)}} +{Y}_{3b}^{\mathrm{(o/s)}} +3 {Y}_{3v}^{\mathrm{(o/s)}} -{X}_{4b}^{\mathrm{(o/s)}} -{X}_{4u}^{\alpha \mathrm{(o/s)}} 
 & {Y}_{x}^{\mathrm{(o/s)}} +3 {X}_{yz}^{\mathrm{(o/s)}} +{Y}_{3a}^{\mathrm{(o/s)}} -3 {Y}_{3u}^{\mathrm{(o/s)}} +{X}_{4a}^{\mathrm{(o/s)}} -{X}_{4v}^{\alpha \mathrm{(o/s)}}  
 & 3 {X}_{0}^{\mathrm{(o/s)}} -6 {X}_{u}^{\mathrm{(o/s)}} +{X}_{40}^{\mathrm{(o/s)}} -{X}_{4u}^{\beta1 \mathrm{(o/s)}}  \\
\end{pmatrix}

==> (inline-9) <==
\begin{tabular}{l@{\hspace{3mm}}l@{\hspace{3mm}}l@{\hspace{3mm}}l@{\hspace{5mm}}l@{\hspace{5mm}}l@{\hspace{3mm}}l}%{ccccccc}
\hline\hline
Cubic & Tetragonal & Orthorhombic & Monoclinic & Triclinic & Hexagonal & Trigonal \\ \hline
${}^1 4/ {}^{\bar{1}} m {}^{\bar{1}} \bar{3} {}^1 2/{}^{\bar{1}} m$ (${}^1 4 {}^1 3 {}^1 2$) 
& ${}^1 4/{}^{\bar{1}} m {}^{\bar{1}} m {}^{\bar{1}} m$ (${}^1 4 {}^1 2 {}^1 2$) 
& ${}^{\bar{1}} m {}^{\bar{1}} m {}^{\bar{1}} m$ (${}^1 2 {}^1 2 {}^1 2$) 
& ${}^{\bar{1}} 2/{}^{\bar{1}} m$ (${}^1 \bar{1}$) 
& ${}^{\bar{1}} \bar{1}$ (${}^1 1$) 
& ${}^1 6/{}^{\bar{1}} m {}^{\bar{1}} m {}^{\bar{1}} m$ (${}^1 6 {}^1 2 {}^1 2$) 
& ${}^1 \bar{3} {}^{\bar{1}} m$ (${}^1 \bar{3}$) \rule[0pt]{0pt}{8pt} 
\\
${}^{\bar{1}} 4/{}^1 m {}^1 \bar{3} {}^{\bar{1}} 2/{}^{\bar{1}} m$ (${}^1 2/{}^1 m {}^1 \bar{3}$) 
& ${}^1 4/{}^1 m {}^{\bar{1}} m {}^{\bar{1}} m$ (${}^1 4/{}^1 m$) 
& ${}^{\bar{1}} m {}^{\bar{1}} m {}^1 m$ (${}^1 2/{}^1 m$)
& ${}^1 2/{}^{\bar{1}} m$ (${}^1 2$) 
& & ${}^1 6/{}^1 m {}^{\bar{1}} m {}^{\bar{1}} m$ (${}^1 6/{}^1 m$) & 
${}^{\bar{1}} \bar{3} {}^{\bar{1}} m$ (${}^1 3 {}^1 2$)  
\\
${}^{\bar{1}} 4/{}^{\bar{1}} m {}^{\bar{1}} \bar{3} {}^{\bar{1}} 2/{}^1 m$ (${}^1 \bar{4} {}^1 3 {}^1 m$) 
& ${}^{\bar{1}} 4/{}^{\bar{1}} m {}^{\bar{1}} m {}^1 m$ (${}^1 \bar{4} {}^1 2 {}^1 m$) 
& ${}^{\bar{1}} m {}^1 m {}^1 m$ (${}^1 2 {}^1 m {}^1 m$)
& ${}^{\bar{1}} 2/{}^1 m$ (${}^1 m$) 
& & ${}^{\bar{1}} 6/{}^{\bar{1}} m {}^1 m {}^{\bar{1}} m$ (${}^1 \bar{3} {}^1 m$) 
& ${}^{\bar{1}} \bar{3} {}^1 m$ (${}^1 3 {}^1 m$) 
\\
${}^{\bar{1}} \bar{4} {}^1 3 {}^{\bar{1}} m$ (${}^1 2 {}^1 3$) 
& ${}^{\bar{1}} 4/{}^1 m {}^{\bar{1}} m {}^1 m$ (${}^1 m {}^1 m {}^1 m$) 
& ${}^{\bar{1}} 2 {}^{\bar{1}} 2 {}^1 2$ (${}^1 2$) 
& ${}^{\bar{1}} m$ (${}^1 1$) 
& &${}^{\bar{1}} 6/{}^1 m {}^1 m {}^{\bar{1}} m$ (${}^1 \bar{6} {}^1 m {}^1 2$) 
& ${}^1 3 {}^{\bar{1}} 2$ (${}^1 3$)
\\
${}^{\bar{1}} 4 {}^1 3 {}^{\bar{1}} 2$ (${}^1 2 {}^1 3$) 
& ${}^1 4/{}^{\bar{1}} m {}^1 m {}^1 m$ (${}^1 4 {}^1 m {}^1 m$) 
& ${}^{\bar{1}} m{}^{\bar{1}} m {}^1 2$ (${}^1 2$) 
& ${}^{\bar{1}} 2$ (${}^1 1$) 
& & ${}^1 6/{}^{\bar{1}} m {}^1 m {}^1 m$ (${}^1 6 {}^1 m {}^1 m$) 
& ${}^1 3 {}^{\bar{1}} m$ (${}^1 3$) 
\\
${}^1 2/ {}^{\bar{1}} m {}^{\bar{1}} \bar{3}$ (${}^1 2 {}^1 3$) & ${}^1 4 {}^{\bar{1}} 2{}^{\bar{1}} 2$ (${}^1 4$) &  ${}^{\bar{1}} m {}^1 m {}^{\bar{1}} 2$ (${}^1 m$) & & & ${}^1 6 {}^{\bar{1}} 2 {}^{\bar{1}} 2$ (${}^1 6$) & ${}^{\bar{1}} \bar{3}$ (${}^1 3$) 
\\
& ${}^{\bar{1}} 4 {}^1 2{}^{\bar{1}} 2$ (${}^1 2 {}^1 2 {}^1 2$) & & & & ${}^{\bar{1}} 6 {}^1 2{}^{\bar{1}} 2$ (${}^1 3 {}^1 2$) & \\
& ${}^1 \bar{4} {}^{\bar{1}} 2 {}^{\bar{1}} m$ (${}^1 \bar{4}$) & & & & ${}^1 \bar{6} {}^{\bar{1}} m {}^{\bar{1}} 2$ (${}^1 \bar{6}$)  \\
& ${}^{\bar{1}} \bar{4} {}^1 2 {}^{\bar{1}} m$ (${}^1 2 {}^1 2 {}^1 2$) & & & & ${}^{\bar{1}} \bar{6} {}^1 m {}^{\bar{1}} 2$ (${}^1 3 {}^1 m$)&\\
& ${}^{\bar{1}} \bar{4} {}^{\bar{1}} 2 {}^1 m$ (${}^1 m {}^1 m {}^1 2$) & & & & ${}^{\bar{1}} \bar{6} {}^{\bar{1}} m {}^1 2$ (${}^1 3 {}^1 2$) &\\
& ${}^1 4 {}^{\bar{1}} m {}^{\bar{1}} m$ (${}^1 4$) & & & & ${}^1 6 {}^{\bar{1}} m {}^{\bar{1}} m$ (${}^1 6$) &  \\
& ${}^{\bar{1}} 4 {}^{\bar{1}} m {}^1 m$ (${}^1 m {}^1 m {}^1 2$) & & & & ${}^{\bar{1}} 6 {}^1 m {}^{\bar{1}} m$ (${}^1 3 {}^1 m$) & \\
& ${}^{\bar{1}} 4/{}^{\bar{1}} m$ (${}^1 \bar{4}$) & & & & ${}^{\bar{1}} 6/{}^{\bar{1}} m$ (${}^1 \bar{3}$) & \\
& ${}^1 4/{}^{\bar{1}} m$ (${}^1 4$) & & & & ${}^1 6/{}^{\bar{1}} m$ (${}^1 6$) & \\
& ${}^{\bar{1}} 4/{}^1 m$ (${}^1 2/{}^1 m$) & & & & ${}^{\bar{1}} 6/{}^1 m$ (${}^1 \bar{6}$) & \\
& ${}^{\bar{1}} \bar{4}$ (${}^1 2$)& & & & ${}^{\bar{1}} \bar{6}$ (${}^1 3$) & \\
& ${}^{\bar{1}} 4$ (${}^1 2$) & & & & ${}^{\bar{1}} 6$ (${}^1 3$) & \\
\hline \hline
\end{tabular}

==> (inline-10) <==
\begin{tabular}{l@{\hspace{5mm}}l@{\hspace{5mm}}l@{\hspace{8mm}}|l@{\hspace{5mm}}l@{\hspace{5mm}}l@{\hspace{5mm}}}
\hline\hline
Parent group 
& Overall SPG 
& Table \#
& Parent group 
& Overall SPG 
& Table \#
\\
\hline
$1$ $(C_1)$
& $\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 1$
& 
&
$4$ $(C_4)$
& $\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 4$
& \ref{table:Litvin90nonmag}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 1 {}^{\bar{1}} 1 $
& \ref{table:Tsymmetric1collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 {}^{\bar{1}} 1 $
& \ref{table:Tsymmetric90collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 1$
& 
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 4$
& \ref{table:Litvin93collinear}
\\
$\bar{1}$ $(C_{\mathrm{i}})$
& $\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 \bar{1}$
& \ref{table:Litvin2nonmag}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4$
& \ref{table:Litvin90collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{1} {}^{\bar{1}} 1 $
& \ref{table:Tsymmetric2collinear}
&
$\bar{4}$ $(S_4)$
& $\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 \bar{4}$
& \ref{table:Litvin96nonmag}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} \bar{1}$
& \ref{table:Litvin5collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{4} {}^{\bar{1}} 1 $
& \ref{table:Tsymmetric96collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{1}$
& \ref{table:Litvin2collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} \bar{4}$
& \ref{table:Litvin99collinear}
\\
$2$ $(C_2)$
& $\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 2$
& \ref{table:Litvin6nonmag}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{4}$
& \ref{table:Litvin96collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2 {}^{\bar{1}} 1 $
& \ref{table:Tsymmetric6collinear}
&
$4/m$ $(C_{\rm 4h})$
& $\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 4 / {}^1 m$
& \ref{table:Litvin102nonmag}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 2$
& \ref{table:Litvin9collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 / {}^1 m {}^{\bar{1}} 1 $
& \ref{table:Tsymmetric102collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2$
& \ref{table:Litvin6collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 4 / {}^1 m$
& \ref{table:Litvin105collinear}
\\
$m$ ($C_{\rm s}$)
& $\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 m$
& \ref{table:Litvin10nonmag}
& 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 4 / {}^{\bar{1}} m$
& \ref{table:Litvin108collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 m {}^{\bar{1}} 1 $
& \ref{table:Tsymmetric10collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 / {}^{\bar{1}} m$
& \ref{table:Litvin111collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} m$
& \ref{table:Litvin13collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 / {}^1 m$
& \ref{table:Litvin102collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 m$
& \ref{table:Litvin10collinear}
&
$422$ $(D_4)$
& $\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 4 {}^1 2 {}^1 2$
& \ref{table:Litvin130nonmag}
\\
$2/m$ ($C_{\rm 2h}$)
& $\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 2 / {}^1 m$
& \ref{table:Litvin14nonmag}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 {}^1 2 {}^1 2 {}^{\bar{1}} 1 $
& \ref{table:Tsymmetric130collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2 / {}^1 m {}^{\bar{1}} 1 $
& \ref{table:Tsymmetric14collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 {}^{\bar{1}} 2 {}^{\bar{1}} 2$
& \ref{table:Litvin133collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2 / {}^{\bar{1}} m$
& \ref{table:Litvin17collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 4 {}^1 2 {}^{\bar{1}} 2$
& \ref{table:Litvin136collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 2 / {}^1 m$
& \ref{table:Litvin20collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 {}^1 2 {}^1 2$
& \ref{table:Litvin130collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 2 / {}^{\bar{1}} m$
& \ref{table:Litvin23collinear}
&
$4mm$ $(C_{\rm 4v})$
& $\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 4 {}^1 m {}^1 m$
& \ref{table:Litvin146nonmag}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2 / {}^1 m$
& \ref{table:Litvin14collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 {}^1 m {}^1 m {}^{\bar{1}} 1 $
& \ref{table:Tsymmetric146collinear}
\\
$mm2$ ($C_{\rm 2v}$)
& $\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 m {}^1 m {}^1 2$
& \ref{table:Litvin34nonmag}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 {}^{\bar{1}} m {}^{\bar{1}} m$
& \ref{table:Litvin149collinear}
\\ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 m {}^1 m {}^1 2 {}^{\bar{1}} 1 $
& \ref{table:Tsymmetric34collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 4 {}^1 m {}^{\bar{1}} m$
& \ref{table:Litvin152collinear}
\\ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} m {}^{\bar{1}} m {}^1 2$
& \ref{table:Litvin37collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 {}^1 m {}^1 m$
& \ref{table:Litvin146collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 m {}^{\bar{1}} m {}^{\bar{1}} 2$
& \ref{table:Litvin40collinear}
&
$\bar{4}2m$ $(D_{\rm 2d})$
& $\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 \bar{4} {}^1 2 {}^1 m$
& \ref{table:Litvin162nonmag}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 m {}^1 m {}^1 2$
& \ref{table:Litvin34collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{4} {}^1 2 {}^1 m {}^{\bar{1}} 1 $
& \ref{table:Tsymmetric162collinear}
\\
$222$ ($D_{2}$)
& $\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 2 {}^1 2 {}^1 2$
& \ref{table:Litvin47nonmag}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{4} {}^{\bar{1}} 2 {}^{\bar{1}} m$
& \ref{table:Litvin165collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2 {}^1 2 {}^1 2 {}^{\bar{1}} 1 $
& \ref{table:Tsymmetric47collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} \bar{4} {}^{\bar{1}} 2 {}^1 m$
& \ref{table:Litvin168collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2 {}^{\bar{1}} 2 {}^{\bar{1}} 2$
& \ref{table:Litvin50collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} \bar{4} {}^1 2 {}^{\bar{1}} m$
& \ref{table:Litvin171collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2 {}^1 2 {}^1 2$
& \ref{table:Litvin47collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{4} {}^1 2 {}^1 m$
& \ref{table:Litvin162collinear}
\\
$mmm$ ($D_{\rm 2h}$)
& $\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 m {}^1 m {}^1 m$
& \ref{table:Litvin54nonmag}
&
$4/mmm$ $(D_{\rm 4h})$
& $\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 4 / {}^1 m {}^1 m {}^1 m$
& \ref{table:Litvin186nonmag}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 m {}^1 m {}^1 m {}^{\bar{1}} 1 $
& \ref{table:Tsymmetric54collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 / {}^1 m {}^1 m {}^1 m {}^{\bar{1}} 1 $
& \ref{table:Tsymmetric186collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 m {}^{\bar{1}} m {}^{\bar{1}} m$
& \ref{table:Litvin57collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 4 / {}^{\bar{1}} m {}^{\bar{1}} m {}^1 m$
& \ref{table:Litvin189collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 m {}^1 m {}^{\bar{1}} m$
& \ref{table:Litvin60collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 / {}^{\bar{1}} m {}^1 m {}^1 m$
& \ref{table:Litvin192collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}}  m {}^{\bar{1}} m {}^{\bar{1}} m$
& \ref{table:Litvin63collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 4 / {}^1 m {}^1 m {}^{\bar{1}} m$
& \ref{table:Litvin195collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 m {}^1 m {}^1 m$
& \ref{table:Litvin54collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 / {}^1 m {}^{\bar{1}} m {}^{\bar{1}} m$
& \ref{table:Litvin198collinear}
\\
&&&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 / {}^{\bar{1}} m {}^{\bar{1}} m {}^{\bar{1}} m$
& \ref{table:Litvin201collinear}
\\
&&&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 / {}^1 m {}^1 m {}^1 m$
& \ref{table:Litvin186collinear}
\\
\hline\hline
\end{tabular}
\begin{tabular}{l@{\hspace{5mm}}l@{\hspace{5mm}}l@{\hspace{5mm}}}
\hline\hline
Parent group 
& Overall SPG 
& Table \#
\\
\hline
$23$ ($T$)
& $\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 2 {}^1 3$
& \ref{table:Litvin538nonmag}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2 {}^1 3 {}^{\bar{1}} 1 $
& \ref{table:Tsymmetric538collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2 {}^1 3$
& \ref{table:Litvin538collinear}
\\
$2/m\bar{3}$ ($T_{\rm h}$)
& $\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 2 / {}^1 m {}^1 \bar{3}$
& \ref{table:Litvin541nonmag}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2 / {}^1 m {}^1 \bar{3} {}^{\bar{1}} 1 $
& \ref{table:Tsymmetric541collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2 / {}^{\bar{1}} m {}^{\bar{1}} \bar{3}$
& \ref{table:Litvin544collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2 / {}^1 m {}^1 \bar{3}$
& \ref{table:Litvin541collinear}
\\

$\bar{4}3m$ ($T_{\rm d}$)
& $\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 \bar{4} {}^1 3 {}^1 m $
& \ref{table:Litvin551nonmag}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{4} {}^1 3 {}^1 m {}^{\bar{1}} 1 $
& \ref{table:Tsymmetric551collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}}  \bar{4} {}^1 3 {}^{\bar{1}}  m$
& \ref{table:Litvin554collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{4} {}^1 3 {}^1 m$
& \ref{table:Litvin551collinear}
\\

$432$ ($O$)
& $\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 4 {}^1 3 {}^1 2$
& \ref{table:Litvin559nonmag}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 {}^1 3 {}^1 2 {}^{\bar{1}} 1 $
& \ref{table:Tsymmetric559collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 4 {}^1 3 {}^{\bar{1}} 2$
& \ref{table:Litvin562collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 {}^1 3 {}^1 2$
& \ref{table:Litvin559collinear}
\\

$ 4 / m \bar{3} 2 / m$ $(O_{\rm h})$
& $\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 4 / {}^1 m {}^1 \bar{3} {}^1 2 / {}^{1} m$
& \ref{table:Litvin567nonmag}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 / {}^1 m {}^1 \bar{3} {}^1 2 / {}^{1} m {}^{\bar{1}} 1 $
& \ref{table:Tsymmetric567collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 4 / {}^1 m {}^1 \bar{3} {}^{\bar{1}} 2 / {}^{\bar{1}} m$
& \ref{table:Litvin570collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 4 / {}^{\bar{1}} m {}^{\bar{1}} \bar{3} {}^{\bar{1}} 2 / {}^1 m$
& \ref{table:Litvin573collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 / {}^{\bar{1}} m {}^{\bar{1}} \bar{3} {}^1 2 / {}^{\bar{1}} m$
& \ref{table:Litvin576collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 / {}^1 m {}^1 \bar{3} {}^1 2 / {}^{1} m$
& \ref{table:Litvin567collinear}
\\
\hline\hline
\end{tabular}
\begin{tabular}{l@{\hspace{5mm}}l@{\hspace{5mm}}l@{\hspace{8mm}}|l@{\hspace{5mm}}l@{\hspace{5mm}}l@{\hspace{5mm}}}
\hline\hline
Parent group 
& Overall SPG 
& Table \#
& Parent group 
& Overall SPG 
& Table \#
\\
\hline
$3$ $(C_3)$
& $\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 3$
& \ref{table:Litvin272nonmag}
&
$6/m$ $(C_{\rm 6h})$
& $\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 6 / {}^1 m$
& \ref{table:Litvin357nonmag}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 3 {}^{\bar{1}} 1 $
& \ref{table:Tsymmetric272collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6 / {}^1 m {}^{\bar{1}} 1$
& \ref{table:Tsymmetric357collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 3$
& \ref{table:Litvin272collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 6 / {}^{\bar{1}} m$
& \ref{table:Litvin360collinear}
\\
$\bar{3}$ $(C_{\mathrm{3i}})$
& $\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 \bar{3}$
& \ref{table:Litvin274nonmag}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 6 / {}^1 m$
& \ref{table:Litvin363collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{3} {}^{\bar{1}} 1 $
& \ref{table:Tsymmetric274collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6 / {}^{\bar{1}} m$
& \ref{table:Litvin366collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} \bar{3}$
& \ref{table:Litvin277collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6 / {}^1 m$
& \ref{table:Litvin357collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{3}$
& \ref{table:Litvin274collinear}
&
$622$ $(D_6)$
& $\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 6 {}^1 2 {}^1 2$
& \ref{table:Litvin338nonmag}
\\
$32$ $(D_3)$
& $\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 3 {}^1 2$
& \ref{table:Litvin282nonmag}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6 {}^1 2 {}^1 2 {}^{\bar{1}} 1 $
& \ref{table:Tsymmetric338collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 3 {}^1 2 {}^{\bar{1}} 1 $
& \ref{table:Tsymmetric282collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6 {}^{\bar{1}} 2 {}^{\bar{1}} 2$
& \ref{table:Litvin341collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 3 {}^{\bar{1}} 2$
& \ref{table:Litvin285collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 6 {}^1 2 {}^{\bar{1}} 2$
& \ref{table:Litvin344collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 3 {}^1 2$
& \ref{table:Litvin282collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6 {}^1 2 {}^1 2$
& \ref{table:Litvin338collinear}
\\
$3m$ $(C_{\rm 3v})$
& $\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 3 {}^1 m$
& \ref{table:Litvin288nonmag}
&
$6mm$ $(C_{\rm 6v})$
& $\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 6 {}^1 m {}^1 m$
& \ref{table:Litvin393nonmag}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 3 {}^1 m {}^{\bar{1}} 1 $
& \ref{table:Tsymmetric288collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6 {}^1 m {}^1 m {}^{\bar{1}} 1$
& \ref{table:Tsymmetric393collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 3 {}^{\bar{1}} m$
& \ref{table:Litvin291collinear} 
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6 {}^{\bar{1}} m {}^{\bar{1}} m$
& \ref{table:Litvin396collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 3 {}^1 m$
& \ref{table:Litvin288collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 6 {}^1 m {}^{\bar{1}} m$
& \ref{table:Litvin399collinear}
\\
$\bar{3}m$ $(D_{\rm 3d})$
& $\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 \bar{3} {}^1 m$
& \ref{table:Litvin294nonmag}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6 {}^1 m {}^1 m$
& \ref{table:Litvin393collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{3} {}^1 m {}^{\bar{1}} 1$
& \ref{table:Tsymmetric294collinear}
&
$\bar{6}m2$ $(D_{\rm 3h})$
& $\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 \bar{6} {}^1 m {}^1 2$
& \ref{table:Litvin412nonmag}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{3} {}^{\bar{1}} m$
& \ref{table:Litvin297collinear} 
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{6} {}^1 m {}^1 2 {}^{\bar{1}} 1 $
& \ref{table:Tsymmetric412collinear} 
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} \bar{3} {}^1 m$
& \ref{table:Litvin300collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{6} {}^{\bar{1}} m {}^{\bar{1}} 2$
& \ref{table:Litvin415collinear} 
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} \bar{3} {}^{\bar{1}} m$
& \ref{table:Litvin303collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} \bar{6} {}^1 m {}^{\bar{1}} 2$
& \ref{table:Litvin418collinear} 
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{3} {}^1 m$
& \ref{table:Litvin294collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} \bar{6} {}^{\bar{1}} m {}^1 2$
& \ref{table:Litvin421collinear} 
\\
$6$ $(C_6)$
& $\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 6$
& \ref{table:Litvin330nonmag}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{6} {}^1 m {}^1 2$
& \ref{table:Litvin412collinear} 
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6 {}^{\bar{1}} 1 $
& \ref{table:Tsymmetric330collinear}
&
$6/mmm$ $(D_{\rm 6h})$
& $\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 6 / {}^1 m {}^1 m {}^1 m$
& \ref{table:Litvin440nonmag}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 6$
& \ref{table:Litvin333collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6 / {}^1 m {}^1 m {}^1 m {}^{\bar{1}} 1 $
& \ref{table:Tsymmetric440collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6$
& \ref{table:Litvin330collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 6 / {}^{\bar{1}} m {}^1 m {}^{\bar{1}} m$
& \ref{table:Litvin443collinear}
\\
$\bar{6}$ $(C_{\rm 3h})$
& $\mathcal{G}_{\mathrm{SO}}^{\mathrm{NM}} \times {}^1 \bar{6}$
& \ref{table:Litvin322nonmag}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 6 / {}^1 m {}^{\bar{1}} m {}^1 m$
& \ref{table:Litvin446collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{6} {}^{\bar{1}} 1$
& \ref{table:Tsymmetric322collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6 / {}^1 m {}^{\bar{1}} m {}^{\bar{1}}  m$
& \ref{table:Litvin449collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} \bar{6}$
& \ref{table:Litvin325collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6 / {}^{\bar{1}} m {}^1 m {}^1 m$
& \ref{table:Litvin452collinear}
\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{6}$
& \ref{table:Litvin322collinear}
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6 / {}^{\bar{1}} m {}^{\bar{1}} m {}^{\bar{1}} m$
& \ref{table:Litvin455collinear}
\\
&&&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6 / {}^1 m {}^1 m {}^1 m$
& \ref{table:Litvin440collinear}
\\
\hline\hline
\end{tabular}
\begin{tabular}{cccc}
\hline\hline
& Primary & Secondary & Tertiary \\ \hline
Cubic & $\left<100\right>$ & $\left<111\right>$ & $\left<110\right>$  \\
Tetragonal & $[001]$ & $[100]$ & $[110]$ \\
Orthorhombic & $[100]$ & $[010]$ & $[001]$ \\
Monoclinic & $[010]$ &  & \\
Triclinic &  &  & \\
Hexagonal & $[001]$ & $[100]$ & $[010]$ \\
Trigonal & $[001]$ & $[010]$ & \\
\hline \hline
\end{tabular}

==> (inline-11) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|} 
\hline\hline 
IRREP  &  $[E \,\|\, E]$  &  $[E \,\|\, I]$ & $[\theta 2_{\perp\bm{n}} \,\|\, E]$ & $[\theta 2_{\perp\bm{n}} \,\|\, I]$ &  E  &  M  &  ET  &   MT       
\\ 
\hline
${\rm A_g}$
& $1$  & $1$ & $1$  & $1$ 
& $Q_{lm}^{\rm (o)}(l:{\rm even}),$  
& 
& $G_{lm}^{\rm (o)}(l:{\rm odd}),$ 
& 
\\  
& & & & 
& $Q_{lm}^{\rm (s)}(l:{\rm even})$
& 
& $G_{lm}^{\rm (s)}(l:{\rm odd})$
& 
\\ 
$\bar{{\rm A}}_{\rm g}$
& $1$  & $1$ & $-1$  & $-1$ 
& 
& $M_{lm}^{\rm (o)}(l:{\rm odd}),$ 
&   
& $T_{lm}^{\rm (o)}(l:{\rm even}),$
\\  
& & & & 
& 
& $M_{lm}^{\rm (s)}(l:{\rm odd})$
& 
& $T_{lm}^{\rm (s)}(l:{\rm even})$
\\ \hline 
${\rm A_u}$
& $1$  & $-1$ & $1$  & $-1$ 
& $Q_{lm}^{\rm (o)}(l:{\rm odd}),$  
&  
& $G_{lm}^{\rm (o)}(l:{\rm even}),$
& 
\\  
& & & & 
& $Q_{lm}^{\rm (s)}(l:{\rm odd})$
& 
& $G_{lm}^{\rm (s)}(l:{\rm even})$
&
\\ 
$\bar{{\rm A}}_{\rm u}$
& $1$  & $-1$ & $-1$  & $1$ 
& 
& $M_{lm}^{\rm (o)} (l:{\rm even}),$ 
&  
& $T_{lm}^{\rm (o)}(l:{\rm odd}),$
\\  
& & & & 
& 
& $M_{lm}^{\rm (s)}(l:{\rm even})$
& 
& $T_{lm}^{\rm (s)}(l:{\rm odd})$
\\ 
\hline\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, C_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, C_{2y}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}$ 
& $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, 
& $G_{0}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, 
\\  
& & & & 
& 
$Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, 
&
$G_{y}^{\alpha \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, 
\\  
& & & & 
& 
$Q_{0}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, 
&
$G_{0}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, 
\\  
& & & & 
& 
$Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$ 
&
$G_{y}^{\alpha \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}$ 
& $1$ & $1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, 
\\  
& & & & 
& 
$M_{y}^{\alpha \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, 
&
$T_{y}^{\alpha \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, 
\\  
& & & & 
& 
$M_{0}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, 
&
$T_{0}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, 
\\  
& & & & 
& 
$M_{y}^{\alpha \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$ 
&
$T_{y}^{\alpha \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}$ 
& $1$ & $-1$ & $1$ & $-1$ 
& $Q_{x}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{yz}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$,  
& $G_{x}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{yz}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{x}^{\alpha \mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, 
\\  
& & & & 
& 
$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, 
&
$G_{x}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, $G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & 
& 
$Q_{x}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{yz}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, 
&
$G_{x}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{yz}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{x}^{\alpha \mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, 
\\  
& & & & 
& 
$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$, $Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$, $Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$
&
$G_{x}^{\beta \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$, $G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$, $G_{4x}^{\beta \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}$ 
& $1$ & $-1$ & $-1$ & $1$ 
& $M_{x}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{yz}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{x}^{\alpha \mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, 
& $T_{x}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{yz}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{x}^{\alpha \mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, 
\\  
& & & & 
& 
$M_{x}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, $M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, 
&
$T_{x}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, $T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & 
& 
$M_{x}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{yz}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{x}^{\alpha \mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, 
&
$T_{x}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{yz}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{x}^{\alpha \mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$,  
\\  
& & & & 
& 
$M_{x}^{\beta \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$, $M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$, $M_{4x}^{\beta \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
&
$T_{x}^{\beta \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$, $T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$, $T_{4x}^{\beta \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$
\\  
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, IC_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, IC_{2y}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{\prime}$ 
& $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{x}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$,
& $G_{y}^{\mathrm{(o)}}$, $G_{yz}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, 
\\
& & & & 
& 
$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, 
&
$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & 
& 
$Q_{0}^{\mathrm{(s)}}$, $Q_{x}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, 
&
$G_{y}^{\mathrm{(s)}}$, $G_{yz}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$, 
\\  
& & & & 
& 
$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$ 
&
$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$, $G_{4x}^{\beta \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$
\\
$\bar{\mathrm{A}}^{\prime}$ 
& $1$ & $1$ & $-1$ & $-1$ 
& $M_{y}^{\mathrm{(o)}}$, $M_{yz}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{x}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{x}^{\alpha \mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, 
\\  
& & & & 
& 
$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, 
&
$T_{x}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, 
\\  
& & & & 
& 
$M_{y}^{\mathrm{(s)}}$, $M_{yz}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$, 
&
$T_{0}^{\mathrm{(s)}}$, $T_{x}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{x}^{\alpha \mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, 
\\  
& & & & 
& 
$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$, $M_{4x}^{\beta \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$
&
$T_{x}^{\beta \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{\prime\prime}$ 
& $1$ & $-1$ & $1$ & $-1$ 
& $Q_{y}^{\mathrm{(o)}}$, $Q_{yz}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, 
& $G_{0}^{\mathrm{(o)}}$, $G_{x}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{x}^{\alpha \mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, 
\\  
& & & & 
& 
$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$,
&
$G_{x}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, 
\\  
& & & & 
& 
$Q_{y}^{\mathrm{(s)}}$, $Q_{yz}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$, 
&
$G_{0}^{\mathrm{(s)}}$, $G_{x}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{x}^{\alpha \mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, 
\\  
& & & & 
& 
$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$, $Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
&
$G_{x}^{\beta \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{\prime\prime}$ 
& $1$ & $-1$ & $-1$ & $1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{x}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{x}^{\alpha \mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, 
& $T_{y}^{\mathrm{(o)}}$, $T_{yz}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, 
\\  
& & & & 
& 
$M_{x}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, 
&
$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & 
& 
$M_{0}^{\mathrm{(s)}}$, $M_{x}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{x}^{\alpha \mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, 
&
$T_{y}^{\mathrm{(s)}}$, $T_{yz}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$, 
\\  
& & & & 
& 
$M_{x}^{\beta \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$ 
&
$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$, $T_{4x}^{\beta \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, C_{2y}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, IC_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, C_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, I]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, IC_{2y}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{\mathrm{g}}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, 
& $G_{y}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, 
\\  
& & & & & & & & 
&
$Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, 
&
$G_{y}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$ 
\\  
& & & & & & & & 
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, 
&
\\  
& & & & & & & & 
&
$Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$ 
&
\\
$\bar{\mathrm{A}}_{\mathrm{g}}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{y}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, 
\\  
& & & & & & & & 
&
$M_{y}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$ 
&
$T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, 
\\  
& & & & & & & & 
&
&
$T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, 
\\  
& & & & & & & & 
&
&
$T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{\mathrm{g}}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $Q_{yz}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, 
& $G_{x}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{x}^{\alpha \mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{x}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & & & & & 
&
$Q_{yz}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$, $Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
&
$G_{x}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{x}^{\alpha \mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{x}^{\beta \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{\mathrm{g}}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ 
& $M_{x}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{x}^{\alpha \mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{x}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, 
& $T_{yz}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & & & & & 
&
$M_{x}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{x}^{\alpha \mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{x}^{\beta \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$ 
&
$T_{yz}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$, $T_{4x}^{\beta \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{u}}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $Q_{y}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, 
\\  
& & & & & & & & 
&
$Q_{y}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$ 
&
$G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, 
\\  
& & & & & & & & 
&
&
$G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, 
\\  
& & & & & & & & 
&
&
$G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{u}}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, 
& $T_{y}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, 
\\  
& & & & & & & & 
&
$M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, 
&
$T_{y}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$ 
\\  
& & & & & & & & 
&
$M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, 
&
\\  
& & & & & & & & 
&
$M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$ 
&
\\
\hline
$\mathrm{B}_{\mathrm{u}}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{x}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{x}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$,  
& $G_{yz}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & & & & & 
&
$Q_{x}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{x}^{\beta \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$
&
$G_{yz}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$, $G_{4x}^{\beta \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{\mathrm{u}}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{yz}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, 
& $T_{x}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{x}^{\alpha \mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{x}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$,  
\\  
& & & & & & & & 
&
$M_{yz}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$, $M_{4x}^{\beta \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
&
$T_{x}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{x}^{\alpha \mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{x}^{\beta \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$
\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[E \,\|\, IC_{2y}]$} & \rotatebox{90}{$[E \,\|\, IC_{2x}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, IC_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, IC_{2x}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, 
& $G_{xy}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & & & & & 
&
$Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, 
&
$G_{xy}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\  
& & & & & & & & 
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$, 
&
\\  
& & & & & & & & 
&
$Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$ 
&
\\
$\bar{\mathrm{A}}_{1}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{xy}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & & & & & 
&
$M_{xy}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
&
$T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, 
\\  
& & & & & & & & 
&
&
$T_{0}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$, 
\\  
& & & & & & & & 
&
&
$T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $Q_{xy}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$,
& $G_{0}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & & & & & 
&
$Q_{xy}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
&
$G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, 
\\  
& & & & & & & & 
&
&
$G_{0}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$,
\\  
& & & & & & & & 
&
&
 $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, 
& $T_{xy}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & & & & & 
&
$M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, 
&
$T_{xy}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\  
& & & & & & & & 
&
$M_{0}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$, 
&
\\  
& & & & & & & & 
&
$M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$ 
&
\\
\hline
$\mathrm{B}_{1}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $Q_{x}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$,  
& $G_{y}^{\mathrm{(o)}}$, $G_{yz}^{\mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$, 
\\  
& & & & & & & & 
&
$Q_{x}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$
&
$G_{y}^{\mathrm{(s)}}$, $G_{yz}^{\mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$, $G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4x}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ 
& $M_{y}^{\mathrm{(o)}}$, $M_{yz}^{\mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$,  
& $T_{x}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{x}^{\alpha \mathrm{(o)}}$, $T_{x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, 
\\  
& & & & & & & & 
&
$M_{y}^{\mathrm{(s)}}$, $M_{yz}^{\mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$, $M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4x}^{\beta \mathrm{(s)}}$
&
$T_{x}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{x}^{\alpha \mathrm{(s)}}$, $T_{x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{y}^{\mathrm{(o)}}$, $Q_{yz}^{\mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$, 
& $G_{x}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{x}^{\alpha \mathrm{(o)}}$, $G_{x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, 
\\  
& & & & & & & & 
&
$Q_{y}^{\mathrm{(s)}}$, $Q_{yz}^{\mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$, $Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4x}^{\beta \mathrm{(s)}}$ 
&
$G_{x}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{x}^{\alpha \mathrm{(s)}}$, $G_{x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{x}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{x}^{\alpha \mathrm{(o)}}$, $M_{x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, 
& $T_{y}^{\mathrm{(o)}}$, $T_{yz}^{\mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$, 
\\  
& & & & & & & & 
&
$M_{x}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{x}^{\alpha \mathrm{(s)}}$, $M_{x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$ 
&
$T_{y}^{\mathrm{(s)}}$, $T_{yz}^{\mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$, $T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4x}^{\beta \mathrm{(s)}}$ 
\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[E \,\|\, C_{2x}]$} & \rotatebox{90}{$[E \,\|\, C_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, C_{2x}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, C_{2y}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, 
\\  
& & & & & & & & 
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$ 
&
$G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, 
\\  
& & & & & & & & 
&
$M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$ 
&
$T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, 
& $G_{z}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & & & & & 
&
$Q_{z}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
&
$G_{z}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, 
& $T_{z}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & & & & & 
&
$M_{z}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
&
$T_{z}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{y}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, 
& $G_{y}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, 
\\  
& & & & & & & & 
&
$Q_{y}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$ 
&
$G_{y}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{y}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, 
& $T_{y}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, 
\\  
& & & & & & & & 
&
$M_{y}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$ 
&
$T_{y}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{3}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $Q_{x}^{\mathrm{(o)}}$, $Q_{yz}^{\mathrm{(o)}}$, $Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{x}^{\beta \mathrm{(o)}}$, $Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$, 
& $G_{x}^{\mathrm{(o)}}$, $G_{yz}^{\mathrm{(o)}}$, $G_{x}^{\alpha \mathrm{(o)}}$, $G_{x}^{\beta \mathrm{(o)}}$, $G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$, 
\\  
& & & & & & & & 
&
$Q_{x}^{\mathrm{(s)}}$, $Q_{yz}^{\mathrm{(s)}}$, $Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{x}^{\beta \mathrm{(s)}}$, $Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4x}^{\beta \mathrm{(s)}}$ 
&
$G_{x}^{\mathrm{(s)}}$, $G_{yz}^{\mathrm{(s)}}$, $G_{x}^{\alpha \mathrm{(s)}}$, $G_{x}^{\beta \mathrm{(s)}}$, $G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4x}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{3}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ 
& $M_{x}^{\mathrm{(o)}}$, $M_{yz}^{\mathrm{(o)}}$, $M_{x}^{\alpha \mathrm{(o)}}$, $M_{x}^{\beta \mathrm{(o)}}$, $M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$, 
& $T_{x}^{\mathrm{(o)}}$, $T_{yz}^{\mathrm{(o)}}$, $T_{x}^{\alpha \mathrm{(o)}}$, $T_{x}^{\beta \mathrm{(o)}}$, $T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$, 
\\  
& & & & & & & & 
&
$M_{x}^{\mathrm{(s)}}$, $M_{yz}^{\mathrm{(s)}}$, $M_{x}^{\alpha \mathrm{(s)}}$, $M_{x}^{\beta \mathrm{(s)}}$, $M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4x}^{\beta \mathrm{(s)}}$ 
&
$T_{x}^{\mathrm{(s)}}$, $T_{yz}^{\mathrm{(s)}}$, $T_{x}^{\alpha \mathrm{(s)}}$, $T_{x}^{\beta \mathrm{(s)}}$, $T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4x}^{\beta \mathrm{(s)}}$ 
\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[E \,\|\, C_{2x}]$} & \rotatebox{90}{$[E \,\|\, C_{2y}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, IC_{2z}]$} & \rotatebox{90}{$[E \,\|\, IC_{2x}]$} & \rotatebox{90}{$[E \,\|\, IC_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{\mathrm{g}}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, 
& $G_{xyz}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(s)}}$ 
\\  
& & & & & & & & & 
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$ 
&
\\
$\bar{\mathrm{A}}_{\mathrm{g}}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{xyz}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, 
\\  
& & & & & & & & & 
&
&
$T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1\mathrm{g}}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{xy}^{\mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1\mathrm{g}}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$ 
& $T_{xy}^{\mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2\mathrm{g}}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{zx}^{\mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$ 
& $G_{y}^{\mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{y}^{\mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2\mathrm{g}}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{y}^{\mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{y}^{\mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$ 
& $T_{zx}^{\mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{3\mathrm{g}}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{yz}^{\mathrm{(o)}}$, $Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{yz}^{\mathrm{(s)}}$, $Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4x}^{\beta \mathrm{(s)}}$ 
& $G_{x}^{\mathrm{(o)}}$, $G_{x}^{\alpha \mathrm{(o)}}$, $G_{x}^{\beta \mathrm{(o)}}$, $G_{x}^{\mathrm{(s)}}$, $G_{x}^{\alpha \mathrm{(s)}}$, $G_{x}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{3\mathrm{g}}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{x}^{\mathrm{(o)}}$, $M_{x}^{\alpha \mathrm{(o)}}$, $M_{x}^{\beta \mathrm{(o)}}$, $M_{x}^{\mathrm{(s)}}$, $M_{x}^{\alpha \mathrm{(s)}}$, $M_{x}^{\beta \mathrm{(s)}}$ 
& $T_{yz}^{\mathrm{(o)}}$, $T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$, $T_{yz}^{\mathrm{(s)}}$, $T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4x}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{u}}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{xyz}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, 
\\  
& & & & & & & & & 
&
&
$G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{u}}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, 
& $T_{xyz}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(s)}}$ 
\\  
& & & & & & & & & 
&
$M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$ 
&
\\
\hline
$\mathrm{B}_{1\mathrm{u}}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$ 
& $G_{xy}^{\mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1\mathrm{u}}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{xy}^{\mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2\mathrm{u}}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{y}^{\mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{y}^{\mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$ 
& $G_{zx}^{\mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2\mathrm{u}}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{zx}^{\mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$ 
& $T_{y}^{\mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{y}^{\mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{3\mathrm{u}}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{x}^{\mathrm{(o)}}$, $Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{x}^{\beta \mathrm{(o)}}$, $Q_{x}^{\mathrm{(s)}}$, $Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{x}^{\beta \mathrm{(s)}}$ 
& $G_{yz}^{\mathrm{(o)}}$, $G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$, $G_{yz}^{\mathrm{(s)}}$, $G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4x}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{3\mathrm{u}}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{yz}^{\mathrm{(o)}}$, $M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$, $M_{yz}^{\mathrm{(s)}}$, $M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4x}^{\beta \mathrm{(s)}}$ 
& $T_{x}^{\mathrm{(o)}}$, $T_{x}^{\alpha \mathrm{(o)}}$, $T_{x}^{\beta \mathrm{(o)}}$, $T_{x}^{\mathrm{(s)}}$, $T_{x}^{\alpha \mathrm{(s)}}$, $T_{x}^{\beta \mathrm{(s)}}$ 
\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, C_{2z}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, 
& $G_{0}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, 
\\  
& & & & & & 
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$ 
&
$G_{0}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$
\\
$\bar{\mathrm{A}}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, 
\\  
& & & & & & 
&
$M_{0}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$ 
&
$T_{0}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$
\\
\hline
$\mathrm{B}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, 
& $G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & & & 
&
$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
&
$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, 
& $T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & & & 
&
$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
&
$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}$ 
& $2$ & $0$ & $-2$ & $2$ & $0$ & $-2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\\  
& & & & & & 
&
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$\},
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$\}, 
&
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$\}, 
\\  
& & & & & & 
&
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$\}, 
&
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$\}, 
\\  
& & & & & & 
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\\  
& & & & & & 
&
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$\}, 
&
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$\}, 
\\  
& & & & & & 
&
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}$ 
& $2$ & $0$ & $-2$ & $-2$ & $0$ & $2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\\  
& & & & & & 
&
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$\}, 
&
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$\}, 
\\  
& & & & & & 
&
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$\}, 
&
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$\}, 
\\  
& & & & & & 
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\\  
& & & & & & 
&
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$\}, 
&
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & 
&
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2IC_{4z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, E]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, 2IC_{4z}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, C_{2z}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$,  
& $G_{z}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, 
\\
& & & & & & 
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$
&
$G_{z}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$,  
\\
& & & & & & 
&
$M_{z}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
&
$T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$
\\
\hline
$\mathrm{B}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, 
\\
& & & & & & 
&
$Q_{z}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
&
$G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, 
& $T_{z}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, 
\\
& & & & & & 
&
$M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$ 
&
$T_{z}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}$ 
& $2$ & $0$ & $-2$ & $2$ & $0$ & $-2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$\}, 
&
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$\}, 
&
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & 
&
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$\}, 
&
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & 
&
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$\}
\\
$\bar{\mathrm{E}}$ 
& $2$ & $0$ & $-2$ & $-2$ & $0$ & $2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$\}, 
&
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$\}, 
&
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & 
&
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$\}, 
&
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & 
&
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, 2IC_{4z}]$} & \rotatebox{90}{$[E \,\|\, IC_{2z}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, E]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, I]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, 2IC_{4z}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, IC_{2z}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{\mathrm{g}}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, 
\\
& & & & & & & & & & & & 
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$ 
&
$G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{g}}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, 
\\
& & & & & & & & & & & & 
&
$M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$ 
&
$T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{\mathrm{g}}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$,  
& $G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, 
\\
& & & & & & & & & & & & 
&
$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$
&
$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{\mathrm{g}}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, 
& $T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$,  
\\
& & & & & & & & & & & & 
&
$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$ 
&
$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$
\\
\hline
$\mathrm{E}_{\mathrm{g}}$ 
& $2$ & $0$ & $-2$ & $2$ & $0$ & $-2$ & $2$ & $0$ & $-2$ & $2$ & $0$ & $-2$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & & 
&
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{\mathrm{g}}$ 
& $2$ & $0$ & $-2$ & $2$ & $0$ & $-2$ & $-2$ & $0$ & $2$ & $-2$ & $0$ & $2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & & 
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{A}_{\mathrm{u}}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$,  
\\
& & & & & & & & & & & & 
&
$Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$ 
&
$G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$
\\
$\bar{\mathrm{A}}_{\mathrm{u}}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, 
\\
& & & & & & & & & & & & 
&
$M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$ 
&
$T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{\mathrm{u}}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, 
& $G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, 
\\
& & & & & & & & & & & & 
&
$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$ 
&
$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{\mathrm{u}}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, 
& $T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, 
\\
& & & & & & & & & & & & 
&
$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
&
$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{u}}$ 
& $2$ & $0$ & $-2$ & $-2$ & $0$ & $2$ & $2$ & $0$ & $-2$ & $-2$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & & 
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\},
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{\mathrm{u}}$ 
& $2$ & $0$ & $-2$ & $-2$ & $0$ & $2$ & $-2$ & $0$ & $2$ & $2$ & $0$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$\},
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$\},
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & & 
&
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$\}
\\
\hline
\hline
\end{tabular}

==> (inline-12) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} 
& \rotatebox{90}{$[E \,\|\, 2C^{\prime}_{2x}]$} 
& \rotatebox{90}{$[E \,\|\, 2C^{\prime\prime}_{2}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, E]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, C_{2z}]$} 
& \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, 2C^{\prime}_{2x}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, 2C^{\prime\prime}_{2}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, 
\\
& & & & & & & & & & 
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$ 
&
$G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, 
\\
& & & & & & & & & & 
&
$M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$ 
&
$T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, 
\\
& & & & & & & & & & 
&
$Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$ 
&
$G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, 
\\
& & & & & & & & & & 
&
$M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$ 
&
$T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ 
& $Q_{v}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, 
& $G_{v}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, 
\\
& & & & & & & & & & 
&
$Q_{v}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$ 
&
$G_{v}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ 
& $M_{v}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, 
& $T_{v}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, 
\\
& & & & & & & & & & 
&
$M_{v}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$ 
&
$T_{v}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{xy}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, 
& $G_{xy}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, 
\\
& & & & & & & & & & 
&
$Q_{xy}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
&
$G_{xy}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{xy}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, 
& $T_{xy}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, 
\\
& & & & & & & & & & 
&
$M_{xy}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
&
$T_{xy}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ & $0$ & $-2$ & $0$ & $0$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
&
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$\}, 
&
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
&
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$\}, 
&
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & & & & 
&
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$\}, 
&
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & & & & & 
&
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$\}
\\
$\bar{\mathrm{E}}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ & $0$ & $2$ & $0$ & $0$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
&
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$\}, 
&
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
&
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$\}, 
&
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\},
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & & & & 
&
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$\}, 
&
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & & & & & 
&
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$\}
&
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-13) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} 
& \rotatebox{90}{$[E \,\|\, 2IC^{\prime}_{2x}]$} 
& \rotatebox{90}{$[E \,\|\, 2IC^{\prime\prime}_{2}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, E]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, C_{2z}]$} 
& \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, 2IC^{\prime}_{2x}]$} 
& \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, 2IC^{\prime\prime}_{2}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, 
& $G_{4z}^{\alpha \mathrm{(o)}}$, 
\\
& & & & & & & & & & 
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$ 
&
$G_{4z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{4z}^{\alpha \mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, 
\\
& & & & & & & & & & 
&
$M_{4z}^{\alpha \mathrm{(s)}}$ 
&
$T_{0}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ 
& $Q_{4z}^{\alpha \mathrm{(o)}}$, 
& $G_{0}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, 
\\
& & & & & & & & & & 
&
$Q_{4z}^{\alpha \mathrm{(s)}}$ 
&
$G_{0}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, 
& $T_{4z}^{\alpha \mathrm{(o)}}$, 
\\
& & & & & & & & & & 
&
$M_{0}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$ 
&
$T_{4z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ 
& $Q_{v}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, 
& $G_{xy}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, 
\\
& & & & & & & & & & 
&
$Q_{v}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$ 
&
$G_{xy}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ 
& $M_{xy}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, 
& $T_{v}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, 
\\
& & & & & & & & & & 
&
$M_{xy}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
&
$T_{v}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{xy}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, 
& $G_{v}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, 
\\
& & & & & & & & & & 
&
$Q_{xy}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
&
$G_{v}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{v}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, 
& $T_{xy}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, 
\\
& & & & & & & & & & 
&
$M_{v}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$ 
&
$T_{xy}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ & $0$ & $-2$ & $0$ & $0$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
&
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$\}, 
&
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
&
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$\}, 
&
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & & & & 
&
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$\}, 
&
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & & & & & 
&
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ & $0$ & $2$ & $0$ & $0$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
&
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$\}, 
&
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
&
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$\}, 
&
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & & & & 
&
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$\}, 
&
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & & & & & 
&
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-14) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2IC_{4z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} 
& \rotatebox{90}{$[E \,\|\, 2C^{\prime}_{2x}]$} 
& \rotatebox{90}{$[E \,\|\, 2IC^{\prime\prime}_{2}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, E]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, 2IC_{4z}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, C_{2z}]$} 
& \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, 2C^{\prime}_{2x}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, 2IC^{\prime\prime}_{2}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, 
& $G_{v}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, 
\\
& & & & & & & & & & 
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$ 
&
$G_{v}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{v}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$,  
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$,  
\\
& & & & & & & & & & 
&
$M_{v}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$
&
$T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$
\\
\hline
$\mathrm{A}_{2}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ 
& $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$,
& $G_{z}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, 
\\
& & & & & & & & & & 
&
 $Q_{z}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$ 
&
$G_{z}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$,  
& $T_{z}^{\beta \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, 
\\
& & & & & & & & & & 
&
$M_{z}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$
&
$T_{z}^{\beta \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ 
& $Q_{v}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, 
\\
& & & & & & & & & & 
&
$Q_{v}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$ 
&
$G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, 
& $T_{v}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$,  
\\
& & & & & & & & & & 
&
$M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$ 
&
$T_{v}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$
\\
\hline
$\mathrm{B}_{2}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, 
& $G_{z}^{\beta \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, 
\\
& & & & & & & & & & 
&
$Q_{z}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
&
$G_{z}^{\beta \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{z}^{\beta \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, 
& $T_{z}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$,  
\\
& & & & & & & & & & 
&
$M_{z}^{\beta \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$ 
&
$T_{z}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$
\\
\hline
$\mathrm{E}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ & $0$ & $-2$ & $0$ & $0$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
&
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$\}, 
&
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
&
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$\}, 
&
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & & & & 
&
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$\}, 
&
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & & & & & 
&
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ & $0$ & $2$ & $0$ & $0$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
&
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$\}, 
&
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
&
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$\}, 
&
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & & & & 
&
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$\}, 
&
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & & & & & 
&
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-15) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} 
& \rotatebox{90}{$[E \,\|\, 2C^{\prime}_{2x}]$} 
& \rotatebox{90}{$[E \,\|\, 2C^{\prime\prime}_{2}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, 2IC_{4z}]$} & \rotatebox{90}{$[E \,\|\, IC_{2z}]$} 
& \rotatebox{90}{$[E \,\|\, 2IC^{\prime}_{2x}]$} 
& \rotatebox{90}{$[E \,\|\, 2IC^{\prime\prime}_{2}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1\mathrm{g}}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, 
& - 
\\
& & & & & & & & & & &
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$ 
&
\\
$\bar{\mathrm{A}}_{1\mathrm{g}}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& - 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, 
\\
& & & & & & & & & & &
&
&
$T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2\mathrm{g}}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2\mathrm{g}}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$ 
& $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1\mathrm{g}}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{v}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$ 
& $G_{xyz}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1\mathrm{g}}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{xyz}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(s)}}$ 
& $T_{v}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2\mathrm{g}}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{xy}^{\mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
& $G_{z}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2\mathrm{g}}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{z}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(s)}}$ 
& $T_{xy}^{\mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{g}}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & &
&
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{\mathrm{g}}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & &
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\},
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{A}_{1\mathrm{u}}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& - 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, 
\\
& & & & & & & & & & &
&
&
$G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1\mathrm{u}}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, 
& - 
\\
& & & & & & & & & & &
&
$M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$ 
&
\\
\hline
$\mathrm{A}_{2\mathrm{u}}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$ 
& $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2\mathrm{u}}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1\mathrm{u}}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{xyz}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(s)}}$ 
& $G_{v}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1\mathrm{u}}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{v}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$ 
& $T_{xyz}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2\mathrm{u}}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(s)}}$ 
& $G_{xy}^{\mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2\mathrm{u}}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{xy}^{\mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
& $T_{z}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{u}}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ & $0$ & $2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & &
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{\mathrm{u}}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ & $0$ & $2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & &
&
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 8C_{3}]$} & \rotatebox{90}{$[E \,\|\, 3C_{2}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, 8C_{3}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, 3C_{2}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}$ 
& $2$ & $-1$ & $2$ & $2$ & $-1$ & $2$ 
& 
\{$Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$\}, 
& 
\{$G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$\}, 
\\
& & & & & &  
&
\{$Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$\} 
&
\{$G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}$ 
& $2$ & $-1$ & $2$ & $-2$ & $1$ & $-2$ 
& 
\{$M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$\}, 
& 
\{$T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$\}, 
\\
& & & & & &  
&
\{$M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$\} 
&
\{$T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$\} 
\\
\hline
$\mathrm{T}$ 
& $3$ & $0$ & $-1$ & $3$ & $0$ & $-1$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & &  
&
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
&
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & &  
&
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$\}, 
&
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & &  
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & &  
&
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\}, 
&
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\},
\\
& & & & & &  
&
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{T}}$ 
& $3$ & $0$ & $-1$ & $-3$ & $0$ & $1$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & &  
&
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
&
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & &  
&
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$\}, 
&
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & &  
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & &  
&
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\}, 
&
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & &  
&
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$\}
&
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-16) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 8C_{3}]$} & \rotatebox{90}{$[E \,\|\, 3C_{2}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, 8IC_{3}]$} & \rotatebox{90}{$[E \,\|\, 3IC_{2}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$}  & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{\mathrm{g}}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$ 
& $G_{xyz}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{g}}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{xyz}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{g}}$ 
& $2$ & $-1$ & $2$ & $2$ & $-1$ & $2$ & $2$ 
& 
\{$Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$\}, 
& - 
\\
& & & & & & & 
&
\{$Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$\} 
&
\\
$\bar{\mathrm{E}}_{\mathrm{g}}$ 
& $2$ & $-1$ & $2$ & $2$ & $-1$ & $2$ & $-2$ 
& - 
& 
\{$T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
&
\{$T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$\} 
\\
\hline
$\mathrm{T}_{\mathrm{g}}$ 
& $3$ & $0$ & $-1$ & $3$ & $0$ & $-1$ & $3$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
&
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{T}}_{\mathrm{g}}$ 
& $3$ & $0$ & $-1$ & $3$ & $0$ & $-1$ & $-3$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & &  
&
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$\}, 
&
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & &  
&
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{A}_{\mathrm{u}}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{xyz}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{u}}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$ 
& $T_{xyz}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{u}}$ 
& $2$ & $-1$ & $2$ & $-2$ & $1$ & $-2$ & $2$ 
& - 
& 
\{$G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
&
\{$G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{\mathrm{u}}$ 
& $2$ & $-1$ & $2$ & $-2$ & $1$ & $-2$ & $-2$ 
& 
\{$M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$\}, 
& - 
\\
& & & & & & & 
&
\{$M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$\} 
&
\\
\hline
$\mathrm{T}_{\mathrm{u}}$ 
& $3$ & $0$ & $-1$ & $-3$ & $0$ & $1$ & $3$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & &  
&
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$\}, 
&
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & &  
& 
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{T}}_{\mathrm{u}}$ 
& $3$ & $0$ & $-1$ & $-3$ & $0$ & $1$ & $-3$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & 
& 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\},
&
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$\}, 
\\
& & & & & & &  
& 
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-17) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 8C_{3}]$} & \rotatebox{90}{$[E \,\|\, 3C_{2}]$} & \rotatebox{90}{$[E \,\|\, 6IC_{4}]$} & \rotatebox{90}{$[E \,\|\, 6IC'_{2}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$ 
& - 
\\
$\bar{\mathrm{A}}_{1}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& - 
& $T_{0}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& - 
& $G_{0}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$ 
& - 
\\
\hline
$\mathrm{E}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$\}, 
& 
\{$G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$\}, 
\\
& & & & & &  
&
\{$Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$\} 
&
\{$G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$\}
\\
$\bar{\mathrm{E}}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$\}, 
& 
\{$T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$\}, 
\\
& & & & & &  
&
\{$M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$\} 
&
\{$T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$\}
\\
\hline
$\mathrm{T}_{1}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $3$ 
& 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & &  
&
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$\} 
&
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & &  
&
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\},
\\
& & & & & &  
&
&
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{T}}_{1}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $-3$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & &  
&
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$\}, 
&
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$\} 
\\
& & & & & &  
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
&
\\
& & & & & &  
&
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$\} 
&
\\
\hline
$\mathrm{T}_{2}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $3$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & &  
&
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$\}, 
&
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$\} 
\\
& & & & & &  
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
&
\\
& & & & & &  
&
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$\} 
&
\\
$\bar{\mathrm{T}}_{2}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $-3$ 
& 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & &  
&
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$\} 
&
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & &  
&
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\},
\\
& & & & & &  
&
&
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 8C_{3}]$} & \rotatebox{90}{$[E \,\|\, 3C_{2}]$} & \rotatebox{90}{$[E \,\|\, 6C_{4}]$} & \rotatebox{90}{$[E \,\|\, 6C'_{2}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{xyz}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(s)}}$ 
& $G_{xyz}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{xyz}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(s)}}$ 
& $T_{xyz}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$\}, 
& 
\{$G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$\} 
&
\{$G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$\}
\\
$\bar{\mathrm{E}}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$\}, 
& 
\{$T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$\} 
&
\{$T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$\} 
\\
\hline
$\mathrm{T}_{1}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $3$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$\}, 
&
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$\}, 
\\
& & & & & & 
&
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$\} 
&
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{T}}_{1}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $-3$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$\}, 
&
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$\}, 
\\
& & & & & & 
&
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$\} 
&
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{T}_{2}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $3$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
&
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & 
&
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{T}}_{2}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $-3$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
&
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & 
&
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$\}
&
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-18) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 8C_{3}]$} & \rotatebox{90}{$[E \,\|\, 3C_{2}]$} & \rotatebox{90}{$[E \,\|\, 6C_{4}]$} & \rotatebox{90}{$[E \,\|\, 6C'_{2}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, 8IC_{3}]$} & \rotatebox{90}{$[E \,\|\, 3IC_{2}]$} & \rotatebox{90}{$[E \,\|\, 6IC_{4}]$} & \rotatebox{90}{$[E \,\|\, 6IC'_{2}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1\mathrm{g}}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$ 
& - 
\\
$\bar{\mathrm{A}}_{1\mathrm{g}}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& - 
& $T_{0}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2\mathrm{g}}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& - 
& $G_{xyz}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2\mathrm{g}}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{xyz}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(s)}}$ 
& - 
\\
\hline
$\mathrm{E}_{\mathrm{g}}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $-1$ & $2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$\},

& - 
\\
& & & & & & & & & & &
& 
\{$Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$\} 
&
\\
$\bar{\mathrm{E}}_{\mathrm{g}}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $-1$ & $2$ & $0$ & $0$ & $-2$ 
& - 
& 
\{$T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & &
& 
&
\{$T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$\} 
\\
\hline
$\mathrm{T}_{1\mathrm{g}}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $3$ & $0$ & $-1$ & $1$ & $-1$ & $3$ 
& 
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$\} 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & &
& 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{T}}_{1\mathrm{g}}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $3$ & $0$ & $-1$ & $1$ & $-1$ & $-3$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$\} 
\\
& & & & & & & & & & &
& 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$\} 
&
\\
\hline
$\mathrm{T}_{2\mathrm{g}}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $3$ & $0$ & $-1$ & $-1$ & $1$ & $3$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\} 
\\
& & & & & & & & & & &
& 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$\} 
&
\\
$\bar{\mathrm{T}}_{2\mathrm{g}}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $3$ & $0$ & $-1$ & $-1$ & $1$ & $-3$ 
& 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\} 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & &
& 
&
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$\}
\\
\hline
$\mathrm{A}_{1\mathrm{u}}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& - 
& $G_{0}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1\mathrm{u}}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$ 
& - 
\\
\hline
$\mathrm{A}_{2\mathrm{u}}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{xyz}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(s)}}$ 
& - 
\\
$\bar{\mathrm{A}}_{2\mathrm{u}}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& - 
& $T_{xyz}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{u}}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $1$ & $-2$ & $0$ & $0$ & $2$ 
& - 
& 
\{$G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & &
& 
&
\{$G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{\mathrm{u}}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $1$ & $-2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$\}, 
& - 
\\
& & & & & & & & & & &
& 
\{$M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$\} 
&
\\
\hline
$\mathrm{T}_{1\mathrm{u}}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $-3$ & $0$ & $1$ & $-1$ & $1$ & $3$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$\} 
\\
& & & & & & & & & & &
& 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$\} 
&
\\
$\bar{\mathrm{T}}_{1\mathrm{u}}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $-3$ & $0$ & $1$ & $-1$ & $1$ & $-3$ 
& 
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$\} 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & &
& 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{T}_{2\mathrm{u}}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $-3$ & $0$ & $1$ & $1$ & $-1$ & $3$ 
& 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\} 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & &
& 
&
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{T}}_{2\mathrm{u}}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $-3$ & $0$ & $1$ & $1$ & $-1$ & $-3$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\} 
\\
& & & & & & & & & & &
& 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$\} 
&
\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline\hline
IRREP & $[E \,\|\, E]$ & $[E \,\|\, 2C_{3z}]$ & $[\theta 2_{\perp \bm{n}} \,\|\, E]$ & $[\theta 2_{\perp \bm{n}} \,\|\, 2C_{3z}]$ & E, M & ET, MT 
\\
\hline
$\mathrm{A}$ 
& $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{3a}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(o)}}$, 
& $G_{0}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{3a}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(o)}}$, 
\\
& & & &
&
$Q_{40}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$, 
&
$G_{40}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$, 
\\
& & & &
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{3a}^{\mathrm{(s)}}$, $Q_{3b}^{\mathrm{(s)}}$, 
&
$G_{0}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{3a}^{\mathrm{(s)}}$, $G_{3b}^{\mathrm{(s)}}$, 
\\
& & & &
&
$Q_{40}^{\mathrm{(s)}}$, $Q_{4a}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
&
$G_{40}^{\mathrm{(s)}}$, $G_{4a}^{\mathrm{(s)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}$ 
& $1$ & $1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{3a}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(o)}}$,  
& $T_{0}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{3a}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(o)}}$, 
\\
& & & &
&
$M_{40}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$, 
&
$T_{40}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$,
\\
& & & &
&
$M_{0}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{3a}^{\mathrm{(s)}}$, $M_{3b}^{\mathrm{(s)}}$, 
&
$T_{0}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{3a}^{\mathrm{(s)}}$, $T_{3b}^{\mathrm{(s)}}$, 
\\
& & & &
&
$M_{40}^{\mathrm{(s)}}$, $M_{4a}^{\mathrm{(s)}}$, $M_{4b}^{\mathrm{(s)}}$
&
$T_{40}^{\mathrm{(s)}}$, $T_{4a}^{\mathrm{(s)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}$ 
& $2$ & $-1$ & $2$ & $-1$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & &
&
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
&
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & &
&
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & &
&
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & &
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & &
&
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\},
&
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\},
\\
& & & &
&
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\}, 
&
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & &
&
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}$ 
& $2$ & $-1$ & $-2$ & $1$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & &
&
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
&
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & &
&
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & &
&
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\},
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\},
\\
& & & &
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & &
&
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\}, 
&
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\}, 
\\
& & & &
&
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\}, 
&
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & &
&
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\}
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, 2IC_{3z}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, E]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, I]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, 2IC_{3z}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{\mathrm{g}}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$, 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{3a}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(o)}}$,  
\\
& & & & & & & &  
& 
$Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$, $Q_{4a}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
&
$G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{3a}^{\mathrm{(s)}}$, $G_{3b}^{\mathrm{(s)}}$
\\
$\bar{\mathrm{A}}_{\mathrm{g}}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{3a}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(o)}}$,  
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$, 
\\
& & & & & & & &  
& 
$M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{3a}^{\mathrm{(s)}}$, $M_{3b}^{\mathrm{(s)}}$
&
$T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$, $T_{4a}^{\mathrm{(s)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{g}}$ 
& $2$ & $-1$ & $2$ & $-1$ & $2$ & $-1$ & $2$ & $-1$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & &  
& 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
&
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & &  
& 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
&
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\}, 
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\} 
\\
& & & & & & & &  
& 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\}, 
&
\\
& & & & & & & &  
& 
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\\
$\bar{\mathrm{E}}_{\mathrm{g}}$ 
& $2$ & $-1$ & $2$ & $-1$ & $-2$ & $1$ & $-2$ & $1$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & &  
& 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
&
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\\
& & & & & & & &  
& 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\}, 
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & &  
& 
&
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & & & & &  
& 
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{A}_{\mathrm{u}}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{3a}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(o)}}$,  
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$, 
\\
& & & & & & & &  
& 
$Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{3a}^{\mathrm{(s)}}$, $Q_{3b}^{\mathrm{(s)}}$
&
$G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$, $G_{4a}^{\mathrm{(s)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{u}}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$, 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{3a}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(o)}}$, 
\\
& & & & & & & &  
& 
$M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$, $M_{4a}^{\mathrm{(s)}}$, $M_{4b}^{\mathrm{(s)}}$ 
&
$T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{3a}^{\mathrm{(s)}}$, $T_{3b}^{\mathrm{(s)}}$
\\
\hline
$\mathrm{E}_{\mathrm{u}}$ 
& $2$ & $-1$ & $-2$ & $1$ & $2$ & $-1$ & $-2$ & $1$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & &  
& 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
&
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\\
& & & & & & & &  
& 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\}, 
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & &  
& 
&
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & & & & &  
& 
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\}
\\
$\bar{\mathrm{E}}_{\mathrm{u}}$ 
& $2$ & $-1$ & $-2$ & $1$ & $-2$ & $1$ & $2$ & $-1$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & &  
& 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
&
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & &  
& 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
&
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\}, 
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\} 
\\
& & & & & & & &  
& 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\}, 
&
\\
& & & & & & & &  
& 
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\\
\hline
\hline
\end{tabular}

==> (inline-19) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} 
& \rotatebox{90}{$[E \,\|\, 3C^{\prime}_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, 3C^{\prime}_{2y}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$, 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$, 
\\
& & & & & & 
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{3b}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
&
$G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{3b}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$, 
\\
& & & & & & 
&
$M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{3b}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$, $M_{4b}^{\mathrm{(s)}}$ 
&
$T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{3b}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{3a}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$, 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{3a}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$,  
\\
& & & & & & 
&
$Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{3a}^{\mathrm{(s)}}$, $Q_{4a}^{\mathrm{(s)}}$ 
&
$G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{3a}^{\mathrm{(s)}}$, $G_{4a}^{\mathrm{(s)}}$
\\
$\bar{\mathrm{A}}_{2}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{3a}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$, 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{3a}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$, 
\\
& & & & & & 
&
$M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{3a}^{\mathrm{(s)}}$, $M_{4a}^{\mathrm{(s)}}$ 
&
$T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{3a}^{\mathrm{(s)}}$, $T_{4a}^{\mathrm{(s)}}$
\\
\hline
$\mathrm{E}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
&
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & 
&
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\}, 
&
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\}, 
\\
& & & & & & 
&
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\}, 
&
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & & & 
&
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
&
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & 
&
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\}, 
&
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\}, 
\\
& & & & & & 
&
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\}, 
&
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & & & 
&
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\}
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\}
\\
\hline
\hline
\end{tabular}

==> (inline-20) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} 
& \rotatebox{90}{$[E \,\|\, 3IC^{\prime}_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, 2C_{3z}]$} 
& \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, 3IC^{\prime}_{2y}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{3a}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$,  
& $G_{3b}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$, 
\\
& & & & & & 
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{3a}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$
&
$G_{3b}^{\mathrm{(s)}}$, $G_{4a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{3b}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{3a}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$,
\\
& & & & & & 
&
$M_{3b}^{\mathrm{(s)}}$, $M_{4a}^{\mathrm{(s)}}$ 
&
$T_{0}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{3a}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ 
& $Q_{3b}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$, 
& $G_{0}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{3a}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$, 
\\
& & & & & & 
&
$Q_{3b}^{\mathrm{(s)}}$, $Q_{4a}^{\mathrm{(s)}}$ 
&
$G_{0}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{3a}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{3a}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$, 
& $T_{3b}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$, 
\\
& & & & & & 
&
$M_{0}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{3a}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$, $M_{4b}^{\mathrm{(s)}}$ 
&
$T_{3b}^{\mathrm{(s)}}$, $T_{4a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
&
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & 
&
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\}, 
&
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\}, 
\\
& & & & & & 
&
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\}, 
&
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & & & 
&
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
&
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & 
&
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\}, 
&
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\}, 
\\
& & & & & & 
&
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\}, 
&
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & & & 
&
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\}
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
\end{tabular}

==> (inline-21) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} 
& \rotatebox{90}{$[E \,\|\, 3C^{\prime}_{2y}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, 2IC_{3z}]$} 
& \rotatebox{90}{$[E \,\|\, 3IC^{\prime}_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1\mathrm{g}}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
& $G_{3b}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1\mathrm{g}}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{3b}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2\mathrm{g}}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{4a}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{3a}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{3a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2\mathrm{g}}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{3a}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{3a}^{\mathrm{(s)}}$ 
& $T_{4a}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{g}}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & &  
& 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
&
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\\
& & & & & & &  
& 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
&
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\}, 
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\}
\\
& & & & & & &  
&
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\}, 
&
\\
& & & & & & &  
&
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\}
&
\\
$\bar{\mathrm{E}}_{\mathrm{g}}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & &  
& 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
&
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\\
& & & & & & &  
& 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\}, 
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & &  
& 
&
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & & & &  
& 
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\}
\\
\hline
$\mathrm{A}_{1\mathrm{u}}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{3b}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1\mathrm{u}}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$, $M_{4b}^{\mathrm{(s)}}$ 
& $T_{3b}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2\mathrm{u}}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{3a}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{3a}^{\mathrm{(s)}}$ 
& $G_{4a}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2\mathrm{u}}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{4a}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{3a}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{3a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{u}}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & &  
& 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
&
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\\
& & & & & & &  
& 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\}, 
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & &  
& 
&
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & & & &  
& 
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{\mathrm{u}}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & &  
& 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
&
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\\
& & & & & & &  
& 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
&
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\}, 
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\} 
\\
& & & & & & &  
& 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\}, 
&
\\
& & & & & & &  
& 
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{6z}]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, 2C_{6z}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, C_{2z}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, 
& $G_{0}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, 
\\
& & & & & & & &  
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$ 
&
$G_{0}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, 
\\
& & & & & & & &  
&
$M_{0}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$ 
&
$T_{0}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $Q_{3a}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$, 
& $G_{3a}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$, 
\\
& & & & & & & &  
&
$Q_{3a}^{\mathrm{(s)}}$, $Q_{3b}^{\mathrm{(s)}}$, $Q_{4a}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
&
$G_{3a}^{\mathrm{(s)}}$, $G_{3b}^{\mathrm{(s)}}$, $G_{4a}^{\mathrm{(s)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ 
& $M_{3a}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$, 
& $T_{3a}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$, 
\\
& & & & & & & &  
&
$M_{3a}^{\mathrm{(s)}}$, $M_{3b}^{\mathrm{(s)}}$, $M_{4a}^{\mathrm{(s)}}$, $M_{4b}^{\mathrm{(s)}}$ 
&
$T_{3a}^{\mathrm{(s)}}$, $T_{3b}^{\mathrm{(s)}}$, $T_{4a}^{\mathrm{(s)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}_{1}$ 
& $2$ & $1$ & $-1$ & $-2$ & $2$ & $1$ & $-1$ & $-2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & &  
& 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & &  
& 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & &  
& 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{1}$ 
& $2$ & $1$ & $-1$ & $-2$ & $-2$ & $-1$ & $1$ & $2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & &  
& 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & &  
& 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & &  
& 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{2}$ 
& $2$ & $-1$ & $-1$ & $2$ & $2$ & $-1$ & $-1$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & &  
& 
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & & &  
& 
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\}, 
&
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & & &  
& 
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\}
\\
$\bar{\mathrm{E}}_{2}$ 
& $2$ & $-1$ & $-1$ & $2$ & $-2$ & $1$ & $1$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & &  
& 
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & & &  
& 
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\}, 
&
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & & &  
& 
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, IC_{2z}]$} & \rotatebox{90}{$[E \,\|\, 2IC_{6z}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, E]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, IC_{2z}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, 2IC_{6z}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{\prime}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{3a}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$,  
\\
& & & & & & & &  
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{3a}^{\mathrm{(s)}}$, $Q_{3b}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$ 
&
$G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{4a}^{\mathrm{(s)}}$, $G_{4b}^{\mathrm{(s)}}$
\\
$\bar{\mathrm{A}}^{\prime}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$,  
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{3a}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, 
\\
& & & & & & & &  
&
$M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{4a}^{\mathrm{(s)}}$, $M_{4b}^{\mathrm{(s)}}$
&
$T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{3a}^{\mathrm{(s)}}$, $T_{3b}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}^{\prime\prime}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$,  
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{3a}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, 
\\
& & & & & & & &  
&
$Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{4a}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$
&
$G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{3a}^{\mathrm{(s)}}$, $G_{3b}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}^{\prime\prime}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{3a}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$,  
\\
& & & & & & & &  
&
$M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{3a}^{\mathrm{(s)}}$, $M_{3b}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$ 
&
$T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{4a}^{\mathrm{(s)}}$, $T_{4b}^{\mathrm{(s)}}$
\\
\hline
$\mathrm{E}^{\prime}$ 
& $2$ & $-1$ & $2$ & $-1$ & $2$ & $-1$ & $2$ & $-1$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & &  
&
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
&
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & &  
&
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
&
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
& & & & & & & &  
&
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\}, 
&
\\
& & & & & & & &  
&
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\\
$\bar{\mathrm{E}}^{\prime}$ 
& $2$ & $-1$ & $2$ & $-1$ & $-2$ & $1$ & $-2$ & $1$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & &  
&
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
&
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\\
& & & & & & & &  
&
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & &  
&
&
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & &  
&
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{\prime\prime}$ 
& $2$ & $-1$ & $-2$ & $1$ & $2$ & $-1$ & $-2$ & $1$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & &  
&
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
&
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\\
& & & & & & & &  
&
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & &  
&
&
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & &  
&
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{\prime\prime}$ 
& $2$ & $-1$ & $-2$ & $1$ & $-2$ & $1$ & $2$ & $-1$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & &  
& 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
&
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & &  
& 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
&
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
& & & & & & & &  
& 
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\}, 
&
\\
& & & & & & & &  
& 
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{6z}]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, 2IC_{6z}]$} & \rotatebox{90}{$[E \,\|\, 2IC_{3z}]$} & \rotatebox{90}{$[E \,\|\, IC_{2z}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{\mathrm{g}}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{g}}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{\mathrm{g}}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{4a}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
& $G_{3a}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(o)}}$, $G_{3a}^{\mathrm{(s)}}$, $G_{3b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{\mathrm{g}}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{3a}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(o)}}$, $M_{3a}^{\mathrm{(s)}}$, $M_{3b}^{\mathrm{(s)}}$ 
& $T_{4a}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(s)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}_{1\mathrm{g}}$ 
& $2$ & $1$ & $-1$ & $-2$ & $2$ & $1$ & $-1$ & $-2$ & $2$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & &  
&
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{1\mathrm{g}}$ 
& $2$ & $1$ & $-1$ & $-2$ & $2$ & $1$ & $-1$ & $-2$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & &  
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\} 
&
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{2\mathrm{g}}$ 
& $2$ & $-1$ & $-1$ & $2$ & $2$ & $-1$ & $-1$ & $2$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
& 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\} 
\\
& & & & & & & & &  
&
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
&
\\
& & & & & & & & &  
&
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\}
&
\\
$\bar{\mathrm{E}}_{2\mathrm{g}}$ 
& $2$ & $-1$ & $-1$ & $2$ & $2$ & $-1$ & $-1$ & $2$ & $-2$ 
& 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\} 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\\
& & & & & & & & &  
&
&
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & & &  
&
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{A}_{\mathrm{u}}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{u}}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{\mathrm{u}}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{3a}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(o)}}$, $Q_{3a}^{\mathrm{(s)}}$, $Q_{3b}^{\mathrm{(s)}}$ 
& $G_{4a}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(s)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{\mathrm{u}}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{4a}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(s)}}$, $M_{4b}^{\mathrm{(s)}}$ 
& $T_{3a}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(o)}}$, $T_{3a}^{\mathrm{(s)}}$, $T_{3b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}_{1\mathrm{u}}$ 
& $2$ & $1$ & $-1$ & $-2$ & $-2$ & $-1$ & $1$ & $2$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & &  
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\} 
&
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\}
\\
$\bar{\mathrm{E}}_{1\mathrm{u}}$ 
& $2$ & $1$ & $-1$ & $-2$ & $-2$ & $-1$ & $1$ & $2$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & &  
& 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{2\mathrm{u}}$ 
& $2$ & $-1$ & $-1$ & $2$ & $-2$ & $1$ & $1$ & $-2$ & $2$ 
& 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\} 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\\
& & & & & & & & &  
& 
&
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & & &  
& 
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{2\mathrm{u}}$ 
& $2$ & $-1$ & $-1$ & $2$ & $-2$ & $1$ & $1$ & $-2$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
& 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\} 
\\
& & & & & & & & &  
& 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
&
\\
& & & & & & & & &  
&
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\\
\hline
\hline
\end{tabular}

==> (inline-22) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{6z}]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} 
& \rotatebox{90}{$[E \,\|\, 3C^{\prime}_{2x}]$} & \rotatebox{90}{$[E \,\|\, 3C^{\prime\prime}_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{3a}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$, $Q_{3a}^{\mathrm{(s)}}$, $Q_{4a}^{\mathrm{(s)}}$ 
& $G_{3a}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$, $G_{3a}^{\mathrm{(s)}}$, $G_{4a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{3a}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$, $M_{3a}^{\mathrm{(s)}}$, $M_{4a}^{\mathrm{(s)}}$ 
& $T_{3a}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$, $T_{3a}^{\mathrm{(s)}}$, $T_{4a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{3b}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
& $G_{3b}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(s)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{3b}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(s)}}$, $M_{4b}^{\mathrm{(s)}}$ 
& $T_{3b}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(s)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}_{1}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & &  
&
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & &  
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & &  
&
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{1}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & &  
&
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & &  
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & &  
&
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\}
\\
\hline
$\mathrm{E}_{2}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & &  
&
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & &  
&
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\}, 
&
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & &  
&
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{2}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & &  
&
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & &  
&
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\}, 
&
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & &  
&
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-23) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{6z}]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} 
& \rotatebox{90}{$[E \,\|\, 3IC^{\prime}_{2x}]$} & \rotatebox{90}{$[E \,\|\, 3IC^{\prime\prime}_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, 
& - 
\\
& & & & & & & 
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$ 
&
\\
$\bar{\mathrm{A}}_{1}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& - 
& $T_{0}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, 
\\
& & & & & & & 
& 
&
$T_{0}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& - 
& $G_{0}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, 
\\
& & & & & & & 
& 
&
$G_{0}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, 
& - 
\\
& & & & & & & 
& 
$M_{0}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$ 
&
\\
\hline
$\mathrm{B}_{1}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{3b}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(s)}}$, $Q_{4a}^{\mathrm{(s)}}$ 
& $G_{3a}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$, $G_{3a}^{\mathrm{(s)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{3a}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$, $M_{3a}^{\mathrm{(s)}}$, $M_{4b}^{\mathrm{(s)}}$ 
& $T_{3b}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(s)}}$, $T_{4a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{3a}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$, $Q_{3a}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
& $G_{3b}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(s)}}$, $G_{4a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{3b}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(s)}}$, $M_{4a}^{\mathrm{(s)}}$ 
& $T_{3a}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$, $T_{3a}^{\mathrm{(s)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}_{1}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & 
& 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & 
& 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
& 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{1}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & 
& 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & 
& 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
& 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{2}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & 
& 
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & & 
& 
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\}, 
&
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & & 
& 
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{2}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & 
& 
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & & 
& 
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\}, 
&
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & & 
& 
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\}
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\}
\\
\hline
\hline
\end{tabular}

==> (inline-24) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} 
& \rotatebox{90}{$[E \,\|\, 3C^{\prime}_{2x}]$} & \rotatebox{90}{$[E \,\|\, IC_{2z}]$} & \rotatebox{90}{$[E \,\|\, 2IC_{6z}]$} & \rotatebox{90}{$[E \,\|\, 3IC^{\prime\prime}_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{\prime}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{3a}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{3a}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$ 
& $G_{4a}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{\prime}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{4a}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{3a}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{3a}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1}^{\prime\prime}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{4a}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{3a}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{3a}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{\prime\prime}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{3a}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{3a}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$ 
& $T_{4a}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{\prime}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{3b}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{\prime}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{4b}^{\mathrm{(s)}}$ 
& $T_{3b}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{\prime\prime}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
& $G_{3b}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{\prime\prime}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{3b}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}^{\prime}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & &  
& 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
&
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & &  
& 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
&
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
& & & & & & &  
& 
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\}, 
&
\\
& & & & & & &  
& 
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\\
$\bar{\mathrm{E}}^{\prime}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & & &  
& 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
&
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\\
& & & & & & &  
& 
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\\
& & & & & & &  
& 
&
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\}, 
\\
& & & & & & &  
& 
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{\prime\prime}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $2$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & & &  
& 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
&
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\\
& & & & & & &  
& 
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\\
& & & & & & &  
& 
&
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\}, 
\\
& & & & & & &  
& 
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{\prime\prime}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & &  
& 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
&
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & &  
& 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
&
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
& & & & & & &  
& 
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\}, 
&
\\
& & & & & & &  
& 
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\\
\hline
\hline
\end{tabular}

==> (inline-25) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{6z}]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} 
& \rotatebox{90}{$[E \,\|\, 3C^{\prime}_{2x}]$} & \rotatebox{90}{$[E \,\|\, 3C^{\prime\prime}_{2y}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, 2IC_{6z}]$} & \rotatebox{90}{$[E \,\|\, 2IC_{3z}]$} & \rotatebox{90}{$[E \,\|\, IC_{2z}]$} 
& \rotatebox{90}{$[E \,\|\, 3IC^{\prime}_{2x}]$} & \rotatebox{90}{$[E \,\|\, 3IC^{\prime\prime}_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1\mathrm{g}}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$ 
& - 
\\
$\bar{\mathrm{A}}_{1\mathrm{g}}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& - 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2\mathrm{g}}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& - 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2\mathrm{g}}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$ 
& - 
\\
\hline
$\mathrm{B}_{1\mathrm{g}}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{4a}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(s)}}$ 
& $G_{3a}^{\mathrm{(o)}}$, $G_{3a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1\mathrm{g}}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{3a}^{\mathrm{(o)}}$, $M_{3a}^{\mathrm{(s)}}$ 
& $T_{4a}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2\mathrm{g}}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{4b}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
& $G_{3b}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2\mathrm{g}}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{3b}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(s)}}$ 
& $T_{4b}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}_{1\mathrm{g}}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & & &  
& 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{1\mathrm{g}}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & & &  
& 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\} 
&
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{2\mathrm{g}}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
& 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\} 
\\
& & & & & & & & & & & & &  
& 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
&
\\
& & & & & & & & & & & & &  
& 
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\\
$\bar{\mathrm{E}}_{2\mathrm{g}}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\} 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & & &  
& 
&
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & & & & & & &  
& 
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{A}_{1\mathrm{u}}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& - 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1\mathrm{u}}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$ 
& - 
\\
\hline
$\mathrm{A}_{2\mathrm{u}}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$ 
& - 
\\
$\bar{\mathrm{A}}_{2\mathrm{u}}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& - 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1\mathrm{u}}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{3a}^{\mathrm{(o)}}$, $Q_{3a}^{\mathrm{(s)}}$ 
& $G_{4a}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1\mathrm{u}}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{4a}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(s)}}$ 
& $T_{3a}^{\mathrm{(o)}}$, $T_{3a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2\mathrm{u}}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{3b}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(s)}}$ 
& $G_{4b}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2\mathrm{u}}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{4b}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(s)}}$ 
& $T_{3b}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}_{1\mathrm{u}}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $-2$ & $-1$ & $1$ & $2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & & &  
& 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\} 
&
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{1\mathrm{u}}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $-2$ & $-1$ & $1$ & $2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & & &  
& 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{2\mathrm{u}}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $1$ & $1$ & $-2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\} 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & & &  
& 
&
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & & & & & & &  
& 
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{2\mathrm{u}}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $1$ & $1$ & $-2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
& 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\} 
\\
& & & & & & & & & & & & &  
& 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
&
\\
& & & & & & & & & & & & &  
& 
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\\
\hline
\hline
\end{tabular}

==> (inline-26) <==
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} 
& \rotatebox{90}{$[\theta \,\|\, C_{2y}]$} 
& \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} 
& \rotatebox{90}{$[2_{\perp \bm{n}}  \,\|\, C_{2y}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, 
& $G_{0}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, 
\\  
& & & &
&
$Q_{y}^{\beta \mathrm{(o)}}$, 
$Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, 
&
$G_{y}^{\beta \mathrm{(o)}}$, 
$G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, 
\\  
& & & &
&
$Q_{x}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{yz}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{x}^{\beta \mathrm{(s)}}$, 
&
$G_{x}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{yz}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{x}^{\alpha \mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{x}^{\beta \mathrm{(s)}}$, 
\\  
& & & &
&
$Q_{z}^{\beta \mathrm{(s)}}$, 
$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$, $Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
&
$G_{z}^{\beta \mathrm{(s)}}$, 
$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$, $G_{4x}^{\beta \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ 
& $M_{x}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{yz}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{x}^{\alpha \mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{x}^{\beta \mathrm{(o)}}$, 
& $T_{x}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{yz}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{x}^{\alpha \mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{x}^{\beta \mathrm{(o)}}$, 
\\  
& & & &
&
$M_{z}^{\beta \mathrm{(o)}}$, 
$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, 
&
$T_{z}^{\beta \mathrm{(o)}}$, 
$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, 
\\  
& & & &
&
$M_{0}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, 
&
$T_{0}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, 
\\  
& & & &
&
$M_{y}^{\beta \mathrm{(s)}}$, 
$M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$ 
&
$T_{y}^{\beta \mathrm{(s)}}$, 
$T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ 
& $Q_{x}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{yz}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{x}^{\beta \mathrm{(o)}}$,  
& $G_{x}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{yz}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{x}^{\alpha \mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{x}^{\beta \mathrm{(o)}}$, 
\\  
& & & &
&
$Q_{z}^{\beta \mathrm{(o)}}$,
$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, 
&
$G_{z}^{\beta \mathrm{(o)}}$, 
$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, 
\\  
& & & &
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, 
&
$G_{0}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, 
\\  
& & & &
&
$Q_{y}^{\beta \mathrm{(s)}}$, 
$Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$ 
&
$G_{y}^{\beta \mathrm{(s)}}$, 
$G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, 
\\  
& & & &
&
$M_{y}^{\beta \mathrm{(o)}}$, 
$M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, 
&
$T_{y}^{\beta \mathrm{(o)}}$, 
$T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, 
\\  
& & & &
&
$M_{x}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{yz}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{x}^{\alpha \mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{x}^{\beta \mathrm{(s)}}$,  
&
$T_{x}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{yz}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{x}^{\alpha \mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{x}^{\beta \mathrm{(s)}}$,  
\\  
& & & &
&
$M_{z}^{\beta \mathrm{(s)}}$, 
$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$, $M_{4x}^{\beta \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$
&
$T_{z}^{\beta \mathrm{(s)}}$,
$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$, $T_{4x}^{\beta \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
\hline
\end{tabular}

==> (inline-27) <==
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline\hline
IRREP 
& \rotatebox{90}{$[E \,\|\, E]$} 
& \rotatebox{90}{$[\theta \,\|\, IC_{2y}]$} 
& \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} 
& \rotatebox{90}{$[2_{\perp \bm{n}}  \,\|\, IC_{2y}]$}
& E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{x}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, 
& $G_{y}^{\mathrm{(o)}}$, $G_{yz}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, 
\\  
& & & &
&
$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{x}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, 
&
$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, 
\\  
& & & &
&
$Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, 
&
$G_{0}^{\mathrm{(s)}}$, $G_{x}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, 
\\  
& & & &
&
$Q_{y}^{\mathrm{(s)}}$, $Q_{yz}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$, 
&
$G_{x}^{\alpha \mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{x}^{\beta \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$, 
\\  
& & & &
&
$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$, $Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
&
$G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{x}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, 
& $T_{y}^{\mathrm{(o)}}$, $T_{yz}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, 
\\  
& & & &
&
$M_{x}^{\alpha \mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{x}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, 
&
$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, 
\\  
& & & &
&
$M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, 
&
$T_{0}^{\mathrm{(s)}}$, $T_{x}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, 
\\  
& & & &
&
$M_{y}^{\mathrm{(s)}}$, $M_{yz}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$, 
&
$T_{x}^{\alpha \mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{x}^{\beta \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$, 
\\  
& & & &
&
$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$, $M_{4x}^{\beta \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
&
$T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ 
& $Q_{y}^{\mathrm{(o)}}$, $Q_{yz}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, 
& $G_{0}^{\mathrm{(o)}}$, $G_{x}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, 
\\  
& & & &
&
$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$,
&
$G_{x}^{\alpha \mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{x}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, 
\\  
& & & &
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{x}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, 
&
$G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, 
\\  
& & & &
&
$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{x}^{\beta \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$, 
&
$G_{y}^{\mathrm{(s)}}$, $G_{yz}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$, 
\\  
& & & &
&
$Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$ 
&
$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$, $G_{4x}^{\beta \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ 
& $M_{y}^{\mathrm{(o)}}$, $M_{yz}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{x}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, 
\\  
& & & &
&
$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, 
&
$T_{x}^{\alpha \mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{x}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, 
\\  
& & & &
&
$M_{0}^{\mathrm{(s)}}$, $M_{x}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, 
&
$T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, 
\\  
& & & &
&
$M_{x}^{\alpha \mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{x}^{\beta \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$, 
&
$T_{y}^{\mathrm{(s)}}$, $T_{yz}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$, 
\\  
& & & &
&
$M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$ 
&
$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$, $T_{4x}^{\beta \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
\hline
\end{tabular}

==> (inline-28) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, C_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, I]$} & \rotatebox{90}{$[\theta \,\|\, IC_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, 
& $G_{y}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, 
&
$G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, 
\\  
& & & & &
&
$Q_{y}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$ 
&
$G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$,  
& $T_{y}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$,
&
$T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, 
\\  
& & & & &
&
$M_{y}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$ 
&
$T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{y}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, 
\\  
& & & & &
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, 
&
$G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$ 
&
$G_{y}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{y}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$,  
\\  
& & & & &
&
$M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, 
&
$T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$,
\\  
& & & & &
&
$M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$ 
&
$T_{y}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{yz}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, 
& $G_{x}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{x}^{\alpha \mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{x}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$Q_{x}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{x}^{\beta \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$ 
&
$G_{yz}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$, $G_{4x}^{\beta \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$
\\
$\bar{\mathrm{B}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{yz}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, 
& $T_{x}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{x}^{\alpha \mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{x}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$M_{x}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{x}^{\alpha \mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{x}^{\beta \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$ 
&
$T_{yz}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$, $T_{4x}^{\beta \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$
\\
\hline
$\mathrm{B}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{x}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{x}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$,  
& $G_{yz}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$Q_{yz}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$, $Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$
&
$G_{x}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{x}^{\alpha \mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{x}^{\beta \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{x}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{x}^{\alpha \mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{x}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$,  
& $T_{yz}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$M_{yz}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$, $M_{4x}^{\beta \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$
&
$T_{x}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{x}^{\alpha \mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{x}^{\beta \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$ 
\\
\hline
\hline
\end{tabular}

==> (inline-29) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, IC_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, I]$} & \rotatebox{90}{$[\theta \,\|\, C_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{\prime +}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, 
& $G_{y}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$,  
\\  
& & & & &
&
$Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, 
&
$G_{yz}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$, $G_{4x}^{\beta \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$
\\  
& & & & &
&
$Q_{x}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{x}^{\beta \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$ 
&
\\
$\bar{\mathrm{A}}^{\prime +}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{yz}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, 
& $T_{x}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{x}^{\alpha \mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{x}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$M_{y}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$ 
&
$T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, 
\\  
& & & & &
&
&
$T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{\prime -}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{x}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{x}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, 
& $G_{yz}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, 
&
$G_{y}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$ 
\\  
& & & & &
&
$Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$ 
&

\\
$\bar{\mathrm{A}}^{\prime -}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{y}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$,  
\\  
& & & & &
&
$M_{yz}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$, $M_{4x}^{\beta \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
&
$T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$,
\\  
& & & & &
&

&
$T_{x}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{x}^{\alpha \mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{x}^{\beta \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$
\\
\hline
$\mathrm{A}^{\prime\prime +}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{yz}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, 
& $G_{x}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{x}^{\alpha \mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{x}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$Q_{y}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$ 
&
$G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, 
\\  
& & & & &
&

&
$G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{\prime\prime +}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, 
& $T_{y}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, 
&
$T_{yz}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$, $T_{4x}^{\beta \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$
\\  
& & & & &
&
$M_{x}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{x}^{\alpha \mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{x}^{\beta \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$ 
&
 
\\
\hline
$\mathrm{A}^{\prime\prime -}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{y}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, 
\\  
& & & & &
&
$Q_{yz}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$, $Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
&
$G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&

&
$G_{x}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{x}^{\alpha \mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{x}^{\beta \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{\prime\prime -}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{x}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{x}^{\alpha \mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{x}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, 
& $T_{yz}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, 
&
$T_{y}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$ 
\\  
& & & & &
&
$M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$ 
&

\\
\hline
\hline
\end{tabular}

==> (inline-30) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[\theta \,\|\, C_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, IC_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, 
& $G_{y}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$,
\\  
& & & & &
&
$Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, 
&
$G_{x}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{x}^{\alpha \mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{x}^{\beta \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$ 
\\  
& & & & &
&
$Q_{yz}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$, $Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
&
\\
$\bar{\mathrm{A}}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{x}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{x}^{\alpha \mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{x}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, 
& $T_{yz}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$M_{y}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$ 
&
$T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, 
\\  
& & & & &
&
&
$T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{yz}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, 
& $G_{x}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{x}^{\alpha \mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{x}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$,
\\  
& & & & &
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, 
&
$G_{y}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$
\\  
& & & & &
&
$Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$ 
&
\\
$\bar{\mathrm{A}}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{y}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$,  
\\  
& & & & &
&
$M_{x}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{x}^{\alpha \mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{x}^{\beta \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$ 
&
$T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$,
\\  
& & & & &
&
&
$T_{yz}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$, $T_{4x}^{\beta \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{y}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$,  
\\  
& & & & &
&
$Q_{x}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{x}^{\beta \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$ 
&
$G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$,
\\  
& & & & &
&
&
$G_{yz}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$, $G_{4x}^{\beta \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$
\\
$\bar{\mathrm{A}}_{\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{yz}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, 
& $T_{x}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{x}^{\alpha \mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{x}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, 
&
$T_{y}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$ 
\\  
& & & & &
&
$M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$ 
&
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{x}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{x}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, 
& $G_{yz}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$Q_{y}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$ 
&
$G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, 
\\  
& & & & &
&
&
$G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, 
& $T_{y}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, 
&
$T_{x}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{x}^{\alpha \mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{x}^{\beta \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$ 
\\  
& & & & &
&
$M_{yz}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$, $M_{4x}^{\beta \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
&
\\
\hline
\hline
\end{tabular}

==> (inline-31) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, IC_{2x}]$} & \rotatebox{90}{$[\theta \,\|\, IC_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, 
& $G_{xy}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, 
&
$G_{0}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$, 
\\  
& & & & &
&
$Q_{xy}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
&
$G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, 
& $T_{xy}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, 
&
$T_{0}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$, 
\\  
& & & & &
&
$M_{xy}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
&
$T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{xy}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, 
& $G_{0}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$,  
\\  
& & & & &
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$, 
&
$G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$,
\\  
& & & & &
&
$Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$ 
&
$G_{xy}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{xy}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$M_{0}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$, 
&
$T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, 
\\  
& & & & &
&
$M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$ 
&
$T_{xy}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{y}^{\mathrm{(o)}}$, $Q_{yz}^{\mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$, 
& $G_{x}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{x}^{\alpha \mathrm{(o)}}$, $G_{x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$Q_{x}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$ 
&
$G_{y}^{\mathrm{(s)}}$, $G_{yz}^{\mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$, $G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4x}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{y}^{\mathrm{(o)}}$, $M_{yz}^{\mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$, 
& $T_{x}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{x}^{\alpha \mathrm{(o)}}$, $T_{x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$M_{x}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{x}^{\alpha \mathrm{(s)}}$, $M_{x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$ 
&
$T_{y}^{\mathrm{(s)}}$, $T_{yz}^{\mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$, $T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4x}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{x}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, 
& $G_{y}^{\mathrm{(o)}}$, $G_{yz}^{\mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$Q_{y}^{\mathrm{(s)}}$, $Q_{yz}^{\mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$, $Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4x}^{\beta \mathrm{(s)}}$ 
&
$G_{x}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{x}^{\alpha \mathrm{(s)}}$, $G_{x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{x}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{x}^{\alpha \mathrm{(o)}}$, $M_{x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, 
& $T_{y}^{\mathrm{(o)}}$, $T_{yz}^{\mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$M_{y}^{\mathrm{(s)}}$, $M_{yz}^{\mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$, $M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4x}^{\beta \mathrm{(s)}}$
&
$T_{x}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{x}^{\alpha \mathrm{(s)}}$, $T_{x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$
\\
\hline
\hline
\end{tabular}

==> (inline-32) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, IC_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, IC_{2x}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{\prime +}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, 
& $G_{xy}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, 
&
$G_{y}^{\mathrm{(s)}}$, $G_{yz}^{\mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$, $G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4x}^{\beta \mathrm{(s)}}$ 
\\  
& & & & &
&
$Q_{x}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$ 
&
\\
$\bar{\mathrm{A}}^{\prime +}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{y}^{\mathrm{(o)}}$, $M_{yz}^{\mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$, 
& $T_{x}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{x}^{\alpha \mathrm{(o)}}$, $T_{x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$M_{xy}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
&
$T_{0}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$, 
\\  
& & & & &
&
&
$T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{\prime -}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{x}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, 
& $G_{y}^{\mathrm{(o)}}$, $G_{yz}^{\mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$, 
&
$G_{xy}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\  
& & & & &
&
$Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$ 
&
\\
$\bar{\mathrm{A}}^{\prime -}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{xy}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$M_{y}^{\mathrm{(s)}}$, $M_{yz}^{\mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$, $M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4x}^{\beta \mathrm{(s)}}$ 
&
$T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, 
\\  
& & & & &
&
&
$T_{x}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{x}^{\alpha \mathrm{(s)}}$, $T_{x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{\prime\prime +}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{xy}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, 
& $G_{0}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$Q_{y}^{\mathrm{(s)}}$, $Q_{yz}^{\mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$, $Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4x}^{\beta \mathrm{(s)}}$ 
&
$G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, 
\\  
& & & & &
&
&
$G_{x}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{x}^{\alpha \mathrm{(s)}}$, $G_{x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{\prime\prime +}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{x}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{x}^{\alpha \mathrm{(o)}}$, $M_{x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, 
& $T_{y}^{\mathrm{(o)}}$, $T_{yz}^{\mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$M_{0}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$, 
&
$T_{xy}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\  
& & & & &
&
$M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$ 
&
\\
\hline
$\mathrm{A}^{\prime\prime -}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{y}^{\mathrm{(o)}}$, $Q_{yz}^{\mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$, 
& $G_{x}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{x}^{\alpha \mathrm{(o)}}$, $G_{x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$Q_{xy}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
&
$G_{0}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$, 
\\  
& & & & &
&
&
$G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{\prime\prime -}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, 
& $T_{xy}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, 
&
$T_{y}^{\mathrm{(s)}}$, $T_{yz}^{\mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$, $T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4x}^{\beta \mathrm{(s)}}$ 
\\  
& & & & &
&
$M_{x}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{x}^{\alpha \mathrm{(s)}}$, $M_{x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$ 
&
\\
\hline
\hline
\end{tabular}

==> (inline-33) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2x}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$,  
\\  
& & & & &
&
$Q_{z}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
&
$G_{z}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$
\\
$\bar{\mathrm{A}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, 
& $T_{z}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$ 
&
$T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, 
& $G_{z}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$ 
&
$G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, 
\\  
& & & & &
&
$M_{z}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
&
$T_{z}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{x}^{\mathrm{(o)}}$, $Q_{yz}^{\mathrm{(o)}}$, $Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{x}^{\beta \mathrm{(o)}}$, $Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$, 
& $G_{x}^{\mathrm{(o)}}$, $G_{yz}^{\mathrm{(o)}}$, $G_{x}^{\alpha \mathrm{(o)}}$, $G_{x}^{\beta \mathrm{(o)}}$, $G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$Q_{y}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$ 
&
$G_{y}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{y}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, 
& $T_{y}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$M_{x}^{\mathrm{(s)}}$, $M_{yz}^{\mathrm{(s)}}$, $M_{x}^{\alpha \mathrm{(s)}}$, $M_{x}^{\beta \mathrm{(s)}}$, $M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4x}^{\beta \mathrm{(s)}}$ 
&
$T_{x}^{\mathrm{(s)}}$, $T_{yz}^{\mathrm{(s)}}$, $T_{x}^{\alpha \mathrm{(s)}}$, $T_{x}^{\beta \mathrm{(s)}}$, $T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4x}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{y}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, 
& $G_{y}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$Q_{x}^{\mathrm{(s)}}$, $Q_{yz}^{\mathrm{(s)}}$, $Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{x}^{\beta \mathrm{(s)}}$, $Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4x}^{\beta \mathrm{(s)}}$
&
$G_{x}^{\mathrm{(s)}}$, $G_{yz}^{\mathrm{(s)}}$, $G_{x}^{\alpha \mathrm{(s)}}$, $G_{x}^{\beta \mathrm{(s)}}$, $G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4x}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{x}^{\mathrm{(o)}}$, $M_{yz}^{\mathrm{(o)}}$, $M_{x}^{\alpha \mathrm{(o)}}$, $M_{x}^{\beta \mathrm{(o)}}$, $M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$, 
& $T_{x}^{\mathrm{(o)}}$, $T_{yz}^{\mathrm{(o)}}$, $T_{x}^{\alpha \mathrm{(o)}}$, $T_{x}^{\beta \mathrm{(o)}}$, $T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$, 
\\  
& & & & &
&
$M_{y}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$ 
&
$T_{y}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$ 
\\
\hline
\hline
\end{tabular}

==> (inline-34) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, IC_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2x}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, IC_{2x}]$} & \rotatebox{90}{$[\theta \,\|\, IC_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, 
& $G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$ 
\\  
& & & & & & & & &
&
$Q_{xy}^{\mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
&
\\
$\bar{\mathrm{A}}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, $M_{xyz}^{\mathrm{(s)}}$ 
& $T_{xy}^{\mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & & & & & &
&
&
$T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{xy}^{\mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, $G_{xyz}^{\mathrm{(s)}}$ 
\\  
& & & & & & & & &
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$ 
&
\\
$\bar{\mathrm{A}}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, 
\\  
& & & & & & & & &
&
&
$T_{xy}^{\mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{\mathrm{g}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{yz}^{\mathrm{(o)}}$, $Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$ 
& $G_{x}^{\mathrm{(o)}}$, $G_{x}^{\alpha \mathrm{(o)}}$, $G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{\mathrm{g}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{y}^{\mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{x}^{\mathrm{(s)}}$, $M_{x}^{\alpha \mathrm{(s)}}$, $M_{x}^{\beta \mathrm{(s)}}$ 
& $T_{zx}^{\mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, $T_{yz}^{\mathrm{(s)}}$, $T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4x}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{\mathrm{g}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{zx}^{\mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, $Q_{yz}^{\mathrm{(s)}}$, $Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4x}^{\beta \mathrm{(s)}}$ 
& $G_{y}^{\mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{x}^{\mathrm{(s)}}$, $G_{x}^{\alpha \mathrm{(s)}}$, $G_{x}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{\mathrm{g}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{x}^{\mathrm{(o)}}$, $M_{x}^{\alpha \mathrm{(o)}}$, $M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$ 
& $T_{yz}^{\mathrm{(o)}}$, $T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, 
\\  
& & & & & & & & &
&
&
$G_{xy}^{\mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{u}}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{xy}^{\mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, $T_{xyz}^{\mathrm{(s)}}$ 
\\  
& & & & & & & & &
&
$M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$ 
&
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(s)}}$ 
& $G_{xy}^{\mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & & & & & &
&
&
$G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{u}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, 
& $T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$ 
\\  
& & & & & & & & &
&
$M_{xy}^{\mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
&
\\
\hline
$\mathrm{B}_{\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{x}^{\mathrm{(o)}}$, $Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$ 
& $G_{yz}^{\mathrm{(o)}}$, $G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{zx}^{\mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, $M_{yz}^{\mathrm{(s)}}$, $M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4x}^{\beta \mathrm{(s)}}$ 
& $T_{y}^{\mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{x}^{\mathrm{(s)}}$, $T_{x}^{\alpha \mathrm{(s)}}$, $T_{x}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{y}^{\mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{x}^{\mathrm{(s)}}$, $Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{x}^{\beta \mathrm{(s)}}$ 
& $G_{zx}^{\mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, $G_{yz}^{\mathrm{(s)}}$, $G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4x}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{yz}^{\mathrm{(o)}}$, $M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$ 
& $T_{x}^{\mathrm{(o)}}$, $T_{x}^{\alpha \mathrm{(o)}}$, $T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$ 
\\
\hline
\hline
\end{tabular}

==> (inline-35) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[E \,\|\, IC_{2x}]$} & \rotatebox{90}{$[E \,\|\, IC_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, I]$} & \rotatebox{90}{$[\theta \,\|\, IC_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2x}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, 
& $G_{xyz}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\  
& & & & & & & & &
&
$Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$ 
&
\\
$\bar{\mathrm{A}}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{xy}^{\mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, $M_{xyz}^{\mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & & & & & &
&
&
$T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, 
& $G_{xy}^{\mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, $G_{xyz}^{\mathrm{(s)}}$ 
\\  
& & & & & & & & &
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$ 
&
\\
$\bar{\mathrm{A}}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{xyz}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, 
\\  
& & & & & & & & &
&
&
$T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{xy}^{\mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, 
\\  
& & & & & & & & &
&
&
$G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, 
& $T_{xyz}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\  
& & & & & & & & &
&
$M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$ 
&
\\
\hline
$\mathrm{A}_{2}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{xyz}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, 
\\  
& & & & & & & & &
&
&
$G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, 
& $T_{xy}^{\mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, $T_{xyz}^{\mathrm{(s)}}$ 
\\  
& & & & & & & & &
&
$M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$ 
&
\\
\hline
$\mathrm{B}_{1}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{yz}^{\mathrm{(o)}}$, $Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$ 
& $G_{x}^{\mathrm{(o)}}$, $G_{x}^{\alpha \mathrm{(o)}}$, $G_{x}^{\beta \mathrm{(o)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{zx}^{\mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, $M_{x}^{\mathrm{(s)}}$, $M_{x}^{\alpha \mathrm{(s)}}$, $M_{x}^{\beta \mathrm{(s)}}$ 
& $T_{y}^{\mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{yz}^{\mathrm{(s)}}$, $T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4x}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{y}^{\mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{yz}^{\mathrm{(s)}}$, $Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4x}^{\beta \mathrm{(s)}}$ 
& $G_{zx}^{\mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, $G_{x}^{\mathrm{(s)}}$, $G_{x}^{\alpha \mathrm{(s)}}$, $G_{x}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{x}^{\mathrm{(o)}}$, $M_{x}^{\alpha \mathrm{(o)}}$, $M_{x}^{\beta \mathrm{(o)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$ 
& $T_{yz}^{\mathrm{(o)}}$, $T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$, $T_{y}^{\mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2}^{+}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{zx}^{\mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, $Q_{x}^{\mathrm{(s)}}$, $Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{x}^{\beta \mathrm{(s)}}$ 
& $G_{y}^{\mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{yz}^{\mathrm{(s)}}$, $G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4x}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2}^{+}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{yz}^{\mathrm{(o)}}$, $M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$, $M_{y}^{\mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$ 
& $T_{x}^{\mathrm{(o)}}$, $T_{x}^{\alpha \mathrm{(o)}}$, $T_{x}^{\beta \mathrm{(o)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{x}^{\mathrm{(o)}}$, $Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{x}^{\beta \mathrm{(o)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$ 
& $G_{yz}^{\mathrm{(o)}}$, $G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$, $G_{y}^{\mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{y}^{\mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{yz}^{\mathrm{(s)}}$, $M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4x}^{\beta \mathrm{(s)}}$ 
& $T_{zx}^{\mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, $T_{x}^{\mathrm{(s)}}$, $T_{x}^{\alpha \mathrm{(s)}}$, $T_{x}^{\beta \mathrm{(s)}}$ 
\\
\hline
\hline
\end{tabular}

==> (inline-36) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[E \,\|\, C_{2x}]$} & \rotatebox{90}{$[E \,\|\, C_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, I]$} & \rotatebox{90}{$[\theta \,\|\, IC_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, IC_{2x}]$} & \rotatebox{90}{$[\theta \,\|\, IC_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(s)}}$ 
& $G_{xyz}^{\mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(s)}}$ 
& $T_{xyz}^{\mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{xyz}^{\mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{xyz}^{\mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{xy}^{\mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{xy}^{\mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
& $G_{xy}^{\mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
& $T_{xy}^{\mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{yz}^{\mathrm{(o)}}$, $Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{x}^{\mathrm{(s)}}$, $Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{x}^{\beta \mathrm{(s)}}$ 
& $G_{x}^{\mathrm{(o)}}$, $G_{x}^{\alpha \mathrm{(o)}}$, $G_{x}^{\beta \mathrm{(o)}}$, $G_{yz}^{\mathrm{(s)}}$, $G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4x}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{yz}^{\mathrm{(o)}}$, $M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$, $M_{x}^{\mathrm{(s)}}$, $M_{x}^{\alpha \mathrm{(s)}}$, $M_{x}^{\beta \mathrm{(s)}}$ 
& $T_{x}^{\mathrm{(o)}}$, $T_{x}^{\alpha \mathrm{(o)}}$, $T_{x}^{\beta \mathrm{(o)}}$, $T_{yz}^{\mathrm{(s)}}$, $T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4x}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{x}^{\mathrm{(o)}}$, $Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{x}^{\beta \mathrm{(o)}}$, $Q_{yz}^{\mathrm{(s)}}$, $Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4x}^{\beta \mathrm{(s)}}$ 
& $G_{yz}^{\mathrm{(o)}}$, $G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$, $G_{x}^{\mathrm{(s)}}$, $G_{x}^{\alpha \mathrm{(s)}}$, $G_{x}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{x}^{\mathrm{(o)}}$, $M_{x}^{\alpha \mathrm{(o)}}$, $M_{x}^{\beta \mathrm{(o)}}$, $M_{yz}^{\mathrm{(s)}}$, $M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4x}^{\beta \mathrm{(s)}}$ 
& $T_{yz}^{\mathrm{(o)}}$, $T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$, $T_{x}^{\mathrm{(s)}}$, $T_{x}^{\alpha \mathrm{(s)}}$, $T_{x}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{3}^{+}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{zx}^{\mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, $Q_{y}^{\mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$ 
& $G_{y}^{\mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{3}^{+}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{zx}^{\mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, $M_{y}^{\mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$ 
& $T_{y}^{\mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{3}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{y}^{\mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$ 
& $G_{zx}^{\mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, $G_{y}^{\mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{3}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{y}^{\mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$ 
& $T_{zx}^{\mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, $T_{y}^{\mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$ 
\\
\hline
\hline
\end{tabular}

==> (inline-37) <==
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, 
& $G_{0}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, 
\\
& & & & 
&
$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
&
$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ 
& $M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, 
& $T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, 
\\
& & & & 
&
$M_{0}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$ 
&
$T_{0}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $-1$ & $1$ 
& $Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, 
& $G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, 
\\
& & & & 
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$ 
&
$G_{0}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, 
\\
& & & & 
&
$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
&
$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}$ 
& $1$ & $-1$ &  & $1$ 
& $Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$, $Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, 
& $G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$, $G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, 
\\
& & & & 
&
$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, 
&
$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, 
\\
& & & & 
&
$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, 
&
$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, 
\\
& & & & 
&
$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$, $Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, 
&
$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$, $G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, 
\\
& & & & 
&
$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$, 
&
$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$, 
\\
& & & & 
&
$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$ 
&
$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}$ 
& $1$ & $-1$ &  & $-1$ 
& $M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$, $M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, 
& $T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$, $T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, 
\\
& & & & 
&
$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, 
&
$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, 
\\
& & & & 
&
$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, 
&
$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, 
\\
& & & & 
&
$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$, $M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, 
&
$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$, $T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, 
\\
& & & & 
&
$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$, 
&
$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$, 
\\
& & & & 
&
$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$ 
&
$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$ 
\\
\hline
\hline
\end{tabular}

==> (inline-38) <==
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, 2IC_{4z}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, 
& $G_{z}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, 
\\
& & & & 
&
$Q_{z}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
&
$G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, 
& $T_{z}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, 
\\
& & & & 
&
$M_{z}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
&
$T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, 
\\
& & & & 
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$ 
&
$G_{z}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, 
\\
& & & & 
&
$M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$ 
&
$T_{z}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}$ 
& $1$ & $-1$ &  & $1$ 
& $Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$, $Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, 
& $G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$, $G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, 
\\
& & & & 
&
$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, 
&
$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, 
\\
& & & & 
&
$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, 
&
$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, 
\\
& & & & 
&
$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$, $Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, 
&
$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$, $G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, 
\\
& & & & 
&
$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$, 
&
$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$, 
\\
& & & & 
&
$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$ 
&
$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}$ 
& $1$ & $-1$ &  & $-1$ 
& $M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$, $M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, 
& $T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$, $T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, 
\\
& & & & 
&
$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, 
&
$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, 
\\
& & & & 
&
$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, 
&
$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, 
\\
& & & & 
&
$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$, $M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, 
&
$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$, $T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, 
\\
& & & & 
&
$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$, 
&
$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$, 
\\
& & & & 
&
$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$ 
&
$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$ 
\\
\hline
\hline
\end{tabular}

==> (inline-39) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, IC_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[\theta \,\|\, 2IC_{4z}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, 
\\
& & & & & & & 
&
$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
&
$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, 
& $T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, 
\\
& & & & & & & 
&
$M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$ 
&
$T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, 
& $G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, 
\\
& & & & & & & 
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$ 
&
$G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, 
\\
& & & & & & & 
&
$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$ 
&
$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{\mathrm{g}}$ 
& $1$ & $-1$ & $1$ & $-1$ &  &  & $1$ 
& $Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, 
& $G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$, $G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, 
\\
& & & & & & & 
&
$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$ 
&
$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$, $G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{\mathrm{g}}$ 
& $1$ & $-1$ & $1$ & $-1$ &  &  & $-1$ 
& $M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$, $M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, 
& $T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, 
\\
& & & & & & & 
&
$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$, $M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$ 
&
$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, 
\\
& & & & & & & 
&
$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$ 
&
$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{u}}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, 
& $T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, 
\\
& & & & & & & 
&
$M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$ 
&
$T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, 
& $G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, 
\\
& & & & & & & 
&
$Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$ 
&
$G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{u}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, 
\\
& & & & & & & 
&
$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
&
$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{\mathrm{u}}$ 
& $1$ & $-1$ & $-1$ & $1$ &  &  & $1$ 
& $Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$, $Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, 
& $G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, 
\\
& & & & & & & 
&
$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$, $Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$ 
&
$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{\mathrm{u}}$ 
& $1$ & $-1$ & $-1$ & $1$ &  &  & $-1$ 
& $M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, 
& $T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$, $T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, 
\\
& & & & & & & 
&
$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$ 
&
$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$, $T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$ 
\\
\hline
\hline
\end{tabular}

==> (inline-40) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2IC_{4z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, I]$} & \rotatebox{90}{$[\theta  \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[\theta  \,\|\, IC_{2z}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$ 
& $T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$ 
& $G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$ 
& $G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$ 
& $T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $0$ & $-2$ & $2$ & $0$ & $-2$ & $2$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$\}, 
\\
&  &  &  &  &  &  &  
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{+}$ 
& $2$ & $0$ & $-2$ & $2$ & $0$ & $-2$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$\}, 
\\
&  &  &  &  &  &  &  
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{-}$ 
& $2$ & $0$ & $-2$ & $-2$ & $0$ & $2$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$\}, 
\\
&  &  &  &  &  &  &  
&
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{-}$ 
& $2$ & $0$ & $-2$ & $-2$ & $0$ & $2$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$\}, 
\\
&  &  &  &  &  &  &  
&
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-41) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, I]$} & \rotatebox{90}{$[\theta \,\|\, 2IC_{4z}]$} & \rotatebox{90}{$[\theta \,\|\, IC_{2z}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$ 
& $G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$ 
& $T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
& $G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
& $T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $0$ & $-2$ & $2$ & $0$ & $-2$ & $2$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$\}, 
\\
&  &  &  &  &  &  &  
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{+}$ 
& $2$ & $0$ & $-2$ & $2$ & $0$ & $-2$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$\}, 
\\
&  &  &  &  &  &  &  
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{-}$ 
& $2$ & $0$ & $-2$ & $-2$ & $0$ & $2$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$\}, 
\\
&  &  &  &  &  &  &  
&
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{-}$ 
& $2$ & $0$ & $-2$ & $-2$ & $0$ & $2$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$\}, 
\\
&  &  &  &  &  &  &  
&
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-42) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} 
& \rotatebox{90}{$[\theta \,\|\, 2C^{\prime}_{2x}]$} 
& \rotatebox{90}{$[\theta \,\|\, 2C^{\prime\prime}_{2}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{v}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
& $G_{v}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{xy}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$ 
& $T_{xy}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{xy}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$ 
& $G_{xy}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{v}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
& $T_{v}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$\}, 
\\
&  &  &  &  &  &
&
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$\}, 
&
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$\}, 
\\
&  &  &  &  &  &
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\},
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$\},
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$\}, 
\\
&  &  &  &  &  &
&
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$\}, 
\\
&  &  &  &  &  &
&
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$\}, 
&
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$\}, 
\\
&  &  &  &  &  &
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$\}, 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$\}, 
\\
&  &  &  &  &  &
&
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-43) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[E \,\|\, C_{2x}]$} & \rotatebox{90}{$[E \,\|\, C_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2[110]}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{v}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$ 
& $T_{v}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{v}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$ 
& $G_{v}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{xy}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$ 
& $G_{xy}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{xy}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$ 
& $T_{xy}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2}$ 
& $1$ & $-1$ & $1$ & $-1$ &  & $1$ 
& $Q_{x}^{\mathrm{(o)}}$, $Q_{yz}^{\mathrm{(o)}}$, $Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{x}^{\beta \mathrm{(o)}}$, $Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$, 
& $G_{x}^{\mathrm{(o)}}$, $G_{yz}^{\mathrm{(o)}}$, $G_{x}^{\alpha \mathrm{(o)}}$, $G_{x}^{\beta \mathrm{(o)}}$, $G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$, 
\\
&  &  &  &  &  &   
&
$Q_{x}^{\mathrm{(s)}}$, $Q_{yz}^{\mathrm{(s)}}$, $Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{x}^{\beta \mathrm{(s)}}$, $Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4x}^{\beta \mathrm{(s)}}$ 
&
$G_{x}^{\mathrm{(s)}}$, $G_{yz}^{\mathrm{(s)}}$, $G_{x}^{\alpha \mathrm{(s)}}$, $G_{x}^{\beta \mathrm{(s)}}$, $G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4x}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2}$ 
& $1$ & $-1$ & $1$ & $-1$ &  & $-1$ 
& $M_{x}^{\mathrm{(o)}}$, $M_{yz}^{\mathrm{(o)}}$, $M_{x}^{\alpha \mathrm{(o)}}$, $M_{x}^{\beta \mathrm{(o)}}$, $M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$, 
& $T_{x}^{\mathrm{(o)}}$, $T_{yz}^{\mathrm{(o)}}$, $T_{x}^{\alpha \mathrm{(o)}}$, $T_{x}^{\beta \mathrm{(o)}}$, $T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$, 
\\
&  &  &  &  &  &   
&
$M_{x}^{\mathrm{(s)}}$, $M_{yz}^{\mathrm{(s)}}$, $M_{x}^{\alpha \mathrm{(s)}}$, $M_{x}^{\beta \mathrm{(s)}}$, $M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4x}^{\beta \mathrm{(s)}}$ 
&
$T_{x}^{\mathrm{(s)}}$, $T_{yz}^{\mathrm{(s)}}$, $T_{x}^{\alpha \mathrm{(s)}}$, $T_{x}^{\beta \mathrm{(s)}}$, $T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4x}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{3}$ 
& $1$ & $-1$ & $-1$ & $1$ &  & $1$ 
& $Q_{y}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, 
& $G_{y}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, 
\\
&  &  &  &  &  &   
&
$Q_{y}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$ 
&
$G_{y}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{3}$ 
& $1$ & $-1$ & $-1$ & $1$ &  & $-1$ 
& $M_{y}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, 
& $T_{y}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, 
\\
&  &  &  &  &  &   
&
$M_{y}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$ 
&
$T_{y}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$ 
\\
\hline
\hline
\end{tabular}

==> (inline-44) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} 
& \rotatebox{90}{$[\theta \,\|\, 2IC^{\prime}_{2x}]$} 
& \rotatebox{90}{$[\theta \,\|\, 2IC^{\prime\prime}_{2}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$ 
& $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$ 
& $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{v}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
& $G_{xy}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{v}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
& $T_{xy}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{xy}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$ 
& $G_{v}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{xy}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$ 
& $T_{v}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$\}, 
\\
&  &  &  &  &  &
&
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$\}, 
&
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$\}, 
\\
&  &  &  &  &  &
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$\}, 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\},
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$\}, 
\\
&  &  &  &  &  &
&
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$\}, 
\\
&  &  &  &  &  &
&
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$\}, 
&
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$\}, 
\\
&  &  &  &  &  &
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$\}, 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$\}, 
\\
&  &  &  &  &  &
&
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-45) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[E \,\|\, IC_{2x}]$} & \rotatebox{90}{$[E \,\|\, IC_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, IC_{2[110]}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, 
& $G_{4z}^{\alpha \mathrm{(o)}}$, 
\\
&  &  &  &  &  &
&
$Q_{v}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$ 
&
$G_{xy}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{xy}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, 
& $T_{v}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, 
\\
&  &  &  &  &  &
&
$M_{4z}^{\alpha \mathrm{(s)}}$ 
&
$T_{0}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{v}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, 
& $G_{xy}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, 
\\
&  &  &  &  &  &
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$ 
&
$G_{4z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{4z}^{\alpha \mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, 
\\
&  &  &  &  &  &
&
$M_{xy}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
&
$T_{v}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{xy}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, 
& $G_{v}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, 
\\
&  &  &  &  &  &
&
$Q_{4z}^{\alpha \mathrm{(s)}}$ 
&
$G_{0}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, 
& $T_{4z}^{\alpha \mathrm{(o)}}$, 
\\
&  &  &  &  &  &
&
$M_{v}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$ 
&
$T_{xy}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{4z}^{\alpha \mathrm{(o)}}$, 
& $G_{0}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, 
\\
&  &  &  &  &  &
&
$Q_{xy}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
&
$G_{v}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{v}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, 
& $T_{xy}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, 
\\
&  &  &  &  &  &
&
$M_{0}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$ 
&
$T_{4z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1}$ 
& $1$ & $-1$ & $1$ & $-1$ &  & $1$ 
& $Q_{y}^{\mathrm{(o)}}$, $Q_{yz}^{\mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$, 
& $G_{x}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{x}^{\alpha \mathrm{(o)}}$, $G_{x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, 
\\
&  &  &  &  &  &
&
$Q_{y}^{\mathrm{(s)}}$, $Q_{yz}^{\mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$, $Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4x}^{\beta \mathrm{(s)}}$ 
&
$G_{x}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{x}^{\alpha \mathrm{(s)}}$, $G_{x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1}$ 
& $1$ & $-1$ & $1$ & $-1$ &  & $-1$ 
& $M_{x}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{x}^{\alpha \mathrm{(o)}}$, $M_{x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, 
& $T_{y}^{\mathrm{(o)}}$, $T_{yz}^{\mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$, 
\\
&  &  &  &  &  &
&
$M_{x}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{x}^{\alpha \mathrm{(s)}}$, $M_{x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$ 
&
$T_{y}^{\mathrm{(s)}}$, $T_{yz}^{\mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$, $T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4x}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2}$ 
& $1$ & $-1$ & $-1$ & $1$ &  & $1$ 
& $Q_{x}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, 
& $G_{y}^{\mathrm{(o)}}$, $G_{yz}^{\mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$, 
\\
&  &  &  &  &  &
&
$Q_{x}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$ 
&
$G_{y}^{\mathrm{(s)}}$, $G_{yz}^{\mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$, $G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4x}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2}$ 
& $1$ & $-1$ & $-1$ & $1$ &  & $-1$ 
& $M_{y}^{\mathrm{(o)}}$, $M_{yz}^{\mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$, 
& $T_{x}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{x}^{\alpha \mathrm{(o)}}$, $T_{x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, 
\\
&  &  &  &  &  &
&
$M_{y}^{\mathrm{(s)}}$, $M_{yz}^{\mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$, $M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4x}^{\beta \mathrm{(s)}}$ 
&
$T_{x}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{x}^{\alpha \mathrm{(s)}}$, $T_{x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$ 
\\
\hline
\hline
\end{tabular}

==> (inline-46) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2IC_{4z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} 
& \rotatebox{90}{$[\theta \,\|\, 2C^{\prime}_{2x}]$} & \rotatebox{90}{$[\theta \,\|\, 2IC^{\prime\prime}_{2}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$ 
& $G_{v}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$ 
& $T_{z}^{\beta \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{v}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{v}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{z}^{\beta \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$ 
& $G_{z}^{\beta \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$ 
& $T_{v}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$\}, 
\\
&  &  &  &  &  &
&
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$\}, 
&
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$\}, 
\\
&  &  &  &  &  &
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$\}, 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$\}, 
\\
&  &  &  &  &  &
&
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$\}, 
\\
&  &  &  &  &  &
&
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$\}, 
&
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$\}, 
\\
&  &  &  &  &  &
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$\}, 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$\}, 
\\
&  &  &  &  &  &
&
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-47) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[E \,\|\, IC_{2x}]$} & \rotatebox{90}{$[E \,\|\, IC_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2[110]}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, 
& $G_{xy}^{\mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, 
\\
&  &  &  &  &  &
&
$Q_{z}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$ 
&
$G_{xyz}^{\mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{xyz}^{\mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, 
& $T_{z}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, 
\\
&  &  &  &  &  &
&
$M_{xy}^{\mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
&
$T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, 
& $G_{xyz}^{\mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, 
\\
&  &  &  &  &  &
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$ 
&
$G_{xy}^{\mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{xy}^{\mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, 
\\
&  &  &  &  &  &
&
$M_{xyz}^{\mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$ 
&
$T_{z}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{xy}^{\mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, 
\\
&  &  &  &  &  &
&
$Q_{xyz}^{\mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$ 
&
$G_{z}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, 
& $T_{xyz}^{\mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, 
\\
&  &  &  &  &  &
&
$M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$ 
&
$T_{xy}^{\mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{xyz}^{\mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, 
& $G_{z}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, 
\\
&  &  &  &  &  &
&
$Q_{xy}^{\mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
&
$G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, 
& $T_{xy}^{\mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, 
\\
&  &  &  &  &  &
&
$M_{z}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$ 
&
$T_{xyz}^{\mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1}$ 
& $1$ & $-1$ & $1$ & $-1$ &  & $1$ 
& $Q_{y}^{\mathrm{(o)}}$, $Q_{yz}^{\mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$, 
& $G_{x}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{x}^{\alpha \mathrm{(o)}}$, $G_{x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, 
\\
&  &  &  &  &  &
&
$Q_{y}^{\mathrm{(s)}}$, $Q_{yz}^{\mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$, $Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4x}^{\beta \mathrm{(s)}}$ 
&
$G_{x}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{x}^{\alpha \mathrm{(s)}}$, $G_{x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1}$ 
& $1$ & $-1$ & $1$ & $-1$ &  & $-1$ 
& $M_{x}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{x}^{\alpha \mathrm{(o)}}$, $M_{x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, 
& $T_{y}^{\mathrm{(o)}}$, $T_{yz}^{\mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$, 
\\
&  &  &  &  &  &
&
$M_{x}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{x}^{\alpha \mathrm{(s)}}$, $M_{x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$ 
&
$T_{y}^{\mathrm{(s)}}$, $T_{yz}^{\mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$, $T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4x}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2}$ 
& $1$ & $-1$ & $-1$ & $1$ &  & $1$ 
& $Q_{x}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, 
& $G_{y}^{\mathrm{(o)}}$, $G_{yz}^{\mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$, 
\\
&  &  &  &  &  &
&
$Q_{x}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$ 
&
$G_{y}^{\mathrm{(s)}}$, $G_{yz}^{\mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$, $G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4x}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2}$ 
& $1$ & $-1$ & $-1$ & $1$ &  & $-1$ 
& $M_{y}^{\mathrm{(o)}}$, $M_{yz}^{\mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$, 
& $T_{x}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{x}^{\alpha \mathrm{(o)}}$, $T_{x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, 
\\
&  &  &  &  &  &
&
$M_{y}^{\mathrm{(s)}}$, $M_{yz}^{\mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$, $M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4x}^{\beta \mathrm{(s)}}$ 
&
$T_{x}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{x}^{\alpha \mathrm{(s)}}$, $T_{x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$ 
\\
\hline
\hline
\end{tabular}

==> (inline-48) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[E \,\|\, C_{2x}]$} & \rotatebox{90}{$[E \,\|\, C_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, IC_{2[110]}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$ 
& $G_{v}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$ 
& $T_{v}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{v}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{v}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$ 
& $G_{z}^{\beta \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$ 
& $T_{z}^{\beta \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\beta \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2}$ 
& $1$ & $-1$ & $1$ & $-1$ &  & $1$ 
& $Q_{x}^{\mathrm{(o)}}$, $Q_{yz}^{\mathrm{(o)}}$, $Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{x}^{\beta \mathrm{(o)}}$, $Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$, 
& $G_{x}^{\mathrm{(o)}}$, $G_{yz}^{\mathrm{(o)}}$, $G_{x}^{\alpha \mathrm{(o)}}$, $G_{x}^{\beta \mathrm{(o)}}$, $G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$, 
\\
&  &  &  &  &  &
&
$Q_{x}^{\mathrm{(s)}}$, $Q_{yz}^{\mathrm{(s)}}$, $Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{x}^{\beta \mathrm{(s)}}$, $Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4x}^{\beta \mathrm{(s)}}$ 
&
$G_{x}^{\mathrm{(s)}}$, $G_{yz}^{\mathrm{(s)}}$, $G_{x}^{\alpha \mathrm{(s)}}$, $G_{x}^{\beta \mathrm{(s)}}$, $G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4x}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2}$ 
& $1$ & $-1$ & $1$ & $-1$ &  & $-1$ 
& $M_{x}^{\mathrm{(o)}}$, $M_{yz}^{\mathrm{(o)}}$, $M_{x}^{\alpha \mathrm{(o)}}$, $M_{x}^{\beta \mathrm{(o)}}$, $M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$, 
& $T_{x}^{\mathrm{(o)}}$, $T_{yz}^{\mathrm{(o)}}$, $T_{x}^{\alpha \mathrm{(o)}}$, $T_{x}^{\beta \mathrm{(o)}}$, $T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$, 
\\
&  &  &  &  &  &
&
$M_{x}^{\mathrm{(s)}}$, $M_{yz}^{\mathrm{(s)}}$, $M_{x}^{\alpha \mathrm{(s)}}$, $M_{x}^{\beta \mathrm{(s)}}$, $M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4x}^{\beta \mathrm{(s)}}$ 
&
$T_{x}^{\mathrm{(s)}}$, $T_{yz}^{\mathrm{(s)}}$, $T_{x}^{\alpha \mathrm{(s)}}$, $T_{x}^{\beta \mathrm{(s)}}$, $T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4x}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{3}$ 
& $1$ & $-1$ & $-1$ & $1$ &  & $1$ 
& $Q_{y}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, 
& $G_{y}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, 
\\
&  &  &  &  &  &
&
$Q_{y}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$ 
&
$G_{y}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{3}$ 
& $1$ & $-1$ & $-1$ & $1$ &  & $-1$ 
& $M_{y}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, 
& $T_{y}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, 
\\
&  &  &  &  &  &
&
$M_{y}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$ 
&
$T_{y}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$ 
\\
\hline
\hline
\end{tabular}

==> (inline-49) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2IC_{4z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} 
& \rotatebox{90}{$[E \,\|\, 2C^{\prime}_{2x}]$} 
& \rotatebox{90}{$[E \,\|\, 2IC^{\prime\prime}_{2}]$} & \rotatebox{90}{$[\theta \,\|\, I]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[\theta \,\|\, IC_{2z}]$} 
& \rotatebox{90}{$[\theta \,\|\, 2IC^{\prime}_{2x}]$} 
& \rotatebox{90}{$[\theta \,\|\, 2C^{\prime\prime}_{2}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(s)}}$ 
& $G_{v}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{v}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$ 
& $T_{xyz}^{\mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{xyz}^{\mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$ 
& $G_{v}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{v}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{xy}^{\mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$ 
& $T_{z}^{\beta \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$ 
& $G_{xy}^{\mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
& $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{v}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$ 
& $G_{xyz}^{\mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(s)}}$ 
& $T_{v}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1}^{-}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{v}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1}^{-}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{xyz}^{\mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$ 
& $T_{v}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{2}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{xy}^{\mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$ 
& $G_{z}^{\beta \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
& $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{z}^{\beta \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$ 
& $T_{xy}^{\mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$\}, 
\\
&  &  &  &  &  &  &  &  &  &  & 
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\},
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{+}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$\}, 
\\
&  &  &  &  &  &  &  &  &  &  & 
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{-}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ & $0$ & $2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$\}, 
\\
&  &  &  &  &  &  &  &  &  &  & 
&
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{-}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ & $0$ & $2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$\}, 
\\
&  &  &  &  &  &  &  &  &  &  & 
&
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-50) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} 
& \rotatebox{90}{$[E \,\|\, 2IC^{\prime}_{2x}]$} 
& \rotatebox{90}{$[E \,\|\, 2IC^{\prime\prime}_{2}]$} & \rotatebox{90}{$[\theta \,\|\, I]$} & \rotatebox{90}{$[\theta \,\|\, 2IC_{4z}]$} & \rotatebox{90}{$[\theta \,\|\, IC_{2z}]$} 
& \rotatebox{90}{$[\theta \,\|\, 2C^{\prime}_{2x}]$} & \rotatebox{90}{$[\theta \,\|\, 2C^{\prime\prime}_{2}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$ 
& $G_{4z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{4z}^{\alpha \mathrm{(o)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$ 
& $G_{4z}^{\alpha \mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{4z}^{\alpha \mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{4z}^{\alpha \mathrm{(o)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$ 
& $T_{4z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{4z}^{\alpha \mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$ 
& $T_{4z}^{\alpha \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{1}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{v}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(s)}}$ 
& $G_{xyz}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{xy}^{\mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, $M_{xyz}^{\mathrm{(s)}}$ 
& $T_{z}^{\beta \mathrm{(o)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1}^{-}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$ 
& $G_{xy}^{\mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, $G_{xyz}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1}^{-}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{xyz}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
& $T_{v}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{xy}^{\mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(s)}}$ 
& $G_{z}^{\beta \mathrm{(o)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{v}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(s)}}$ 
& $T_{xyz}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{xyz}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
& $G_{v}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{z}^{\beta \mathrm{(o)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$ 
& $T_{xy}^{\mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, $T_{xyz}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$\}, 
\\
&  &  &  &  &  &  &  &  &  &  & 
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{+}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$\}, 
\\
&  &  &  &  &  &  &  &  &  &  & 
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{-}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ & $0$ & $2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$\},
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$\}, 
\\
&  &  &  &  &  &  &  &  &  &  & 
&
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{-}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ & $0$ & $2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$\}, 
\\
&  &  &  &  &  &  &  &  &  &  & 
&
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-51) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[E \,\|\, C_{2x}]$} & \rotatebox{90}{$[E \,\|\, C_{2y}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, IC_{2z}]$} & \rotatebox{90}{$[E \,\|\, IC_{2x}]$} & \rotatebox{90}{$[E \,\|\, IC_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2[110]}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$ 
& $G_{xyz}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{xyz}^{\mathrm{(o)}}$ 
& $T_{v}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{v}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$ 
& $G_{xyz}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{xyz}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1\mathrm{g}}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{xy}^{\mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$ 
& $G_{z}^{\beta \mathrm{(o)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1\mathrm{g}}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(s)}}$ 
& $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1\mathrm{g}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1\mathrm{g}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\beta \mathrm{(o)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$ 
& $T_{xy}^{\mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2\mathrm{g}}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ &  & $1$ 
& $Q_{zx}^{\mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$ 
& $G_{y}^{\mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{y}^{\mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2\mathrm{g}}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ &  & $-1$ 
& $M_{y}^{\mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{y}^{\mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$ 
& $T_{zx}^{\mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{3\mathrm{g}}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ &  & $1$ 
& $Q_{yz}^{\mathrm{(o)}}$, $Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{yz}^{\mathrm{(s)}}$, $Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4x}^{\beta \mathrm{(s)}}$ 
& $G_{x}^{\mathrm{(o)}}$, $G_{x}^{\alpha \mathrm{(o)}}$, $G_{x}^{\beta \mathrm{(o)}}$, $G_{x}^{\mathrm{(s)}}$, $G_{x}^{\alpha \mathrm{(s)}}$, $G_{x}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{3\mathrm{g}}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ &  & $-1$ 
& $M_{x}^{\mathrm{(o)}}$, $M_{x}^{\alpha \mathrm{(o)}}$, $M_{x}^{\beta \mathrm{(o)}}$, $M_{x}^{\mathrm{(s)}}$, $M_{x}^{\alpha \mathrm{(s)}}$, $M_{x}^{\beta \mathrm{(s)}}$ 
& $T_{yz}^{\mathrm{(o)}}$, $T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$, $T_{yz}^{\mathrm{(s)}}$, $T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4x}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{xyz}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{v}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$ 
& $T_{xyz}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{xyz}^{\mathrm{(o)}}$ 
& $G_{v}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$ 
& $T_{xyz}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1\mathrm{u}}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$ 
& $G_{xy}^{\mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1\mathrm{u}}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1\mathrm{u}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(s)}}$ 
& $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1\mathrm{u}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{xy}^{\mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$ 
& $T_{z}^{\beta \mathrm{(o)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2\mathrm{u}}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ &  & $1$ 
& $Q_{y}^{\mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{y}^{\mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$ 
& $G_{zx}^{\mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2\mathrm{u}}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ &  & $-1$ 
& $M_{zx}^{\mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$ 
& $T_{y}^{\mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{y}^{\mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{3\mathrm{u}}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ &  & $1$ 
& $Q_{x}^{\mathrm{(o)}}$, $Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{x}^{\beta \mathrm{(o)}}$, $Q_{x}^{\mathrm{(s)}}$, $Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{x}^{\beta \mathrm{(s)}}$ 
& $G_{yz}^{\mathrm{(o)}}$, $G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$, $G_{yz}^{\mathrm{(s)}}$, $G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4x}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{3\mathrm{u}}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ &  & $-1$ 
& $M_{yz}^{\mathrm{(o)}}$, $M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$, $M_{yz}^{\mathrm{(s)}}$, $M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4x}^{\beta \mathrm{(s)}}$ 
& $T_{x}^{\mathrm{(o)}}$, $T_{x}^{\alpha \mathrm{(o)}}$, $T_{x}^{\beta \mathrm{(o)}}$, $T_{x}^{\mathrm{(s)}}$, $T_{x}^{\alpha \mathrm{(s)}}$, $T_{x}^{\beta \mathrm{(s)}}$ 
\\
\hline
\hline
\end{tabular}

==> (inline-52) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, 2IC_{4z}]$} & \rotatebox{90}{$[E \,\|\, IC_{2z}]$} 
& \rotatebox{90}{$[\theta \,\|\, 2C^{\prime}_{2x}]$} 
& \rotatebox{90}{$[\theta \,\|\, 2C^{\prime\prime}_{2}]$} 
& \rotatebox{90}{$[\theta \,\|\, 2IC^{\prime}_{2x}]$} & \rotatebox{90}{$[\theta \,\|\, 2IC^{\prime\prime}_{2}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$ 
& $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{\mathrm{g}}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{v}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
& $G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{\mathrm{g}}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{z}^{\beta \mathrm{(o)}}$, $M_{xyz}^{\mathrm{(s)}}$ 
& $T_{xy}^{\mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{\mathrm{g}}^{-}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{xy}^{\mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$ 
& $G_{z}^{\beta \mathrm{(o)}}$, $G_{xyz}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{\mathrm{g}}^{-}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(s)}}$ 
& $T_{v}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{g}}$ 
& $2$ & $0$ & $-2$ & $2$ & $0$ & $-2$ & $0$ & $0$ & $0$ & $0$ & $2$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$\},
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$\}, 
\\
&  &  &  &  &  &  &  &  &  &  & 
&
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\},
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{\mathrm{g}}$ 
& $2$ & $0$ & $-2$ & $2$ & $0$ & $-2$ & $0$ & $0$ & $0$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$\}, 
\\
&  &  &  &  &  &  &  &  &  &  & 
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$ 
& $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{xy}^{\mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$ 
& $T_{z}^{\beta \mathrm{(o)}}$, $T_{xyz}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(s)}}$ 
& $G_{v}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{v}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
& $T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(s)}}$ 
& $G_{xy}^{\mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{u}}$ 
& $2$ & $0$ & $-2$ & $-2$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$\}, 
\\
&  &  &  &  &  &  &  &  &  &  & 
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{\mathrm{u}}$ 
& $2$ & $0$ & $-2$ & $-2$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$\}, 
\\
&  &  &  &  &  &  &  &  &  &  & 
&
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\},
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-53) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} 
& \rotatebox{90}{$[E \,\|\, 2C^{\prime}_{2x}]$} 
& \rotatebox{90}{$[E \,\|\, 2C^{\prime\prime}_{2}]$} & \rotatebox{90}{$[\theta  \,\|\, I]$} & \rotatebox{90}{$[\theta \,\|\, 2IC_{4z}]$} & \rotatebox{90}{$[\theta \,\|\, IC_{2z}]$} 
& \rotatebox{90}{$[\theta \,\|\, 2IC^{\prime}_{2x}]$} 
& \rotatebox{90}{$[\theta \,\|\, 2IC^{\prime\prime}_{2}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$ 
& $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$ 
& $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{v}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(s)}}$ 
& $G_{xyz}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{v}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(s)}}$ 
& $T_{xyz}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1}^{-}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{xyz}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$ 
& $G_{v}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1}^{-}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{xyz}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$ 
& $T_{v}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{xy}^{\mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(s)}}$ 
& $G_{z}^{\beta \mathrm{(o)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{xy}^{\mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(s)}}$ 
& $T_{z}^{\beta \mathrm{(o)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
& $G_{xy}^{\mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{z}^{\beta \mathrm{(o)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
& $T_{xy}^{\mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$\}, 
\\
&  &  &  &  &  &  &  &  &  &  & 
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{+}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$\}, 
\\
&  &  &  &  &  &  &  &  &  &  & 
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{-}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ & $0$ & $2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$\}, 
\\
&  &  &  &  &  &  &  &  &  &  & 
&
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{-}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ & $0$ & $2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$\}, 
\\
&  &  &  &  &  &  &  &  &  &  & 
&
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-54) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 8C_{3}]$} & \rotatebox{90}{$[E \,\|\, 3C_{2}]$} & \rotatebox{90}{$[\theta \,\|\, I]$} & \rotatebox{90}{$[\theta \,\|\, 8IC_{3}]$} & \rotatebox{90}{$[\theta \,\|\, 3IC_{2}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(s)}}$ 
& $G_{xyz}^{\mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(s)}}$ 
& $T_{xyz}^{\mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{xyz}^{\mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{xyz}^{\mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $-1$ & $2$ & $2$ & $-1$ & $2$ & $2$ 
& \{$Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$\}, \{$Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$\} 
& \{$G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$\}, \{$G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{+}$ 
& $2$ & $-1$ & $2$ & $2$ & $-1$ & $2$ & $-2$ 
& \{$M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$\}, \{$M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$\} 
& \{$T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$\}, \{$T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{-}$ 
& $2$ & $-1$ & $2$ & $-2$ & $1$ & $-2$ & $2$ 
& \{$Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$\}, \{$Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$\} 
& \{$G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$\}, \{$G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}^{-}$ 
& $2$ & $-1$ & $2$ & $-2$ & $1$ & $-2$ & $-2$ 
& \{$M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$\}, \{$M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$\} 
& \{$T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$\}, \{$T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$\} 
\\
\hline
$\mathrm{T}^{+}$ 
& $3$ & $0$ & $-1$ & $3$ & $0$ & $-1$ & $3$ 
& \{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$\}, 
& \{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & 
& 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$\}, 
& 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
& 
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\} 
& 
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{T}}^{+}$ 
& $3$ & $0$ & $-1$ & $3$ & $0$ & $-1$ & $-3$ 
& \{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$\}, 
& \{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & 
& 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$\}, 
& 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
& 
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\} 
& 
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{T}^{-}$ 
& $3$ & $0$ & $-1$ & $-3$ & $0$ & $1$ & $3$ 
& \{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$\}, 
& \{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & 
& 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
& 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
& 
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$\} 
& 
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{T}}^{-}$ 
& $3$ & $0$ & $-1$ & $-3$ & $0$ & $1$ & $-3$ 
& \{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$\}, 
& \{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & 
& 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
& 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
& 
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$\} 
& 
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-55) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 8C_{3}]$} & \rotatebox{90}{$[E \,\|\, 3C_{2}]$} & \rotatebox{90}{$[\theta \,\|\, 6IC'_{2}]$} & \rotatebox{90}{$[\theta \,\|\, 6IC_{4}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $2$ 
& \{$Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$\}, 
& \{$G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$\}, 
\\
&  &  &  &  &  & 
&
\{$Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$\} 
&
\{$G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $-2$ 
& \{$M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$\},
& \{$T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$\}, 
\\
&  &  &  &  &  & 
&
\{$M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$\}
&
\{$T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$\} 
\\
\hline
$\mathrm{T}^{+}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $3$ 
& \{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
& \{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & &
&
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$\}, 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & 
&
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$\} 
&
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{T}}^{+}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $-3$ 
& \{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
& \{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$\},
\\
& & & & & & 
&
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$\}, 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & 
&
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$\} 
&
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{T}^{-}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $3$ 
& \{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\},
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$\}, 
& \{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$\},
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\},
&
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$\},
\\
& & & & & & 
&
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\},
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{T}}^{-}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $-3$ 
& \{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$\}, 
& \{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$\},
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
&
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-56) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 8C_{3}]$} & \rotatebox{90}{$[E \,\|\, 3C_{2}]$} & \rotatebox{90}{$[\theta \,\|\, 6C'_{2}]$} & \rotatebox{90}{$[\theta \,\|\, 6C_{4}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{xyz}^{\mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$ 
& $T_{xyz}^{\mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{xyz}^{\mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$ 
& $G_{xyz}^{\mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $2$ 
& \{$Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$\},
\{$Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$\}, 
& \{$G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$\}
&
\{$G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $-2$ 
& \{$M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$\}, 
& \{$T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$\} 
&
\{$T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$\} 
\\
\hline
$\mathrm{T}^{+}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $3$ 
& \{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
& \{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & &
&
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$\}, 
&
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$\},
\\
& & & & & &
&
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$\} 
&
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$\},
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{T}}^{+}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $-3$ 
& \{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$\}, 
& \{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & &
&
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
&
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$\},
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\},
\\
& & & & & &
&
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{T}^{-}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $3$ 
& \{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$\},
& \{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$\},
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$\},
\\
& & & & & &
&
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
&
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & &
&
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{T}}^{-}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $-3$ 
& \{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
& \{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & &
&
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$\}, 
&
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$\}, 
\\
& & & & & &
&
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$\} 
&
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-57) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 8C_{3}]$} & \rotatebox{90}{$[E \,\|\, 3C_{2}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, 8IC_{3}]$} & \rotatebox{90}{$[E \,\|\, 3IC_{2}]$} & \rotatebox{90}{$[\theta \,\|\, 6C'_{2}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$ 
& $G_{xyz}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{xyz}^{\mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$ 
& $G_{xyz}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{xyz}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{g}}$ 
& $2$ & $-1$ & $2$ & $2$ & $-1$ & $2$ & $0$ & $2$ 
& 
\{$Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$\}, 
& - 
\\
& & & & & & & & 
&
\{$Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$\} 
&
\\
$\bar{\mathrm{E}}_{\mathrm{g}}$ 
& $2$ & $-1$ & $2$ & $2$ & $-1$ & $2$ & $0$ & $-2$ 
& - 
& 
\{$T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & 
&
&
\{$T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$\} 
\\
\hline
$\mathrm{T}_{\mathrm{g}}^{+}$ 
& $3$ & $0$ & $-1$ & $3$ & $0$ & $-1$ & $1$ & $3$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & & 
&
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$\} 
&
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{T}}_{\mathrm{g}}^{+}$ 
& $3$ & $0$ & $-1$ & $3$ & $0$ & $-1$ & $1$ & $-3$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & & 
&
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{T}_{\mathrm{g}}^{-}$ 
& $3$ & $0$ & $-1$ & $3$ & $0$ & $-1$ & $-1$ & $3$ 
& 
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & 
&
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{T}}_{\mathrm{g}}^{-}$ 
& $3$ & $0$ & $-1$ & $3$ & $0$ & $-1$ & $-1$ & $-3$ 
& 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & 
&
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$\}
&
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{xyz}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$ 
& $T_{xyz}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{xyz}^{\mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$ 
& $T_{xyz}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{u}}$ 
& $2$ & $-1$ & $2$ & $-2$ & $1$ & $-2$ & $0$ & $2$ 
& - 
& 
\{$G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & 
&
&
\{$G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{\mathrm{u}}$ 
& $2$ & $-1$ & $2$ & $-2$ & $1$ & $-2$ & $0$ & $-2$ 
& 
\{$M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$\}, 
& - 
\\
& & & & & & & & 
&
\{$M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$\} 
&
\\
\hline
$\mathrm{T}_{\mathrm{u}}^{+}$ 
& $3$ & $0$ & $-1$ & $-3$ & $0$ & $1$ & $1$ & $3$ 
& 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & 
&
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$\} 
&
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{T}}_{\mathrm{u}}^{+}$ 
& $3$ & $0$ & $-1$ & $-3$ & $0$ & $1$ & $1$ & $-3$ 
& 
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & 
&
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{T}_{\mathrm{u}}^{-}$ 
& $3$ & $0$ & $-1$ & $-3$ & $0$ & $1$ & $-1$ & $3$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & & 
&
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{T}}_{\mathrm{u}}^{-}$ 
& $3$ & $0$ & $-1$ & $-3$ & $0$ & $1$ & $-1$ & $-3$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & & 
&
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$\} 
&
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-58) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 8C_{3}]$} & \rotatebox{90}{$[E \,\|\, 3C_{2}]$} & \rotatebox{90}{$[E \,\|\, 6IC_{4}]$} & \rotatebox{90}{$[E \,\|\, 6IC_{2}^{\prime}]$} & \rotatebox{90}{$[\theta \,\|\, I]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(s)}}$ 
& - 
\\
$\bar{\mathrm{A}}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& - 
& $T_{xyz}^{\mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{xyz}^{\mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$ 
& - 
\\
$\bar{\mathrm{A}}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ 
& - 
& $T_{0}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& - 
& $G_{xyz}^{\mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(s)}}$ 
& - 
\\
\hline
$\mathrm{A}_{2}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& - 
& $G_{0}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{xyz}^{\mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$ 
& - 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $2$ 
& 
\{$Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$\} 
& 
\{$G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{+}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $-2$ 
& 
\{$M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$\} 
& 
\{$T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{-}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $2$ 
& 
\{$Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$\} 
& 
\{$G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}^{-}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $-2$ 
& 
\{$M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$\} 
& 
\{$T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$\} 
\\
\hline
$\mathrm{T}_{1}^{+}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $3$ & $3$ 
& 
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\} 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
&
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{T}}_{1}^{+}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $3$ & $-3$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$\} 
\\
& & & & & & & 
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$\} 
&
\\
\hline
$\mathrm{T}_{1}^{-}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $-3$ & $3$ 
& 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$\} 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{T}}_{1}^{-}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $-3$ & $-3$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\} 
\\
& & & & & & & 
&
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$\} 
&
\\
\hline
$\mathrm{T}_{2}^{+}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $3$ & $3$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$\} 
\\
& & & & & & & 
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$\} 
&
\\
$\bar{\mathrm{T}}_{2}^{+}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $3$ & $-3$ 
& 
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\} 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
&
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{T}_{2}^{-}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $-3$ & $3$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\} 
\\
& & & & & & & 
&
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$\} 
&
\\
$\bar{\mathrm{T}}_{2}^{-}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $-3$ & $-3$ 
& 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$\} 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-59) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 8C_{3}]$} & \rotatebox{90}{$[E \,\|\, 3C_{2}]$} & \rotatebox{90}{$[E \,\|\, 6C_{4}]$} & \rotatebox{90}{$[E \,\|\, 6C_{2}^{\prime}]$} & \rotatebox{90}{$[\theta \,\|\, I]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{xyz}^{\mathrm{(s)}}$ 
& $G_{xyz}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{xyz}^{\mathrm{(s)}}$ 
& $T_{xyz}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{xyz}^{\mathrm{(o)}}$ 
& $G_{xyz}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{xyz}^{\mathrm{(o)}}$ 
& $T_{xyz}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $2$ 
& 
\{$Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$\} 
& 
\{$G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{+}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $-2$ 
& 
\{$M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$\} 
& 
\{$T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{-}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $2$ 
& 
\{$Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$\} 
& 
\{$G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}^{-}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $-2$ 
& 
\{$M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$\} 
& 
\{$T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$\} 
\\
\hline
$\mathrm{T}_{1}^{+}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $3$ & $3$ 
& 
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$\} 
&
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{T}}_{1}^{+}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $3$ & $-3$ 
& 
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$\} 
&
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{T}_{1}^{-}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $-3$ & $3$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$\} 
&
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{T}}_{1}^{-}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $-3$ & $-3$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$\} 
&
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{T}_{2}^{+}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $3$ & $3$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{T}}_{2}^{+}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $3$ & $-3$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{T}_{2}^{-}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $-3$ & $3$ 
& 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{T}}_{2}^{-}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $-3$ & $-3$ 
& 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-60) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[\theta \,\|\, I]$} & \rotatebox{90}{$[\theta \,\|\, 2IC_{3z}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$,  
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{3a}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(o)}}$, 
\\
& & & & &  
&
$Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{3a}^{\mathrm{(s)}}$, $Q_{3b}^{\mathrm{(s)}}$
&
$G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$, $G_{4a}^{\mathrm{(s)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$, 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{3a}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(o)}}$, 
\\
& & & & &  
&
$M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{3a}^{\mathrm{(s)}}$, $M_{3b}^{\mathrm{(s)}}$ 
&
$T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$, $T_{4a}^{\mathrm{(s)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{3a}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(o)}}$, 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$, 
\\
& & & & &  
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$, $Q_{4a}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
&
$G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{3a}^{\mathrm{(s)}}$, $G_{3b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{3a}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$, 
\\
& & & & &  
&
$M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$, $M_{4a}^{\mathrm{(s)}}$, $M_{4b}^{\mathrm{(s)}}$ 
&
$T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{3a}^{\mathrm{(s)}}$, $T_{3b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $-1$ & $2$ & $-1$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & &  
&
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & &  
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\}, 
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{+}$ 
& $2$ & $-1$ & $2$ & $-1$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\},
\\
& & & & &  
&
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & &  
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\}, 
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{-}$ 
& $2$ & $-1$ & $-2$ & $1$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & &  
&
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\}, 
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & &  
&
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\}, 
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{-}$ 
& $2$ & $-1$ & $-2$ & $1$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & &  
&
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\}, 
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & &  
&
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\}, 
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-61) <==
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} 
& \rotatebox{90}{$[\theta \,\|\, 3C^{\prime}_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$, 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$,
\\
& & & & 
&
$Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{3a}^{\mathrm{(s)}}$, $Q_{4a}^{\mathrm{(s)}}$ 
&
$G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{3a}^{\mathrm{(s)}}$, $G_{4a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{3a}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$, 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{3a}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$, 
\\
& & & & 
&
$M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{3b}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$, $M_{4b}^{\mathrm{(s)}}$ 
&
$T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{3b}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{3a}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$, 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{3a}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$, 
\\
& & & & 
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{3b}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
&
$G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{3b}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$, 
\\
& & & & 
&
$M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{3a}^{\mathrm{(s)}}$, $M_{4a}^{\mathrm{(s)}}$ 
&
$T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{3a}^{\mathrm{(s)}}$, $T_{4a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}$ 
& $2$ & $-1$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & 
&
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
&
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & 
&
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & 
&
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & 
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & 
&
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\}, 
&
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\}, 
\\
& & & & 
&
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\}, 
&
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & 
&
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}$ 
& $2$ & $-1$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & 
&
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
&
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & 
&
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & 
&
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & 
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & 
&
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\}, 
&
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\}, 
\\
& & & & 
&
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\}, 
&
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & 
&
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-62) <==
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} 
& \rotatebox{90}{$[\theta \,\|\, 3IC^{\prime}_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{3a}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$, 
& $G_{3b}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$,  
\\
& & & & 
&
$Q_{3b}^{\mathrm{(s)}}$, $Q_{4a}^{\mathrm{(s)}}$ 
&
$G_{0}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{3a}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$, $G_{4b}^{\mathrm{(s)}}$
\\
$\bar{\mathrm{A}}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{3a}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$, 
& $T_{3b}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$, 
\\
& & & & 
&
$M_{3b}^{\mathrm{(s)}}$, $M_{4a}^{\mathrm{(s)}}$ 
&
$T_{0}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{3a}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $-1$ & $1$ 
& $Q_{3b}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$, 
& $G_{0}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{3a}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$, 
\\
& & & & 
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{3a}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
&
$G_{3b}^{\mathrm{(s)}}$, $G_{4a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ 
& $M_{3b}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{3a}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$, 
\\
& & & & 
&
$M_{0}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{3a}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$, $M_{4b}^{\mathrm{(s)}}$ 
&
$T_{3b}^{\mathrm{(s)}}$, $T_{4a}^{\mathrm{(s)}}$
\\
\hline
$\mathrm{E}$ 
& $2$ & $-1$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & 
&
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
&
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & 
&
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & 
&
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & 
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & 
&
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\}, 
&
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\}, 
\\
& & & & 
&
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\}, 
&
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & 
&
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}$ 
& $2$ & $-1$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & 
&
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
&
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & 
&
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & 
&
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & 
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & 
&
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\}, 
&
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\}, 
\\
& & & & 
&
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\}, 
&
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & 
&
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-63) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, 2IC_{3z}]$} 
& \rotatebox{90}{$[\theta \,\|\, 3C'_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, 3IC'_{2y}]$} 
& \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(s)}}$ 
& $G_{3b}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{3a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{3a}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(s)}}$ 
& $T_{4a}^{\mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{4a}^{\mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{3a}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{3b}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{3a}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{g}}$ 
& $2$ & $-1$ & $2$ & $-1$ & $0$ & $0$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & &
&
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\}, 
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\} 
\\
& & & & & & &
&
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\}, 
&
\\
& & & & & & &
&
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\}
&
\\
$\bar{\mathrm{E}}_{\mathrm{g}}$ 
& $2$ & $-1$ & $2$ & $-1$ & $0$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & &
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\}, 
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & &
&
&
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & & & &
&
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{3b}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{3a}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{u}}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{4a}^{\mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$, $M_{4b}^{\mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{3a}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{3a}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(s)}}$ 
& $G_{4a}^{\mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{u}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(s)}}$ 
& $T_{3b}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{3a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{u}}$ 
& $2$ & $-1$ & $-2$ & $1$ & $0$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & &
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\}, 
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & &
&
&
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & & & &
&
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\}
\\
$\bar{\mathrm{E}}_{\mathrm{u}}$ 
& $2$ & $-1$ & $-2$ & $1$ & $0$ & $0$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & &
&
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\}, 
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\} 
\\
& & & & & & &
&
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\}, 
&
\\
& & & & & & &
&
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\\
\hline
\hline
\end{tabular}

==> (inline-64) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} 
& \rotatebox{90}{$[E \,\|\, 3IC^{\prime}_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, I]$} & \rotatebox{90}{$[\theta \,\|\, 2IC_{3z}]$} 
& \rotatebox{90}{$[\theta \,\|\, 3C^{\prime}_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{3a}^{\mathrm{(s)}}$ 
& $G_{3b}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{4a}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{3a}^{\mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{3a}^{\mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
& $G_{4a}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{3b}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{3a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{+}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{4a}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{3a}^{\mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{+}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{3a}^{\mathrm{(s)}}$ 
& $T_{3b}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{3b}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{3a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{3a}^{\mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$, $M_{4b}^{\mathrm{(s)}}$ 
& $T_{4a}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & &
&
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & & & &
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\}, 
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{+}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & &
&
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & & & &
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\}, 
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\}
\\
\hline
$\mathrm{E}^{-}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & &
&
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\}, 
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & &
&
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\}, 
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{-}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & &
&
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\}, 
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & &
&
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\}, 
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-65) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} 
& \rotatebox{90}{$[E \,\|\, 3C^{\prime}_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, I]$} & \rotatebox{90}{$[\theta \,\|\, 2IC_{3z}]$} 
& \rotatebox{90}{$[\theta \,\|\, 3IC^{\prime}_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(s)}}$ 
& $G_{3b}^{\mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(s)}}$ 
& $T_{3b}^{\mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{3b}^{\mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{3b}^{\mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$, $M_{4b}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{+}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{4a}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{3a}^{\mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{3a}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{+}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{4a}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{3a}^{\mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{3a}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{3a}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(s)}}$ 
& $G_{4a}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{3a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{3a}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(s)}}$ 
& $T_{4a}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{3a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & &
&
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & & & &
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\}, 
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{+}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & &
&
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & & & &
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\}, 
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{-}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & &
&
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\}, 
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & &
&
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\},
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\}, 
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{-}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\},
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & &
&
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\}, 
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & &
&
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\}, 
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-66) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{6z}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, 
& $G_{0}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, 
\\
& & & & & 
&
$Q_{3a}^{\mathrm{(s)}}$, $Q_{3b}^{\mathrm{(s)}}$, $Q_{4a}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
&
$G_{3a}^{\mathrm{(s)}}$, $G_{3b}^{\mathrm{(s)}}$, $G_{4a}^{\mathrm{(s)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{3a}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$, 
& $T_{3a}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$,  
\\
& & & & & 
&
$M_{0}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$ 
&
$T_{0}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$
\\
\hline
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{3a}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$,  
& $G_{3a}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$, 
\\
& & & & & 
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$
&
$G_{0}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$,  
\\
& & & & & 
&
$M_{3a}^{\mathrm{(s)}}$, $M_{3b}^{\mathrm{(s)}}$, $M_{4a}^{\mathrm{(s)}}$, $M_{4b}^{\mathrm{(s)}}$ 
&
$T_{3a}^{\mathrm{(s)}}$, $T_{3b}^{\mathrm{(s)}}$, $T_{4a}^{\mathrm{(s)}}$, $T_{4b}^{\mathrm{(s)}}$
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $-1$ & $2$ & $-1$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & 
&
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & 
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & 
&
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{+}$ 
& $2$ & $-1$ & $2$ & $-1$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & 
&
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & 
&
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\}, 
&
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & 
&
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{-}$ 
& $2$ & $-1$ & $-2$ & $1$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & 
&
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & 
&
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\}, 
&
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & 
&
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{-}$ 
& $2$ & $-1$ & $-2$ & $1$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & 
&
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & 
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & 
&
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-67) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[\theta \,\|\, IC_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, 2IC_{6z}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{3a}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$, 
\\
& & & & & 
&
$Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{4a}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
&
$G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{3a}^{\mathrm{(s)}}$, $G_{3b}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{3a}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$, 
\\
& & & & & 
&
$M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{4a}^{\mathrm{(s)}}$, $M_{4b}^{\mathrm{(s)}}$ 
&
$T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{3a}^{\mathrm{(s)}}$, $T_{3b}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$, 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{3a}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, 
\\
& & & & & 
&
$Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{3a}^{\mathrm{(s)}}$, $Q_{3b}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$ 
&
$G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{4a}^{\mathrm{(s)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{3a}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, 
\\
& & & & & 
&
$M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{3a}^{\mathrm{(s)}}$, $M_{3b}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$ 
&
$T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{4a}^{\mathrm{(s)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $-1$ & $2$ & $-1$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & 
&
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\}, 
\\
& & & & & 
&
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{+}$ 
& $2$ & $-1$ & $2$ & $-1$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & 
&
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\}, 

&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\}, 
\\
& & & & & 
&
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{-}$ 
& $2$ & $-1$ & $-2$ & $1$ & $2$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & 
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\}, 
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & 
&
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{-}$ 
& $2$ & $-1$ & $-2$ & $1$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & 
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\}, 
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & 
&
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-68) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, 2IC_{3z}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{6z}]$} & \rotatebox{90}{$[\theta \,\|\, IC_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, 2IC_{6z}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{3a}^{\mathrm{(s)}}$, $G_{3b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{3a}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$ 
& $T_{4a}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{4a}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$ 
& $G_{3a}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{3a}^{\mathrm{(s)}}$, $M_{3b}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(s)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{g}}^{+}$ 
& $2$ & $-1$ & $2$ & $-1$ & $2$ & $-1$ & $2$ & $-1$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
& 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & 
&
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{\mathrm{g}}^{+}$ 
& $2$ & $-1$ & $2$ & $-1$ & $2$ & $-1$ & $2$ & $-1$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & 
&
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{\mathrm{g}}^{-}$ 
& $2$ & $-1$ & $2$ & $-1$ & $-2$ & $1$ & $-2$ & $1$ & $2$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & 
&
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\}
&
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{\mathrm{g}}^{-}$ 
& $2$ & $-1$ & $2$ & $-1$ & $-2$ & $1$ & $-2$ & $1$ & $-2$ 
& 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & & & & 
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\} 
&
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{3a}^{\mathrm{(s)}}$, $Q_{3b}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(s)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{u}}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{4a}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$ 
& $T_{3a}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{3a}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$ 
& $G_{4a}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{u}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(s)}}$, $M_{4b}^{\mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{3a}^{\mathrm{(s)}}$, $T_{3b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{u}}^{+}$ 
& $2$ & $-1$ & $-2$ & $1$ & $2$ & $-1$ & $-2$ & $1$ & $2$ 
& 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & & & & 
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\} 
&
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{\mathrm{u}}^{+}$ 
& $2$ & $-1$ & $-2$ & $1$ & $2$ & $-1$ & $-2$ & $1$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & 
&
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{\mathrm{u}}^{-}$ 
& $2$ & $-1$ & $-2$ & $1$ & $-2$ & $1$ & $2$ & $-1$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & 
&
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{\mathrm{u}}^{-}$ 
& $2$ & $-1$ & $-2$ & $1$ & $-2$ & $1$ & $2$ & $-1$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
& 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & 
&
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\}
\\
\hline
\hline
\end{tabular}

==> (inline-69) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, IC_{2z}]$} & \rotatebox{90}{$[E \,\|\, 2IC_{6z}]$} & \rotatebox{90}{$[\theta \,\|\, I]$} & \rotatebox{90}{$[\theta \,\|\, 2IC_{3z}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{6z}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{\prime +}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, $Q_{3a}^{\mathrm{(s)}}$, $Q_{3b}^{\mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4a}^{\mathrm{(s)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{\prime +}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{4a}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$ 
& $T_{3a}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{\prime -}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{3a}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$ 
& $G_{4a}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{\prime -}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4a}^{\mathrm{(s)}}$, $M_{4b}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, $T_{3a}^{\mathrm{(s)}}$, $T_{3b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{\prime\prime +}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{4a}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$ 
& $G_{3a}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{\prime\prime +}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, $M_{3a}^{\mathrm{(s)}}$, $M_{3b}^{\mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4a}^{\mathrm{(s)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{\prime\prime -}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4a}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, $G_{3a}^{\mathrm{(s)}}$, $G_{3b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{\prime\prime -}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{3a}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$ 
& $T_{4a}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}^{\prime +}$ 
& $2$ & $-1$ & $2$ & $-1$ & $2$ & $-1$ & $2$ & $-1$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
& 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & 
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\} 
&
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{\prime +}$ 
& $2$ & $-1$ & $2$ & $-1$ & $2$ & $-1$ & $2$ & $-1$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & 
&
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{\prime -}$ 
& $2$ & $-1$ & $2$ & $-1$ & $-2$ & $1$ & $-2$ & $1$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & 
&
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\} 
\\

$\bar{\mathrm{E}}^{\prime -}$ 
& $2$ & $-1$ & $2$ & $-1$ & $-2$ & $1$ & $-2$ & $1$ & $-2$ 
& 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & & & & 
&
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{\prime\prime +}$ 
& $2$ & $-1$ & $-2$ & $1$ & $2$ & $-1$ & $-2$ & $1$ & $2$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & 
&
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{\prime\prime +}$ 
& $2$ & $-1$ & $-2$ & $1$ & $2$ & $-1$ & $-2$ & $1$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
& 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & 
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\} 
&
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{\prime\prime -}$ 
& $2$ & $-1$ & $-2$ & $1$ & $-2$ & $1$ & $2$ & $-1$ & $2$ 
& 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & & & & 
&
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{\prime\prime -}$ 
& $2$ & $-1$ & $-2$ & $1$ & $-2$ & $1$ & $2$ & $-1$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & 
&
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-70) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{6z}]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, I]$} & \rotatebox{90}{$[\theta \,\|\, 2IC_{6z}]$} & \rotatebox{90}{$[\theta \,\|\, 2IC_{3z}]$} & \rotatebox{90}{$[\theta \,\|\, IC_{2z}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{4a}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$, $Q_{3a}^{\mathrm{(s)}}$, $Q_{3b}^{\mathrm{(s)}}$ 
& $G_{3a}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(s)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{4a}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$, $M_{3a}^{\mathrm{(s)}}$, $M_{3b}^{\mathrm{(s)}}$ 
& $T_{3a}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(s)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{3a}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
& $G_{4a}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$, $G_{3a}^{\mathrm{(s)}}$, $G_{3b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{3a}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(s)}}$, $M_{4b}^{\mathrm{(s)}}$ 
& $T_{4a}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$, $T_{3a}^{\mathrm{(s)}}$, $T_{3b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}_{1}^{+}$ 
& $2$ & $1$ & $-1$ & $-2$ & $2$ & $1$ & $-1$ & $-2$ & $2$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & 
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\} 
&
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{1}^{+}$ 
& $2$ & $1$ & $-1$ & $-2$ & $2$ & $1$ & $-1$ & $-2$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & 
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\} 
&
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{1}^{-}$ 
& $2$ & $1$ & $-1$ & $-2$ & $-2$ & $-1$ & $1$ & $2$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & 
&
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{1}^{-}$ 
& $2$ & $1$ & $-1$ & $-2$ & $-2$ & $-1$ & $1$ & $2$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & 
&
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{2}^{+}$ 
& $2$ & $-1$ & $-1$ & $2$ & $2$ & $-1$ & $-1$ & $2$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
& 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & & & 
&
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{2}^{+}$ 
& $2$ & $-1$ & $-1$ & $2$ & $2$ & $-1$ & $-1$ & $2$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
& 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & & & 
&
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{2}^{-}$ 
& $2$ & $-1$ & $-1$ & $2$ & $-2$ & $1$ & $1$ & $-2$ & $2$ 
& 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\\
& & & & & & & & & 
&
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{2}^{-}$ 
& $2$ & $-1$ & $-1$ & $2$ & $-2$ & $1$ & $1$ & $-2$ & $-2$ 
& 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\\
& & & & & & & & & 
&
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-71) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{6z}]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} 
& \rotatebox{90}{$[\theta \,\|\, 3C^{\prime}_{2x}]$} 
& \rotatebox{90}{$[\theta \,\|\, 3C^{\prime\prime}_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{3a}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
& $G_{3a}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(s)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{3b}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$, $M_{3a}^{\mathrm{(s)}}$, $M_{4a}^{\mathrm{(s)}}$ 
& $T_{3b}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$, $T_{3a}^{\mathrm{(s)}}$, $T_{4a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{3b}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$, $Q_{3a}^{\mathrm{(s)}}$, $Q_{4a}^{\mathrm{(s)}}$ 
& $G_{3b}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$, $G_{3a}^{\mathrm{(s)}}$, $G_{4a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{3a}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(s)}}$, $M_{4b}^{\mathrm{(s)}}$ 
& $T_{3a}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(s)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}_{1}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{1}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\},
&
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{2}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\}, 
&
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{2}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\}, 
&
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-72) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} 
& \rotatebox{90}{$[E \,\|\, 3C^{\prime}_{2x}]$} 
& \rotatebox{90}{$[\theta \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{6z}]$} 
& \rotatebox{90}{$[\theta \,\|\, 3C^{\prime\prime}_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, $Q_{3a}^{\mathrm{(s)}}$, $Q_{4a}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, $G_{3a}^{\mathrm{(s)}}$, $G_{4a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{3a}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$ 
& $T_{3a}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{3a}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$ 
& $G_{3a}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, $M_{3a}^{\mathrm{(s)}}$, $M_{4a}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, $T_{3a}^{\mathrm{(s)}}$, $T_{4a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{+}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{3b}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{3b}^{\mathrm{(s)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{+}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{3b}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$ 
& $T_{3b}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{3b}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$ 
& $G_{3b}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{3b}^{\mathrm{(s)}}$, $M_{4b}^{\mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{3b}^{\mathrm{(s)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{+}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\}, 
&
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{-}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\}, 
&
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{-}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-73) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{6z}]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} 
& \rotatebox{90}{$[\theta \,\|\, 3IC^{\prime}_{2x}]$} 
& \rotatebox{90}{$[\theta \,\|\, 3IC^{\prime\prime}_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{3b}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$, $Q_{3a}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
& $G_{3a}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(s)}}$, $G_{4a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{3b}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$, $M_{3a}^{\mathrm{(s)}}$, $M_{4b}^{\mathrm{(s)}}$ 
& $T_{3a}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(s)}}$, $T_{4a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{3a}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(s)}}$, $Q_{4a}^{\mathrm{(s)}}$ 
& $G_{3b}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$, $G_{3a}^{\mathrm{(s)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{3a}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(s)}}$, $M_{4a}^{\mathrm{(s)}}$ 
& $T_{3b}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$, $T_{3a}^{\mathrm{(s)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}_{1}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{1}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{2}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\}, 
&
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{2}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\}, 
&
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-74) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} 
& \rotatebox{90}{$[E  \,\|\, 3IC^{\prime}_{2x}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{6z}]$} 
& \rotatebox{90}{$[\theta \,\|\, 3IC^{\prime\prime}_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(s)}}$, $Q_{4a}^{\mathrm{(s)}}$ 
& $G_{3a}^{\mathrm{(s)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{3a}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$ 
& $T_{3b}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{3b}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$ 
& $G_{3a}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{3a}^{\mathrm{(s)}}$, $M_{4b}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(s)}}$, $T_{4a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{+}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{3a}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(s)}}$, $G_{4a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{+}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{3b}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$ 
& $T_{3a}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{3a}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$ 
& $G_{3b}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(s)}}$, $M_{4a}^{\mathrm{(s)}}$ 
& $T_{3a}^{\mathrm{(s)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{+}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\}, 
&
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{-}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\}, 
&
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{-}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-75) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, IC_{2z}]$} & \rotatebox{90}{$[E \,\|\, 2IC_{6z}]$} 
& \rotatebox{90}{$[\theta \,\|\, 3C^{\prime\prime}_{2y}]$} 
& \rotatebox{90}{$[\theta \,\|\, 3IC^{\prime}_{2x}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{\prime +}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, $Q_{3a}^{\mathrm{(s)}}$ 
& $G_{4b}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{4a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{\prime +}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(s)}}$ 
& $T_{3a}^{\mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{3b}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{\prime -}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{3a}^{\mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{3b}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{\prime -}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{4b}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{4a}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, $T_{3a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{\prime\prime +}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{4b}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{4a}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, $G_{3a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{\prime\prime +}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{3a}^{\mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{3b}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{\prime\prime -}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
& $G_{3a}^{\mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{3b}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{\prime\prime -}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, $M_{3a}^{\mathrm{(s)}}$ 
& $T_{4b}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{4a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}^{\prime}$ 
& $2$ & $-1$ & $2$ & $-1$ & $0$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
& & & & & & & 
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\}, 
&
\\
& & & & & & & 
&
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\\
$\bar{\mathrm{E}}^{\prime}$ 
& $2$ & $-1$ & $2$ & $-1$ & $0$ & $0$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{\prime\prime}$ 
& $2$ & $-1$ & $-2$ & $1$ & $0$ & $0$ & $2$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\},
\\
& & & & & & & 
&
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{\prime\prime}$ 
& $2$ & $-1$ & $-2$ & $1$ & $0$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\}
\\
& & & & & & & 
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\}, 
&
\\
& & & & & & & 
&
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\\
\hline
\hline
\end{tabular}

==> (inline-76) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} 
& \rotatebox{90}{$[E  \,\|\, 3IC^{\prime}_{2x}]$} & \rotatebox{90}{$[\theta \,\|\, IC_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, 2IC_{6z}]$} & \rotatebox{90}{$[\theta \,\|\, 3C^{\prime\prime}_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{4a}^{\mathrm{(s)}}$ 
& $G_{4b}^{\mathrm{(o)}}$, $G_{3a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{3a}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{3b}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{3b}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$ 
& $G_{3a}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{4b}^{\mathrm{(o)}}$, $M_{3a}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{4a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{+}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{3a}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{3b}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{+}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{4a}^{\mathrm{(s)}}$ 
& $T_{4b}^{\mathrm{(o)}}$, $T_{3a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{4b}^{\mathrm{(o)}}$, $Q_{3a}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{4a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{3b}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$ 
& $T_{3a}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{+}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{-}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $2$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\}, 
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{-}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\}, 
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-77) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} 
& \rotatebox{90}{$[E \,\|\, 3C^{\prime\prime}_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, IC_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, 2IC_{6z}]$} & \rotatebox{90}{$[\theta \,\|\, 3IC^{\prime}_{2x}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
& $G_{4b}^{\mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{3b}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(s)}}$ 
& $T_{4b}^{\mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{3b}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{4b}^{\mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{3b}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{4b}^{\mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{3b}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{+}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{3a}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{4a}^{\mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$, $G_{3a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{+}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{3a}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{4a}^{\mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$, $T_{3a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$, $Q_{3a}^{\mathrm{(s)}}$ 
& $G_{3a}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{4a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$, $M_{3a}^{\mathrm{(s)}}$ 
& $T_{3a}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{4a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{+}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{-}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $2$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\},
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\}, 
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{-}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\}, 
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-78) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, 3C'_{2x}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, 2IC_{3z}]$} 
& \rotatebox{90}{$[E \,\|\, 3IC'_{2x}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(s)}}$ 
& $G_{3a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{3a}^{\mathrm{(o)}}$ 
& $T_{4a}^{\mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{4a}^{\mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$ 
& $G_{3a}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{1\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{3a}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2\mathrm{g}}^{+}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{4b}^{\mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{3b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2\mathrm{g}}^{+}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{3b}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$ 
& $T_{4b}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2\mathrm{g}}^{-}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{4b}^{\mathrm{(o)}}$ 
& $G_{3b}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2\mathrm{g}}^{-}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{3b}^{\mathrm{(s)}}$ 
& $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{g}}^{+}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $2$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\},
& 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & &
&
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{\mathrm{g}}^{+}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $2$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & &
&
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{\mathrm{g}}^{-}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $-2$ & $2$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & &
&
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{\mathrm{g}}^{-}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $-2$ & $-2$ 
& 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & & &
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\} 
&
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{A}_{1\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{3a}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{4a}^{\mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$ 
& $T_{3a}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{1\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{3a}^{\mathrm{(o)}}$ 
& $G_{4a}^{\mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(s)}}$ 
& $T_{3a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2\mathrm{u}}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{3b}^{\mathrm{(s)}}$ 
& $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2\mathrm{u}}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{4b}^{\mathrm{(o)}}$ 
& $T_{3b}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2\mathrm{u}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{3b}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$ 
& $G_{4b}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{2\mathrm{u}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{4b}^{\mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{3b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{u}}^{+}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $2$ & $2$ 
& 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & & &
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\} 
&
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{\mathrm{u}}^{+}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $2$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & &
&
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{\mathrm{u}}^{-}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $-2$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & &
&
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{\mathrm{u}}^{-}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $-2$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
& 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & &
&
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-79) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} 
& \rotatebox{90}{$[E \,\|\, 3C^{\prime\prime}_{2y}]$} & \rotatebox{90}{$[E \,\|\, IC_{2z}]$} & \rotatebox{90}{$[E \,\|\, 2IC_{6z}]$} 
& \rotatebox{90}{$[E \,\|\, 3IC^{\prime}_{2x}]$} & \rotatebox{90}{$[\theta \,\|\, I]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{\prime +}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(s)}}$ 
& $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{\prime +}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{4b}^{\mathrm{(o)}}$ 
& $T_{3b}^{\mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1}^{\prime -}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{3b}^{\mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$ 
& $G_{4b}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{\prime -}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{4b}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1}^{\prime\prime +}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{4b}^{\mathrm{(o)}}$ 
& $G_{3b}^{\mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{\prime\prime +}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(s)}}$ 
& $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1}^{\prime\prime -}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{4b}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{\prime\prime -}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{3b}^{\mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$ 
& $T_{4b}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2}^{\prime +}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{3a}^{\mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{\prime +}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{4a}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$ 
& $T_{3a}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2}^{\prime -}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{3a}^{\mathrm{(o)}}$ 
& $G_{4a}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{\prime -}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4a}^{\mathrm{(s)}}$ 
& $T_{3a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{\prime\prime +}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{4a}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$ 
& $G_{3a}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{\prime\prime +}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{3a}^{\mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{\prime\prime -}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4a}^{\mathrm{(s)}}$ 
& $G_{3a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{\prime\prime -}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{3a}^{\mathrm{(o)}}$ 
& $T_{4a}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}^{\prime +}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $2$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
& 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & &
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\} 
&
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{\prime +}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $2$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & &
&
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{\prime -}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $-2$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & &
&
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{\prime -}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $-2$ & $-2$ 
& 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & & &
&
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{\prime\prime +}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $2$ & $2$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & &
&
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{\prime\prime +}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $2$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
& 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & &
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\} 
&
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{\prime\prime -}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $-2$ & $2$ 
& 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & & &
&
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{\prime\prime -}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $-2$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & &
&
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-80) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{6z}]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, 2IC_{6z}]$} & \rotatebox{90}{$[E \,\|\, 2IC_{3z}]$} & \rotatebox{90}{$[E \,\|\, IC_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2x}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$ 
& $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{\mathrm{g}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{4a}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
& $G_{3a}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{\mathrm{g}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{3b}^{\mathrm{(o)}}$, $M_{3a}^{\mathrm{(s)}}$ 
& $T_{4b}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{\mathrm{g}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{4b}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(s)}}$ 
& $G_{3b}^{\mathrm{(o)}}$, $G_{3a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{\mathrm{g}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{3a}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(s)}}$ 
& $T_{4a}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}_{1\mathrm{g}}$ 
& $2$ & $1$ & $-1$ & $-2$ & $2$ & $1$ & $-1$ & $-2$ & $0$ & $2$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & &
&
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{1\mathrm{g}}$ 
& $2$ & $1$ & $-1$ & $-2$ & $2$ & $1$ & $-1$ & $-2$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & &
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\} 
&
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{2\mathrm{g}}$ 
& $2$ & $-1$ & $-1$ & $2$ & $2$ & $-1$ & $-1$ & $2$ & $0$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
& 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & &
&
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{2\mathrm{g}}$ 
& $2$ & $-1$ & $-1$ & $2$ & $2$ & $-1$ & $-1$ & $2$ & $0$ & $-2$ 
& 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & & & & &
&
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$ 
& $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{3a}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(s)}}$ 
& $G_{4a}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{4b}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(s)}}$ 
& $T_{3b}^{\mathrm{(o)}}$, $T_{3a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{3b}^{\mathrm{(o)}}$, $Q_{3a}^{\mathrm{(s)}}$ 
& $G_{4b}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{4a}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(s)}}$ 
& $T_{3a}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}_{1\mathrm{u}}$ 
& $2$ & $1$ & $-1$ & $-2$ & $-2$ & $-1$ & $1$ & $2$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & &
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\} 
&
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{1\mathrm{u}}$ 
& $2$ & $1$ & $-1$ & $-2$ & $-2$ & $-1$ & $1$ & $2$ & $0$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & &
&
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{2\mathrm{u}}$ 
& $2$ & $-1$ & $-1$ & $2$ & $-2$ & $1$ & $1$ & $-2$ & $0$ & $2$ 
& 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\\
& & & & & & & & & &
&
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{2\mathrm{u}}$ 
& $2$ & $-1$ & $-1$ & $2$ & $-2$ & $1$ & $1$ & $-2$ & $0$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
& 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & &
&
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-81) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{6z}]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} 
& \rotatebox{90}{$[E \,\|\, 3IC'_{2x}]$} 
& \rotatebox{90}{$[E \,\|\, 3IC^{\prime\prime}_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, I]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$ 
& - 
\\
$\bar{\mathrm{A}}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& - 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$ 
& - 
\\
$\bar{\mathrm{A}}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ 
& - 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& - 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$ 
& - 
\\
\hline
$\mathrm{A}_{2}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& - 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$ 
& - 
\\
\hline
$\mathrm{B}_{1}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{4a}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(s)}}$ 
& $G_{3a}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{4b}^{\mathrm{(o)}}$, $M_{3a}^{\mathrm{(s)}}$ 
& $T_{3b}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{3b}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(s)}}$ 
& $G_{4b}^{\mathrm{(o)}}$, $G_{3a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{3a}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(s)}}$ 
& $T_{4a}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{4b}^{\mathrm{(o)}}$, $Q_{3a}^{\mathrm{(s)}}$ 
& $G_{3b}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{4a}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(s)}}$ 
& $T_{3a}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{3a}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
& $G_{4a}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{3b}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(s)}}$ 
& $T_{4b}^{\mathrm{(o)}}$, $T_{3a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}_{1}^{+}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $2$ & $2$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & &
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\} 
&
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{1}^{+}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $2$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & &
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\} 
&
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{1}^{-}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $-2$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & &
&
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{1}^{-}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $-2$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & &
&
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{2}^{+}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
& 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & &
&
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{2}^{+}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
& 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & &
&
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{2}^{-}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $2$ 
& 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\\
& & & & & & & &
&
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{2}^{-}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $-2$ 
& 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\\
& & & & & & & &
&
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-82) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{6z}]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} 
& \rotatebox{90}{$[E \,\|\, 3C^{\prime}_{2x}]$} 
& \rotatebox{90}{$[E \,\|\, 3C^{\prime\prime}_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, I]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$ 
& $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$ 
& $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{4a}^{\mathrm{(o)}}$, $Q_{3a}^{\mathrm{(s)}}$ 
& $G_{3a}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{4a}^{\mathrm{(o)}}$, $M_{3a}^{\mathrm{(s)}}$ 
& $T_{3a}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{3a}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(s)}}$ 
& $G_{4a}^{\mathrm{(o)}}$, $G_{3a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{3a}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(s)}}$ 
& $T_{4a}^{\mathrm{(o)}}$, $T_{3a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{4b}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(s)}}$ 
& $G_{3b}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{4b}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(s)}}$ 
& $T_{3b}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{3b}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
& $G_{4b}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{3b}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(s)}}$ 
& $T_{4b}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{E}_{1}^{+}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $2$ & $2$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & &
&
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\} 
&
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{1}^{+}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $2$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & &
&
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\} 
&
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{1}^{-}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $-2$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & &
&
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\}
\\
$\bar{\mathrm{E}}_{1}^{-}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $-2$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & &
&
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{2}^{+}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
& 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & &
&
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{2}^{+}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
& 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & &
&
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\}
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{2}^{-}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $2$ 
& 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\\
& & & & & & & &
&
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{2}^{-}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $-2$ 
& 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\\
& & & & & & & &
&
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\}, 
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-83) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|} 
\hline\hline 
IRREP  &  $[E \,\|\, E]$  &  $[E \,\|\, I]$  & $[\theta \,\|\, E]$  &  $[\theta \,\|\, I]$  &  E  &  M  &  ET  &  MT        
\\ 
\hline
${\rm A_g^+}$
& $1$  & $1$ & $1$  & $1$ 
& $Q_{lm}^{\rm (o)}(l:{\rm even})$  
& 
& $G_{lm}^{\rm (o)}(l:{\rm odd})$ 
&
\\  
${\rm A_g^-}$
& $1$ & $1$ & $-1$  & $-1$ 
& 
& $M_{lm}^{\rm (o)}(l:{\rm odd})$  
&
& $T_{lm}^{\rm (o)}(l:{\rm even})$  
\\ 
\hline 
${\rm A_u^+}$
& $1$  & $-1$ & $1$  & $-1$ 
& $Q_{lm}^{\rm (o)}(l:{\rm odd})$  
& 
& $G_{lm}^{\rm (o)}(l:{\rm even})$ 
& 
\\  
${\rm A_u^-}$
& $1$  & $-1$ & $-1$ & $1$ 
& 
& $M_{lm}^{\rm (o)} (l:{\rm even})$ 
& 
& $T_{lm}^{\rm (o)}(l:{\rm odd})$ 
\\ 
\hline\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, C_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, C_{2y}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, 
& $G_{0}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, 
\\
& & & & 
& 
$Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, 
$Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$ 
&
$G_{y}^{\alpha \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, 
$G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$ 
\\
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, 
\\
& & & & 
& 
$M_{y}^{\alpha \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, 
$M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$ 
&
$T_{y}^{\alpha \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, 
$T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ 
& $Q_{x}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{yz}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, 
& $G_{x}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{yz}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{x}^{\alpha \mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, 
\\
& & & & 
& 
$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, 
$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$ 
&
$G_{x}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, 
$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$ 
\\
$\mathrm{B}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ 
& $M_{x}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{yz}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{x}^{\alpha \mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, 
& $T_{x}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{yz}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{x}^{\alpha \mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, 
\\
& & & & 
& 
$M_{x}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, 
$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$ 
&
$T_{x}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, 
$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$ 
\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, IC_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, IC_{2y}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{\prime +}$ 
& $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{x}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, 
& $G_{y}^{\mathrm{(o)}}$, $G_{yz}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, 
\\
& & & & 
& 
$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, 
$Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$ 
&
$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$ 
\\
$\mathrm{A}^{\prime -}$ 
& $1$ & $1$ & $-1$ & $-1$ 
& $M_{y}^{\mathrm{(o)}}$, $M_{yz}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{x}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{x}^{\alpha \mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, 
\\
& & & & 
& 
$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$ 
&
$T_{x}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, 
$T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}^{\prime\prime+}$ 
& $1$ & $-1$ & $1$ & $-1$ 
& $Q_{y}^{\mathrm{(o)}}$, $Q_{yz}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, 
& $G_{0}^{\mathrm{(o)}}$, $G_{x}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{x}^{\alpha \mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, 
\\
& & & & 
& 
$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$ 
&
$G_{x}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, 
$G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$ 
\\
$\mathrm{A}^{\prime\prime-}$ 
& $1$ & $-1$ & $-1$ & $1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{x}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{x}^{\alpha \mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, 
& $T_{y}^{\mathrm{(o)}}$, $T_{yz}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, 
\\
& & & & 
& 
$M_{x}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, 
$M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$ 
&
$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$ 
\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, C_{2y}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, IC_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, C_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, I]$} & \rotatebox{90}{$[\theta \,\|\, IC_{2y}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, 
& $G_{y}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$ 
\\
& & & & & & & & 
& 
$Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$ 
&
\\
$\mathrm{A}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{y}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, 
\\
& & & & & & & & 
& 
&
$T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{\mathrm{g}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $Q_{yz}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$ 
& $G_{x}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{x}^{\alpha \mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{x}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$ 
\\
$\mathrm{B}_{\mathrm{g}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ 
& $M_{x}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{x}^{\alpha \mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{x}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$ 
& $T_{yz}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $Q_{y}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, 
\\
& & & & & & & & 
& 
&
$G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$ 
\\
$\mathrm{A}_{\mathrm{u}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, 
& $T_{y}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$ 
\\
& & & & & & & & 
& 
$M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$ 
&
\\
\hline
$\mathrm{B}_{\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{x}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{x}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$ 
& $G_{yz}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$ 
\\
$\mathrm{B}_{\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{yz}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$ 
& $T_{x}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{x}^{\alpha \mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{x}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$ 
\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[E \,\|\, IC_{2y}]$} & \rotatebox{90}{$[E \,\|\, IC_{2x}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, IC_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, IC_{2x}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, 
& $G_{xy}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$ 
\\
& & & & & & & & 
& 
$Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$ 
&
\\
$\mathrm{A}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{xy}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, 
\\
& & & & & & & & 
& 
&
$T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $Q_{xy}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, 
\\
& & & & & & & & 
& 
&
$G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}_{2}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, 
& $T_{xy}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$ 
\\
& & & & & & & & 
& 
$M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$ 
&
\\
\hline
$\mathrm{B}_{1}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $Q_{x}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$ 
& $G_{y}^{\mathrm{(o)}}$, $G_{yz}^{\mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$ 
\\
$\mathrm{B}_{1}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ 
& $M_{y}^{\mathrm{(o)}}$, $M_{yz}^{\mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$ 
& $T_{x}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{x}^{\alpha \mathrm{(o)}}$, $T_{x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{2}^{+}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{y}^{\mathrm{(o)}}$, $Q_{yz}^{\mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$ 
& $G_{x}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{x}^{\alpha \mathrm{(o)}}$, $G_{x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$ 
\\
$\mathrm{B}_{2}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{x}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{x}^{\alpha \mathrm{(o)}}$, $M_{x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$ 
& $T_{y}^{\mathrm{(o)}}$, $T_{yz}^{\mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$ 
\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[E \,\|\, C_{2x}]$} & \rotatebox{90}{$[E \,\|\, C_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2x}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2y}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{1}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$ 
\\
$\mathrm{B}_{1}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{2}^{+}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{y}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$ 
& $G_{y}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$ 
\\
$\mathrm{B}_{2}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{y}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$ 
& $T_{y}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{3}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $Q_{x}^{\mathrm{(o)}}$, $Q_{yz}^{\mathrm{(o)}}$, $Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{x}^{\beta \mathrm{(o)}}$, $Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$ 
& $G_{x}^{\mathrm{(o)}}$, $G_{yz}^{\mathrm{(o)}}$, $G_{x}^{\alpha \mathrm{(o)}}$, $G_{x}^{\beta \mathrm{(o)}}$, $G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$ 
\\
$\mathrm{B}_{3}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ 
& $M_{x}^{\mathrm{(o)}}$, $M_{yz}^{\mathrm{(o)}}$, $M_{x}^{\alpha \mathrm{(o)}}$, $M_{x}^{\beta \mathrm{(o)}}$, $M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$ 
& $T_{x}^{\mathrm{(o)}}$, $T_{yz}^{\mathrm{(o)}}$, $T_{x}^{\alpha \mathrm{(o)}}$, $T_{x}^{\beta \mathrm{(o)}}$, $T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$ 
\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[E \,\|\, C_{2x}]$} & \rotatebox{90}{$[E \,\|\, C_{2y}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, IC_{2z}]$} & \rotatebox{90}{$[E \,\|\, IC_{2x}]$} & \rotatebox{90}{$[E \,\|\, IC_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$ 
& $G_{xyz}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{xyz}^{\mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{1\mathrm{g}}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{xy}^{\mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$ 
\\
$\mathrm{B}_{1\mathrm{g}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$ 
& $T_{xy}^{\mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{2\mathrm{g}}^{+}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{zx}^{\mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$ 
& $G_{y}^{\mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$ 
\\
$\mathrm{B}_{2\mathrm{g}}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{y}^{\mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$ 
& $T_{zx}^{\mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{3\mathrm{g}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{yz}^{\mathrm{(o)}}$, $Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$ 
& $G_{x}^{\mathrm{(o)}}$, $G_{x}^{\alpha \mathrm{(o)}}$, $G_{x}^{\beta \mathrm{(o)}}$ 
\\
$\mathrm{B}_{3\mathrm{g}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{x}^{\mathrm{(o)}}$, $M_{x}^{\alpha \mathrm{(o)}}$, $M_{x}^{\beta \mathrm{(o)}}$ 
& $T_{yz}^{\mathrm{(o)}}$, $T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{xyz}^{\mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}_{\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$ 
& $T_{xyz}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{1\mathrm{u}}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$ 
& $G_{xy}^{\mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$ 
\\
$\mathrm{B}_{1\mathrm{u}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{xy}^{\mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{2\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{y}^{\mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$ 
& $G_{zx}^{\mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$ 
\\
$\mathrm{B}_{2\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{zx}^{\mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$ 
& $T_{y}^{\mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{3\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{x}^{\mathrm{(o)}}$, $Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{x}^{\beta \mathrm{(o)}}$ 
& $G_{yz}^{\mathrm{(o)}}$, $G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$ 
\\
$\mathrm{B}_{3\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{yz}^{\mathrm{(o)}}$, $M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$ 
& $T_{x}^{\mathrm{(o)}}$, $T_{x}^{\alpha \mathrm{(o)}}$, $T_{x}^{\beta \mathrm{(o)}}$ 
\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2z}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$ 
\\
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$ 
& $G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$ 
\\
$\mathrm{B}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$ 
& $T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $0$ & $-2$ & $2$ & $0$ & $-2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$\}, 
&
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$\} 
&
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$\} 
\\
$\mathrm{E}^{-}$ 
& $2$ & $0$ & $-2$ & $-2$ & $0$ & $2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 

\\
& & & & & & 
&
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$\}, 
&
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$\} 
&
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$\} 
\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2IC_{4z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, 2IC_{4z}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2z}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$ 
\\
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$ 
\\
$\mathrm{B}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $0$ & $-2$ & $2$ & $0$ & $-2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$\}, 
&
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$\} 
&
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$\} 
\\
$\mathrm{E}^{-}$ 
& $2$ & $0$ & $-2$ & $-2$ & $0$ & $2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$\}, 
&
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & 
&
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$\} 
&
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$\} 
\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, 2IC_{4z}]$} & \rotatebox{90}{$[E \,\|\, IC_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, I]$} & \rotatebox{90}{$[\theta \,\|\, 2IC_{4z}]$} & \rotatebox{90}{$[\theta \,\|\, IC_{2z}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$ 
\\
$\mathrm{A}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{\mathrm{g}}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$ 
& $G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$ 
\\
$\mathrm{B}_{\mathrm{g}}^{-}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$ 
& $T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{g}}^{+}$ 
& $2$ & $0$ & $-2$ & $2$ & $0$ & $-2$ & $2$ & $0$ & $-2$ & $2$ & $0$ & $-2$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & & 
&
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$\} 
&
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$\} 
\\
$\mathrm{E}_{\mathrm{g}}^{-}$ 
& $2$ & $0$ & $-2$ & $2$ & $0$ & $-2$ & $-2$ & $0$ & $2$ & $-2$ & $0$ & $2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & & 
&
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$\} 
&
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$\} 
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$ 
\\
$\mathrm{A}_{\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$ 
& $G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$ 
\\
$\mathrm{B}_{\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$ 
& $T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{u}}^{+}$ 
& $2$ & $0$ & $-2$ & $-2$ & $0$ & $2$ & $2$ & $0$ & $-2$ & $-2$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & & 
&
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$\} 
&
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$\} 
\\
$\mathrm{E}_{\mathrm{u}}^{-}$ 
& $2$ & $0$ & $-2$ & $-2$ & $0$ & $2$ & $-2$ & $0$ & $2$ & $2$ & $0$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & & 
&
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$\} 
&
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-84) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} 
& \rotatebox{90}{$[E \,\|\, 2C^{\prime}_{2x}]$} 
& \rotatebox{90}{$[E \,\|\, 2C^{\prime\prime}_{2}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2z}]$} 
& \rotatebox{90}{$[\theta \,\|\, 2C^{\prime}_{2x}]$} 
& \rotatebox{90}{$[\theta \,\|\, 2C^{\prime\prime}_{2}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$ 
\\
$\mathrm{A}_{2}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{1}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ 
& $Q_{v}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$ 
& $G_{v}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$ 
\\
$\mathrm{B}_{1}^{-}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ 
& $M_{v}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$ 
& $T_{v}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{2}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{xy}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$ 
& $G_{xy}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$ 
\\
$\mathrm{B}_{2}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{xy}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$ 
& $T_{xy}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ & $0$ & $-2$ & $0$ & $0$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
&
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$\}, 
&
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
&
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$\} 
&
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$\} 
\\
$\mathrm{E}^{-}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ & $0$ & $2$ & $0$ & $0$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
&
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$\}, 
&
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
&
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$\} 
&
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-85) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} 
& \rotatebox{90}{$[E \,\|\, 2IC^{\prime}_{2x}]$} 
& \rotatebox{90}{$[E \,\|\, 2IC^{\prime\prime}_{2}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2z}]$} 
& \rotatebox{90}{$[\theta \,\|\, 2IC^{\prime}_{2x}]$} 
& \rotatebox{90}{$[\theta \,\|\, 2IC^{\prime\prime}_{2}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ 
& $G_{4z}^{\alpha \mathrm{(o)}}$ 
\\
$\mathrm{A}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{4z}^{\alpha \mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ 
& $Q_{4z}^{\alpha \mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}_{2}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$ 
& $T_{4z}^{\alpha \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{1}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ 
& $Q_{v}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$ 
& $G_{xy}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$ 
\\
$\mathrm{B}_{1}^{-}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ 
& $M_{xy}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$ 
& $T_{v}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{2}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{xy}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$ 
& $G_{v}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$ 
\\
$\mathrm{B}_{2}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{v}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$ 
& $T_{xy}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ & $0$ & $-2$ & $0$ & $0$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
&
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$\}, 
&
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
&
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$\} 
&
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$\} 
\\
$\mathrm{E}^{-}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ & $0$ & $2$ & $0$ & $0$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
&
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$\}, 
&
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
&
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$\} 
&
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-86) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2IC_{4z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} 
& \rotatebox{90}{$[E \,\|\, 2C^{\prime}_{2x}]$} 
& \rotatebox{90}{$[E \,\|\, 2IC^{\prime\prime}_{2}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, 2IC_{4z}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2z}]$} 
& \rotatebox{90}{$[\theta \,\|\, 2C^{\prime}_{2x}]$} 
& \rotatebox{90}{$[\theta \,\|\, 2IC^{\prime\prime}_{2}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ 
& $G_{v}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{v}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ 
& $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$ 
\\
$\mathrm{A}_{2}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$ 
& $T_{z}^{\beta \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{1}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ 
& $Q_{v}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$ 
\\
$\mathrm{B}_{1}^{-}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$ 
& $T_{v}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{2}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$ 
& $G_{z}^{\beta \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$ 
\\
$\mathrm{B}_{2}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{z}^{\beta \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ & $0$ & $-2$ & $0$ & $0$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
&
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$\}, 
&
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
&
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$\} 
&
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$\} 
\\
$\mathrm{E}^{-}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ & $0$ & $2$ & $0$ & $0$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
&
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$\},
&
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
&
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$\} 
&
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-87) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} 
& \rotatebox{90}{$[E \,\|\, 2C^{\prime}_{2x}]$} 
& \rotatebox{90}{$[E \,\|\, 2C^{\prime\prime}_{2}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, 2IC_{4z}]$} & \rotatebox{90}{$[E \,\|\, IC_{2z}]$} 
& \rotatebox{90}{$[E \,\|\, 2IC^{\prime}_{2x}]$} 
& \rotatebox{90}{$[E \,\|\, 2IC^{\prime\prime}_{2}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ 
& - 
\\
$\mathrm{A}_{1\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& - 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{4z}^{\alpha \mathrm{(o)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$ 
\\
$\mathrm{A}_{2\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$ 
& $T_{4z}^{\alpha \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{1\mathrm{g}}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{v}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$ 
& $G_{xyz}^{\mathrm{(o)}}$ 
\\
$\mathrm{B}_{1\mathrm{g}}^{-}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{xyz}^{\mathrm{(o)}}$ 
& $T_{v}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{2\mathrm{g}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{xy}^{\mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$ 
& $G_{z}^{\beta \mathrm{(o)}}$ 
\\
$\mathrm{B}_{2\mathrm{g}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{z}^{\beta \mathrm{(o)}}$ 
& $T_{xy}^{\mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{g}}^{+}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & &
&
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$\} 
&
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$\} 
\\
$\mathrm{E}_{\mathrm{g}}^{-}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & &
&
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$\} 
&
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$\} 
\\
\hline
$\mathrm{A}_{1\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& - 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}_{1\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$ 
& - 
\\
\hline
$\mathrm{A}_{2\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$ 
& $G_{4z}^{\alpha \mathrm{(o)}}$ 
\\
$\mathrm{A}_{2\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{4z}^{\alpha \mathrm{(o)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{1\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{xyz}^{\mathrm{(o)}}$ 
& $G_{v}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$ 
\\
$\mathrm{B}_{1\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{v}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$ 
& $T_{xyz}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{2\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{z}^{\beta \mathrm{(o)}}$ 
& $G_{xy}^{\mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$ 
\\
$\mathrm{B}_{2\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{xy}^{\mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$ 
& $T_{z}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{u}}^{+}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ & $0$ & $2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & &
&
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$\} 
&
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$\} 
\\
$\mathrm{E}_{\mathrm{u}}^{-}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ & $0$ & $2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & &
&
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$\} 
&
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$\} 
\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 8C_{3}]$} & \rotatebox{90}{$[E \,\|\, 3C_{2}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, 8C_{3}]$} & \rotatebox{90}{$[\theta \,\|\, 3C_{2}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $-1$ & $2$ & $2$ & $-1$ & $2$ 
& 
\{$Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$\} 
& 
\{$G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$\} 
\\
$\mathrm{E}^{-}$ 
& $2$ & $-1$ & $2$ & $-2$ & $1$ & $-2$ 
& 
\{$M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$\} 
& 
\{$T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$\} 
\\
\hline
$\mathrm{T}^{+}$ 
& $3$ & $0$ & $-1$ & $3$ & $0$ & $-1$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & &  
& 
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
&
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & &  
& 
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$\} 
&
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$\} 
\\
$\mathrm{T}^{-}$ 
& $3$ & $0$ & $-1$ & $-3$ & $0$ & $1$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
&
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & &  
& 
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
&
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & &  
& 
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$\} 
& 
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$\} 
\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 8C_{3}]$} & \rotatebox{90}{$[E \,\|\, 3C_{2}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, 8IC_{3}]$} & \rotatebox{90}{$[E \,\|\, 3IC_{2}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, 8C_{3}]$} & \rotatebox{90}{$[\theta \,\|\, 3C_{2}]$} & \rotatebox{90}{$[\theta \,\|\, I]$} & \rotatebox{90}{$[\theta \,\|\, 8IC_{3}]$} & \rotatebox{90}{$[\theta \,\|\, 3IC_{2}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$ 
& $G_{xyz}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{xyz}^{\mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{g}}^{+}$ 
& $2$ & $-1$ & $2$ & $2$ & $-1$ & $2$ & $2$ & $-1$ & $2$ & $2$ & $-1$ & $2$ 
& 
\{$Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$\} 
& - 
\\
$\mathrm{E}_{\mathrm{g}}^{-}$ 
& $2$ & $-1$ & $2$ & $2$ & $-1$ & $2$ & $-2$ & $1$ & $-2$ & $-2$ & $1$ & $-2$ 
& - 
& 
\{$T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$\} 
\\
\hline
$\mathrm{T}_{\mathrm{g}}^{+}$ 
& $3$ & $0$ & $-1$ & $3$ & $0$ & $-1$ & $3$ & $0$ & $-1$ & $3$ & $0$ & $-1$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & &  
& 
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$\}, 
&
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & &  
& 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$\} 
&
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\} 
\\
$\mathrm{T}_{\mathrm{g}}^{-}$ 
& $3$ & $0$ & $-1$ & $3$ & $0$ & $-1$ & $-3$ & $0$ & $1$ & $-3$ & $0$ & $1$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & &  
& 
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$\}, 
&
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & &  
& 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\} 
&
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$\} 
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $Q_{xyz}^{\mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}_{\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$ 
& $T_{xyz}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{u}}^{+}$ 
& $2$ & $-1$ & $2$ & $-2$ & $1$ & $-2$ & $2$ & $-1$ & $2$ & $-2$ & $1$ & $-2$ 
& - 
& 
\{$G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$\} 
\\
$\mathrm{E}_{\mathrm{u}}^{-}$ 
& $2$ & $-1$ & $2$ & $-2$ & $1$ & $-2$ & $-2$ & $1$ & $-2$ & $2$ & $-1$ & $2$ 
& 
\{$M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$\} 
& - 
\\
\hline
$\mathrm{T}_{\mathrm{u}}^{+}$ 
& $3$ & $0$ & $-1$ & $-3$ & $0$ & $1$ & $3$ & $0$ & $-1$ & $-3$ & $0$ & $1$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & &  
& 
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$\}, 
&
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & &  
& 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\} 
&
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$\} 
\\
$\mathrm{T}_{\mathrm{u}}^{-}$ 
& $3$ & $0$ & $-1$ & $-3$ & $0$ & $1$ & $-3$ & $0$ & $1$ & $3$ & $0$ & $-1$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & &  
& 
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$\}, 
&
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & &  
& 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$\} 
&
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\} 
\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 8C_{3}]$} & \rotatebox{90}{$[E \,\|\, 3C_{2}]$} & \rotatebox{90}{$[E \,\|\, 6IC_{4}]$} & \rotatebox{90}{$[E \,\|\, 6IC'_{2}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, 8C_{3}]$} & \rotatebox{90}{$[\theta \,\|\, 3C_{2}]$} & \rotatebox{90}{$[\theta \,\|\, 6IC_{4}]$} & \rotatebox{90}{$[\theta \,\|\, 6IC'_{2}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$ 
& - 
\\
$\mathrm{A}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& - 
& $T_{0}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ 
& - 
& $G_{0}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}_{2}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$ 
& - 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $-1$ & $2$ & $0$ & $0$ 
& 
\{$Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$\} 
& 
\{$G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$\} 
\\
$\mathrm{E}^{-}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $1$ & $-2$ & $0$ & $0$ 
& 
\{$M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$\} 
& 
\{$T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$\} 
\\
\hline
$\mathrm{T}_{1}^{+}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $3$ & $0$ & $-1$ & $1$ & $-1$ 
& 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & &  
& 
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$\} 
&
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & &  
& 
&
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & &  
& 
&
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$\} 
\\
$\mathrm{T}_{1}^{-}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $-3$ & $0$ & $1$ & $-1$ & $1$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & &  
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
&
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$\} 
\\
& & & & & & & & & &  
& 
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$\},
&
\\
& & & & & & & & & &  
& 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$\} 
&
\\
\hline
$\mathrm{T}_{2}^{+}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $3$ & $0$ & $-1$ & $-1$ & $1$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & &  
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
&
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$\} 
\\
& & & & & & & & & &  
& 
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$\}, 
&
\\
& & & & & & & & & &  
& 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$\} 
&
\\
$\mathrm{T}_{2}^{-}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $-3$ & $0$ & $1$ & $1$ & $-1$ 
& 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & &  
& 
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$\} 
&
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & &  
& 
&
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & &  
& 
&
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$\} 
\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 8C_{3}]$} & \rotatebox{90}{$[E \,\|\, 3C_{2}]$} & \rotatebox{90}{$[E \,\|\, 6C_{4}]$} & \rotatebox{90}{$[E \,\|\, 6C'_{2}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, 8C_{3}]$} & \rotatebox{90}{$[\theta \,\|\, 3C_{2}]$} & \rotatebox{90}{$[\theta \,\|\, 6C_{4}]$} & \rotatebox{90}{$[\theta \,\|\, 6C'_{2}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ 
& $Q_{xyz}^{\mathrm{(o)}}$ 
& $G_{xyz}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}_{2}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $M_{xyz}^{\mathrm{(o)}}$ 
& $T_{xyz}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $-1$ & $2$ & $0$ & $0$ 
& 
\{$Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$\} 
& 
\{$G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$\} 
\\
$\mathrm{E}^{-}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $1$ & $-2$ & $0$ & $0$ 
& 
\{$M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$\} 
& 
\{$T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$\} 
\\
\hline
$\mathrm{T}_{1}^{+}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $3$ & $0$ & $-1$ & $1$ & $-1$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
&
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$\}, 
&
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
&
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$\} 
&
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$\} 
\\
$\mathrm{T}_{1}^{-}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $-3$ & $0$ & $1$ & $-1$ & $1$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
&
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$\}, 
&
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
&
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$\} 
&
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$\} 
\\
\hline
$\mathrm{T}_{2}^{+}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $3$ & $0$ & $-1$ & $-1$ & $1$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
&
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
&
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
&
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$\} 
&
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$\} 
\\
$\mathrm{T}_{2}^{-}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $-3$ & $0$ & $1$ & $1$ & $-1$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
& 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
&
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & 
& 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$\} 
&
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$\} 
\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 8C_{3}]$} & \rotatebox{90}{$[E \,\|\, 3C_{2}]$} & \rotatebox{90}{$[E \,\|\, 6C_{4}]$} & \rotatebox{90}{$[E \,\|\, 6C'_{2}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, 8IC_{3}]$} & \rotatebox{90}{$[E \,\|\, 3IC_{2}]$} & \rotatebox{90}{$[E \,\|\, 6IC_{4}]$} & \rotatebox{90}{$[E \,\|\, 6IC'_{2}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$ 
& - 
\\
$\mathrm{A}_{1\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& - 
& $T_{0}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& - 
& $G_{xyz}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}_{2\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{xyz}^{\mathrm{(o)}}$ 
& - 
\\
\hline
$\mathrm{E}_{\mathrm{g}}^{+}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $-1$ & $2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$\} 
& - 
\\
$\mathrm{E}_{\mathrm{g}}^{-}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $-1$ & $2$ & $0$ & $0$ & $-2$ 
& - 
& 
\{$T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$\} 
\\
\hline
$\mathrm{T}_{1\mathrm{g}}^{+}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $3$ & $0$ & $-1$ & $1$ & $-1$ & $3$ 
& 
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$\} 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & 
&
&
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$\} 
\\
$\mathrm{T}_{1\mathrm{g}}^{-}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $3$ & $0$ & $-1$ & $1$ & $-1$ & $-3$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$\}, 
& 
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$\} 
\\
& & & & & & & & & & & 
&
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$\} 
&
\\
\hline
$\mathrm{T}_{2\mathrm{g}}^{+}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $3$ & $0$ & $-1$ & $-1$ & $1$ & $3$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\} 
\\
& & & & & & & & & & & 
& 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$\} 
&
\\
$\mathrm{T}_{2\mathrm{g}}^{-}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $3$ & $0$ & $-1$ & $-1$ & $1$ & $-3$ 
& 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\} 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & 
& 
&
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$\} 
\\
\hline
$\mathrm{A}_{1\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& - 
& $G_{0}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}_{1\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$ 
& - 
\\
\hline
$\mathrm{A}_{2\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{xyz}^{\mathrm{(o)}}$ 
& - 
\\
$\mathrm{A}_{2\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& - 
& $T_{xyz}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{u}}^{+}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $1$ & $-2$ & $0$ & $0$ & $2$ 
& - 
& 
\{$G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$\} 
\\
$\mathrm{E}_{\mathrm{u}}^{-}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $1$ & $-2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$\} 
& - 
\\
\hline
$\mathrm{T}_{1\mathrm{u}}^{+}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $-3$ & $0$ & $1$ & $-1$ & $1$ & $3$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$\}, 
& 
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$\} 
\\
& & & & & & & & & & & 
& 
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$\} 
&
\\
$\mathrm{T}_{1\mathrm{u}}^{-}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $-3$ & $0$ & $1$ & $-1$ & $1$ & $-3$ 
& 
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$\} 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & 
& 
&
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$\}
\\
\hline
$\mathrm{T}_{2\mathrm{u}}^{+}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $-3$ & $0$ & $1$ & $1$ & $-1$ & $3$ 
& 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\} 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & 
& 
&
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$\} 
\\
$\mathrm{T}_{2\mathrm{u}}^{-}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $-3$ & $0$ & $1$ & $1$ & $-1$ & $-3$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\} 
\\
& & & & & & & & & & & 
& 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$\} 
&
\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline\hline
IRREP & $[E \,\|\, E]$ & $[E \,\|\, 2C_{3z}]$ & $[\theta \,\|\, E]$ & $[\theta \,\|\, 2C_{3z}]$ & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{3a}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(o)}}$, 
& $G_{0}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{3a}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(o)}}$, 
\\
& & & &  
& 
$Q_{40}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$ 
&
$G_{40}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{3a}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{3a}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(o)}}$, 
\\
& & & &  
& 
$M_{40}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$ 
&
$T_{40}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $-1$ & $2$ & $-1$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & &  
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
&
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\},
\\
& & & &  
& 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & &  
& 
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
$\mathrm{E}^{-}$ 
& $2$ & $-1$ & $-2$ & $1$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & &  
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
&
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & &  
& 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & &  
& 
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\}
\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, 2IC_{3z}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[\theta \,\|\, I]$} & \rotatebox{90}{$[\theta \,\|\, 2IC_{3z}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{3a}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{3a}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{g}}^{+}$ 
& $2$ & $-1$ & $2$ & $-1$ & $2$ & $-1$ & $2$ & $-1$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & &  
& 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
&
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\} 
\\
& & & & & & & &  
&
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\\
$\mathrm{E}_{\mathrm{g}}^{-}$ 
& $2$ & $-1$ & $2$ & $-1$ & $-2$ & $1$ & $-2$ & $1$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & &  
& 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\} 
&
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\\
& & & & & & & &  
&
&
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{3a}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}_{\mathrm{u}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{3a}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{u}}^{+}$ 
& $2$ & $-1$ & $-2$ & $1$ & $2$ & $-1$ & $-2$ & $1$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & &  
& 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\} 
&
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\\
& & & & & & & &  
&
&
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
$\mathrm{E}_{\mathrm{u}}^{-}$ 
& $2$ & $-1$ & $-2$ & $1$ & $-2$ & $1$ & $2$ & $-1$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & &  
& 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
&
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\} 
\\
& & & & & & & &  
& 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\\
\hline
\hline
\end{tabular}

==> (inline-88) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} 
& \rotatebox{90}{$[E \,\|\, 3C^{\prime}_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[\theta \,\|\, 3C^{\prime}_{2y}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2}^{+}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{3a}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{3a}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}_{2}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{3a}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{3a}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & &  
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
&
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & &  
& 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & &  
& 
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\}
\\
$\mathrm{E}^{-}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & &  
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
&
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & &  
& 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & &  
& 
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-89) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} 
& \rotatebox{90}{$[E \,\|\, 3IC^{\prime}_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[\theta \,\|\, 3IC^{\prime}_{2y}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{3a}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$ 
& $G_{3b}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{3b}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{3a}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2}^{+}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ 
& $Q_{3b}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{3a}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}_{2}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{3a}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$ 
& $T_{3b}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & &  
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
&
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & &  
& 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & &  
& 
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
$\mathrm{E}^{-}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & &  
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
&
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & &  
& 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & &  
& 
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-90) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} 
& \rotatebox{90}{$[E \,\|\, 3C^{\prime}_{2y}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, 2IC_{3z}]$} & \rotatebox{90}{$[E \,\|\, 3IC'_{2}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{3z}]$} 
& \rotatebox{90}{$[\theta \,\|\, 3C^{\prime}_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, I]$} & \rotatebox{90}{$[\theta \,\|\, 2IC_{3z}]$} & \rotatebox{90}{$[\theta \,\|\, 3IC'_{2}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$ 
& $G_{3b}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}_{1\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{3b}^{\mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2\mathrm{g}}^{+}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ 
& $Q_{4a}^{\mathrm{(o)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{3a}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}_{2\mathrm{g}}^{-}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{3a}^{\mathrm{(o)}}$ 
& $T_{4a}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{g}}^{+}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & & 
& 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
&
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\} 
\\
& & & & & & & & & & & & 
& 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\\
$\mathrm{E}_{\mathrm{g}}^{-}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $-2$ & $1$ & $0$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & & 
& 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\} 
&
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & & 
& 
&
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
\hline
$\mathrm{A}_{1\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $Q_{3b}^{\mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}_{1\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$ 
& $T_{3b}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2\mathrm{u}}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{3a}^{\mathrm{(o)}}$ 
& $G_{4a}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}_{2\mathrm{u}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{4a}^{\mathrm{(o)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{3a}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{u}}^{+}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & & 
& 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\} 
&
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & & 
& 
&
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
$\mathrm{E}_{\mathrm{u}}^{-}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $-2$ & $1$ & $0$ & $2$ & $-1$ & $0$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & & 
& 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
&
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}
\\
& & & & & & & & & & & & 
& 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{6z}]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{6z}]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2z}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $Q_{3a}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$ 
& $G_{3a}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$ 
\\
$\mathrm{B}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ 
& $M_{3a}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$ 
& $T_{3a}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{1}^{+}$ 
& $2$ & $1$ & $-1$ & $-2$ & $2$ & $1$ & $-1$ & $-2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & &  
& 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\} 
&
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\} 
\\
$\mathrm{E}_{1}^{-}$ 
& $2$ & $1$ & $-1$ & $-2$ & $-2$ & $-1$ & $1$ & $2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & &  
& 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\} 
&
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\} 
\\
\hline
$\mathrm{E}_{2}^{+}$ 
& $2$ & $-1$ & $-1$ & $2$ & $2$ & $-1$ & $-1$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & &  
& 
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\}
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
$\mathrm{E}_{2}^{-}$ 
& $2$ & $-1$ & $-1$ & $2$ & $-2$ & $1$ & $1$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & &  
& 
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, IC_{2z}]$} & \rotatebox{90}{$[E \,\|\, 2IC_{6z}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[\theta \,\|\, IC_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, 2IC_{6z}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{\prime +}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{3a}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}^{\prime -}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{3a}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}^{\prime\prime +}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{3a}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$ 
\\
$\mathrm{B}^{\prime\prime -}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{3a}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}^{\prime +}$ 
& $2$ & $-1$ & $2$ & $-1$ & $2$ & $-1$ & $2$ & $-1$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & &  
& 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
&
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\} 
\\
& & & & & & & &  
& 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\\
$\mathrm{E}^{\prime -}$ 
& $2$ & $-1$ & $2$ & $-1$ & $-2$ & $1$ & $-2$ & $1$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & &  
& 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\} 
&
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\\
& & & & & & & &  
& 
&
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
\hline
$\mathrm{E}^{\prime\prime +}$ 
& $2$ & $-1$ & $-2$ & $1$ & $2$ & $-1$ & $-2$ & $1$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & &  
& 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\} 
&
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\\
& & & & & & & &  
& 
&
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
$\mathrm{E}^{\prime\prime -}$ 
& $2$ & $-1$ & $-2$ & $1$ & $-2$ & $1$ & $2$ & $-1$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & &  
& 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
&
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\} 
\\
& & & & & & & &  
& 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{6z}]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, 2IC_{6z}]$} & \rotatebox{90}{$[E \,\|\, 2IC_{3z}]$} & \rotatebox{90}{$[E \,\|\, IC_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{6z}]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, I]$} & \rotatebox{90}{$[\theta \,\|\, 2IC_{6z}]$} & \rotatebox{90}{$[\theta \,\|\, 2IC_{3z}]$} & \rotatebox{90}{$[\theta \,\|\, IC_{2z}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$ 
\\
$\mathrm{A}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{\mathrm{g}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $Q_{4a}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$ 
& $G_{3a}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(o)}}$ 
\\
$\mathrm{B}_{\mathrm{g}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $M_{3a}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(o)}}$ 
& $T_{4a}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{1\mathrm{g}}^{+}$ 
& $2$ & $1$ & $-1$ & $-2$ & $2$ & $1$ & $-1$ & $-2$ & $2$ & $1$ & $-1$ & $-2$ & $2$ & $1$ & $-1$ & $-2$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & & & & & & 
& 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\} 
&
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\} 
\\
$\mathrm{E}_{1\mathrm{g}}^{-}$ 
& $2$ & $1$ & $-1$ & $-2$ & $2$ & $1$ & $-1$ & $-2$ & $-2$ & $-1$ & $1$ & $2$ & $-2$ & $-1$ & $1$ & $2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & & & & & & 
& 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\} 
&
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\} 
\\
\hline
$\mathrm{E}_{2\mathrm{g}}^{+}$ 
& $2$ & $-1$ & $-1$ & $2$ & $2$ & $-1$ & $-1$ & $2$ & $2$ & $-1$ & $-1$ & $2$ & $2$ & $-1$ & $-1$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\} 
\\
& & & & & & & & & & & & & & & & 
& 
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
&
\\
& & & & & & & & & & & & & & & & 
& 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\\
$\mathrm{E}_{2\mathrm{g}}^{-}$ 
& $2$ & $-1$ & $-1$ & $2$ & $2$ & $-1$ & $-1$ & $2$ & $-2$ & $1$ & $1$ & $-2$ & $-2$ & $1$ & $1$ & $-2$ 
& 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\} 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & & & & & & 
& 
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & & & & & & 
& 
&
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}_{\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{3a}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(o)}}$ 
& $G_{4a}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$ 
\\
$\mathrm{B}_{\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{4a}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$ 
& $T_{3a}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{1\mathrm{u}}^{+}$ 
& $2$ & $1$ & $-1$ & $-2$ & $-2$ & $-1$ & $1$ & $2$ & $2$ & $1$ & $-1$ & $-2$ & $-2$ & $-1$ & $1$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & & & & & & 
& 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\} 
&
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\} 
\\
$\mathrm{E}_{1\mathrm{u}}^{-}$ 
& $2$ & $1$ & $-1$ & $-2$ & $-2$ & $-1$ & $1$ & $2$ & $-2$ & $-1$ & $1$ & $2$ & $2$ & $1$ & $-1$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & & & & & & 
& 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\} 
&
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\} 
\\
\hline
$\mathrm{E}_{2\mathrm{u}}^{+}$ 
& $2$ & $-1$ & $-1$ & $2$ & $-2$ & $1$ & $1$ & $-2$ & $2$ & $-1$ & $-1$ & $2$ & $-2$ & $1$ & $1$ & $-2$ 
& 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\} 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & & & & & & 
& 
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & & & & & & 
& 
&
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
$\mathrm{E}_{2\mathrm{u}}^{-}$ 
& $2$ & $-1$ & $-1$ & $2$ & $-2$ & $1$ & $1$ & $-2$ & $-2$ & $1$ & $1$ & $-2$ & $2$ & $-1$ & $-1$ & $2$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\} 
\\
& & & & & & & & & & & & & & & & 
& 
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
&
\\
& & & & & & & & & & & & & & & & 
& 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\\
\hline
\hline
\end{tabular}

==> (inline-91) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{6z}]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} 
& \rotatebox{90}{$[E \,\|\, 3C^{\prime}_{2x}]$} & \rotatebox{90}{$[E \,\|\, 3C^{\prime\prime}_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{6z}]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2z}]$} 
& \rotatebox{90}{$[\theta \,\|\, 3C^{\prime}_{2x}]$} 
& \rotatebox{90}{$[\theta \,\|\, 3C^{\prime\prime}_{2y}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$ 
\\
$\mathrm{A}_{2}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{1}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $Q_{3a}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$ 
& $G_{3a}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$ 
\\
$\mathrm{B}_{1}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $M_{3a}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$ 
& $T_{3a}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{2}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{3b}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$ 
& $G_{3b}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$ 
\\
$\mathrm{B}_{2}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{3b}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$ 
& $T_{3b}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{1}^{+}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & &  
& 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\} 
&
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\} 
\\
$\mathrm{E}_{1}^{-}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $-2$ & $-1$ & $1$ & $2$ & $0$ & $0$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & &  
& 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\} 
&
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\} 
\\
\hline
$\mathrm{E}_{2}^{+}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & &  
& 
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
$\mathrm{E}_{2}^{-}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $1$ & $1$ & $-2$ & $0$ & $0$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & &  
& 
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-92) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{6z}]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} 
& \rotatebox{90}{$[E \,\|\, 3IC^{\prime}_{2x} ]$} & \rotatebox{90}{$[E \,\|\, 3IC^{\prime\prime}_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{6z}]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2z}]$} 
& \rotatebox{90}{$[\theta \,\|\, 3IC^{\prime}_{2x}]$} & \rotatebox{90}{$[\theta \,\|\, 3IC^{\prime\prime}_{2y}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$ 
& - 
\\
$\mathrm{A}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& - 
& $T_{0}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ 
& - 
& $G_{0}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}_{2}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$ 
& - 
\\
\hline
$\mathrm{B}_{1}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $Q_{3b}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$ 
& $G_{3a}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$ 
\\
$\mathrm{B}_{1}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $M_{3a}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$ 
& $T_{3b}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{2}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{3a}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$ 
& $G_{3b}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$ 
\\
$\mathrm{B}_{2}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{3b}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$ 
& $T_{3a}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{1}^{+}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & &  
& 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\} 
&
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\} 
\\
$\mathrm{E}_{1}^{-}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $-2$ & $-1$ & $1$ & $2$ & $0$ & $0$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & &  
& 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\} 
&
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\} 
\\
\hline
$\mathrm{E}_{2}^{+}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & &  
& 
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
$\mathrm{E}_{2}^{-}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $1$ & $1$ & $-2$ & $0$ & $0$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & &  
& 
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
\hline
\hline
\end{tabular}

==> (inline-93) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, 3IC'_{2x}]$} & \rotatebox{90}{$[E \,\|\, IC_{2z}]$} & \rotatebox{90}{$[E \,\|\, 2IC_{6z}]$} & \rotatebox{90}{$[E \,\|\, 3C^{\prime\prime}_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[\theta \,\|\, 3IC'_{2x}]$} & \rotatebox{90}{$[\theta \,\|\, IC_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, 2IC_{6z}]$} & \rotatebox{90}{$[\theta \,\|\, 3C^{\prime\prime}_{2y}]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{\prime +}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$ 
& $G_{4b}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}_{1}^{\prime -}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{4b}^{\mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2}^{\prime +}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ 
& $Q_{3a}^{\mathrm{(o)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}_{2}^{\prime -}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$ 
& $T_{3a}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{1}^{\prime\prime +}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{4b}^{\mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}_{1}^{\prime\prime -}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$ 
& $T_{4b}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2}^{\prime\prime +}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$ 
& $G_{3a}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}_{2}^{\prime\prime -}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $M_{3a}^{\mathrm{(o)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}^{\prime +}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\} 
\\
& & & & & & & & & & & &
&
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\\
$\mathrm{E}^{\prime -}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $-2$ & $1$ & $0$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\} 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & &
&
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
\hline
$\mathrm{E}^{\prime\prime +}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\} 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & &
&
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
$\mathrm{E}^{\prime\prime -}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $-2$ & $1$ & $0$ & $2$ & $-1$ & $0$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\} 
\\
& & & & & & & & & & & &
&
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\\
\hline
\hline
\end{tabular}

==> (inline-94) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{6z}]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} 
& \rotatebox{90}{$[E \,\|\, 3C^{\prime}_{2x}]$} & \rotatebox{90}{$[E \,\|\, 3C^{\prime\prime}_{2y}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, 2IC_{6z}]$} & \rotatebox{90}{$[E \,\|\, 2IC_{3z}]$} & \rotatebox{90}{$[E \,\|\, IC_{2z}]$} 
& \rotatebox{90}{$[E \,\|\, 3IC^{\prime}_{2x}]$} & \rotatebox{90}{$[E \,\|\, 3IC^{\prime\prime}_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$ 
& - 
\\
$\mathrm{A}_{1\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& - 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& - 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$ 
\\
$\mathrm{A}_{2\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$ 
& - 
\\
\hline
$\mathrm{B}_{1\mathrm{g}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{4a}^{\mathrm{(o)}}$ 
& $G_{3a}^{\mathrm{(o)}}$ 
\\
$\mathrm{B}_{1\mathrm{g}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{3a}^{\mathrm{(o)}}$ 
& $T_{4a}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{2\mathrm{g}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{4b}^{\mathrm{(o)}}$ 
& $G_{3b}^{\mathrm{(o)}}$ 
\\
$\mathrm{B}_{2\mathrm{g}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{3b}^{\mathrm{(o)}}$ 
& $T_{4b}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{1\mathrm{g}}^{+}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\} 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\} 
\\
$\mathrm{E}_{1\mathrm{g}}^{-}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\} 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\} 
\\
\hline
$\mathrm{E}_{2\mathrm{g}}^{+}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
& 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\} 
\\
& & & & & & & & & & & & & 
&
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\\
$\mathrm{E}_{2\mathrm{g}}^{-}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\} 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & & & 
& 
&
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
\hline
$\mathrm{A}_{1\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& - 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$ 
\\
$\mathrm{A}_{1\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$ 
& - 
\\
\hline
$\mathrm{A}_{2\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$ 
& - 
\\
$\mathrm{A}_{2\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& - 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{1\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{3a}^{\mathrm{(o)}}$ 
& $G_{4a}^{\mathrm{(o)}}$ 
\\
$\mathrm{B}_{1\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{4a}^{\mathrm{(o)}}$ 
& $T_{3a}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{2\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{3b}^{\mathrm{(o)}}$ 
& $G_{4b}^{\mathrm{(o)}}$ 
\\
$\mathrm{B}_{2\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{4b}^{\mathrm{(o)}}$ 
& $T_{3b}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{1\mathrm{u}}^{+}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $-2$ & $-1$ & $1$ & $2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\} 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\} 
\\
$\mathrm{E}_{1\mathrm{u}}^{-}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $-2$ & $-1$ & $1$ & $2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\} 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\} 
\\
\hline
$\mathrm{E}_{2\mathrm{u}}^{+}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $1$ & $1$ & $-2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\} 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & & & 
& 
&
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
$\mathrm{E}_{2\mathrm{u}}^{-}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $1$ & $1$ & $-2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
& 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\} 
\\
& & & & & & & & & & & & & 
& 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\\
\hline
\hline
\end{tabular}

==> (inline-95) <==
\begin{tabular}{l@{\hspace{5mm}}l@{\hspace{5mm}}l}\hline \hline
Collinear SLG 
& $\mathcal{T}$-symmetric collinear SPG 
& $\mathcal{PT}$-symmetric collinear SPG 
\\\hline
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4/{}^1 m {}^1 \bar{3} {}^1 2/{}^1 m {}^{\bar{1}} 1$ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4/{}^1 m {}^1 \bar{3} {}^1 2/{}^1 m {}^{\bar{1}} 1$ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty}\times {}^1 4/{}^{\bar{1}} m {}^{\bar{1}} \bar{3} {}^1 2/{}^{\bar{1}} m$, \, 
$\mathcal{G}_{\mathrm{SO}}^{\infty}\times {}^{\bar{1}} 4/{}^{\bar{1}} m {}^{\bar{1}} \bar{3} {}^{\bar{1}} 2/{}^1 m$ \rule[0pt]{0pt}{8pt} \\ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 {}^1 3 {}^1 2 {}^{\bar{1}} 1$ 
& \\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{4} {}^1 3 {}^1 m {}^{\bar{1}} 1$ 
& \\\hline

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2/ {}^1 m {}^1 \bar{3} {}^{\bar{1}} 1$ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2/{}^1 m {}^1 \bar{3} {}^{\bar{1}} 1$ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2/ {}^{\bar{1}} m {}^{\bar{1}} \bar{3} $  \rule[0pt]{0pt}{8pt}\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2 {}^1 3$ \\\hline

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4/{}^1 m {}^1 m {}^1 m {}^{\bar{1}} 1$ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4/{}^1 m {}^1 m {}^1 m {}^{\bar{1}} 1$ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4/{}^{\bar{1}} m {}^{\bar{1}} m {}^{\bar{1}} m$, \, 
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 4 /{}^{\bar{1}} m {}^{\bar{1}} m {}^1 m$, \, 
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times 4/{}^{\bar{1}} m {}^1 m {}^1 m$ \\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 {}^1 2 {}^1 2 {}^{\bar{1}} 1$ \\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{4} {}^1 2 {}^1 m {}^{\bar{1}} 1$ \\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 {}^1 m {}^1 m {}^{\bar{1}} 1$ \\ \hline

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4/{}^1 m {}^{\bar{1}} 1$ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4/{}^1 m {}^{\bar{1}} 1$ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 4 /{}^{\bar{1}} m$, \, 
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4/{}^{\bar{1}} m $ \\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 {}^{\bar{1}} 1$ \\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{4} {}^{\bar{1}} 1$ \\\hline

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 m {}^1 m {}^1 m {}^{\bar{1}} 1$ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 m {}^1 m {}^1 m {}^{\bar{1}} 1$ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} m {}^{\bar{1}} m {}^{\bar{1}} m$, \, 
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} m {}^1 m {}^1 m$ \\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2 {}^1 2 {}^1 2 {}^{\bar{1}} 1$ \\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 m {}^1 m {}^1 2 {}^{\bar{1}} 1$ \\\hline

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2/{}^1 m {}^{\bar{1}} 1$ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2/{}^1 m {}^{\bar{1}} 1$ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 2 /{}^1 m$, \, 
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2/{}^{\bar{1}} m $ \\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2 {}^{\bar{1}} 1$ \\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 m {}^{\bar{1}} 1$ \\\hline

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{1} {}^{\bar{1}} 1$ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{1} {}^{\bar{1}} 1$ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} \bar{1} $  \rule[0pt]{0pt}{8pt} \\ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 1 {}^{\bar{1}} 1$ \\\hline

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6/{}^1 m {}^1 m {}^1 m {}^{\bar{1}} 1$ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6/{}^1 m {}^1 m {}^1 m {}^{\bar{1}} 1$ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6/{}^{\bar{1}} m {}^{\bar{1}} m {}^{\bar{1}} m$, \, 
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 6 /{}^1 m {}^1 m{}^{\bar{1}} m$, \, 
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6/{}^{\bar{1}} m {}^1 m {}^1 m$ \\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6 {}^1 2 {}^1 2 {}^{\bar{1}} 1$ \\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{6} {}^1 m {}^1 2 {}^{\bar{1}} 1$ \\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6 {}^1 m {}^1 m {}^{\bar{1}} 1$ \\\hline

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6/{}^1 m {}^{\bar{1}} 1$  
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6/{}^1 m {}^{\bar{1}} 1$ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 6/{}^1 m$, \, 
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6/{}^{\bar{1}} m $ \\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times  {}^1 6 {}^{\bar{1}} 1$ 
& \\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{6} {}^{\bar{1}} 1$ 
& \\\hline
 
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{3} {}^1 m {}^{\bar{1}} 1$ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{3} {}^1 m {}^{\bar{1}} 1$ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} \bar{3} {}^{\bar{1}} m$, \, 
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} \bar{3} {}^1 m$  \rule[0pt]{0pt}{8pt}\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 3 {}^1 2 {}^{\bar{1}} 1$ \\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 3 {}^1 m {}^{\bar{1}} 1$ \\
\hline

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{3} {}^{\bar{1}} 1$ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{3} {}^{\bar{1}} 1$ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} \bar{3} $  \rule[0pt]{0pt}{8pt}\\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 3 {}^{\bar{1}} 1$ \\

\hline \hline
\end{tabular}
\begin{tabular}{l@{\hspace{5mm}}lll@{\hspace{5mm}}l}
\cline{1-2} \noalign{\vspace{2pt}} \cline{1-2} 
\noalign{\vspace{-2pt}}
\cline{4-5} \noalign{\vspace{2pt}} \cline{4-5} 
Collinear SLG & Collinear SPG & \hspace{5mm} & Collinear SLG & Collinear SPG \\\cline{1-2} \cline{4-5}
 %----------------------------------------------------
$\mathcal{G}_{\mathrm{SO}}^{\infty}\times {}^1 4/{}^1 m {}^1 \bar{3} {}^1 2/{}^1 m$ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty}\times {}^1 4/{}^1 m {}^1 \bar{3} {}^1 2/{}^1 m$  
&
& $\mathcal{G}_{\mathrm{SO}}^{\infty}\times {}^{\bar{1}} 4/{}^1 m {}^1 \bar{3} {}^{\bar{1}} 2/{}^{\bar{1}} m$ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty}\times {}^{\bar{1}} 4/{}^1 m {}^1 \bar{3} {}^{\bar{1}} 2/{}^{\bar{1}} m$
\rule[0pt]{0pt}{8pt} \\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 {}^1 3 {}^1 2$  
& & 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 4 {}^1 3 {}^{\bar{1}} 2 $ \\
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{4} {}^1 3 {}^1 m$ 
& & 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} \bar{4} {}^1 3 {}^{\bar{1}} m $ \\
\cline{1-2} \cline{4-5}

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2/{}^1 m {}^1 \bar{3}$ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2/{}^1 m {}^1 \bar{3}$ 
& 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4/{}^1 m {}^{\bar{1}} m {}^{\bar{1}} m $ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4/{}^1 m {}^{\bar{1}} m {}^{\bar{1}} m $  \rule[0pt]{0pt}{8pt}\\

& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2 {}^1 3$ 
& & 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 {}^{\bar{1}} 2 {}^{\bar{1}} 2 $ \\
\cline{1-2}

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4/{}^1 m {}^1 m {}^1 m$ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4/{}^1 m {}^1 m {}^1 m$
& &
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{4} {}^{\bar{1}} 2 {}^{\bar{1}} m $ \\
 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 {}^1 2 {}^1 2$ 
& & 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 {}^{\bar{1}} m {}^{\bar{1}} m $ \\
\cline{4-5}

& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{4} {}^1 2 {}^1 m$ 
& 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 4 /{}^1 m{}^{\bar{1}} m {}^1 m$ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 4 /{}^1 m {}^{\bar{1}} m {}^1 m$ \\

& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4 {}^1 m {}^1 m$ 
&&
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 4 {}^1 2 {}^{\bar{1}} 2 $ \\
\cline{1-2}

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4/{}^1 m$ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4/{}^1 m$ 
& & 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} \bar{4} {}^1 2 {}^{\bar{1}} m$, \, 
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} \bar{4} {}^{\bar{1}} 2 {}^1 m$\\

& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 4$ 
& & 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 4 {}^{\bar{1}} m {}^1 m$ \\
 \cline{4-5}
 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{4}$ 
& 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 4 /{}^1 m$ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 4 /{}^1 m$ \\ \cline{1-2}

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 m {}^1 m {}^1 m$ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 m {}^1 m {}^1 m$ 
& & 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 4 $ \\

& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2 {}^1 2 {}^1 2$ 
& &
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} \bar{4} $ \\
 \cline{4-5}
 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 m {}^1 m {}^1 2$ 
& 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} m {}^{\bar{1}} m {}^1 m$ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} m {}^{\bar{1}} m {}^1 m$\\
\cline{1-2}

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2/{}^1 m$ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2/{}^1 m$ 
& & 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 2 {}^{\bar{1}} 2 {}^1 2$\\

& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 2$ 
& & 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} m {}^{\bar{1}} m {}^1 2$, \, 
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} m {}^1 m{}^{\bar{1}} 2 $ \\
\cline{4-5}

& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 m$ 
& 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 2 /{}^{\bar{1}} m $ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 2 /{}^{\bar{1}} m $ \\
\cline{1-2}

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{1}$ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{1}$ 
& &
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 2 $  \rule[0pt]{0pt}{8pt}\\

& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 1$ 
& &
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} m $\\
\cline{1-2}
\cline{4-5}

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6/{}^1 m {}^1 m {}^1 m$ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6/{}^1 m {}^1 m {}^1 m$ 
& 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6/{}^1 m{}^{\bar{1}} m {}^{\bar{1}} m $ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6/{}^1 m{}^{\bar{1}} m {}^{\bar{1}} m $\\

& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6 {}^1 2 {}^1 2$ 
& & 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6 {}^{\bar{1}} 2 {}^{\bar{1}} 2 $ \\

& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{6} {}^1 m {}^1 2$ 
& & 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{6} {}^{\bar{1}} m {}^{\bar{1}} 2 $ \\

& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6 {}^1 m {}^1 m$ 
& & 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6 {}^{\bar{1}} m {}^{\bar{1}} m $ \\
\cline{4-5}

\cline{1-2}
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6/{}^1 m$ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6/{}^1 m$ 
& 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 6 /{}^{\bar{1}} m {}^1 m {}^{\bar{1}} m $ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 6 /{}^{\bar{1}} m {}^1 m {}^{\bar{1}} m $\\

& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 6$ 
& & 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 6 {}^1 2 {}^{\bar{1}} 2 $ \\

& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{6}$ 
& &
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} \bar{6} {}^1 m {}^{\bar{1}} 2$, \, 
$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} \bar{6} {}^{\bar{1}} m {}^1 2$ \\
\cline{1-2}

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{3} {}^1 m$ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{3} {}^1 m$ 
& & 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 6 {}^1 m {}^{\bar{1}} m $  \rule[0pt]{0pt}{8pt}\\
\cline{4-5}

& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 3 {}^1 2$ 
& 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 6 /{}^{\bar{1}} m $ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 6 /{}^{\bar{1}} m $\\

& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 3 {}^1 m$ 
& & 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} 6 $ 
\\ 
\cline{1-2}

$\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{3}$ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{3}$ 
& & 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^{\bar{1}} \bar{6} $  \rule[0pt]{0pt}{8pt}\\
\cline{4-5}

& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 3$ 
& 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{3} {}^{\bar{1}} m $ 
& $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 \bar{3} {}^{\bar{1}} m $  \rule[0pt]{0pt}{8pt}\\
\cline{1-2} \noalign{\vspace{2pt}} \cline{1-2} 
\noalign{\vspace{-2pt}}

& & & & $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 3 {}^{\bar{1}} 2 $ \\

& & & & $\mathcal{G}_{\mathrm{SO}}^{\infty} \times {}^1 3 {}^{\bar{1}} m $ \\ 
\cline{4-5} \noalign{\vspace{2pt}} \cline{4-5} 
\end{tabular}

==> appendix_tables_Tsymmetric_collinearSPG.tex <==
% 表の多用による float が多すぎるときの対策
\clearpage % float を強制出力(表10個ごとくらいに挿入)
% ============================================

\subsection{$\mathcal{T}$-symmetric collinear spin point groups with non-unitary nontrivial groups \label{sec:ap_classification_nonunitaryCSPG1}}

The complete classification of orbital and spin multipoles for the 32 collinear SPGs with non-unitary nontrivial groups which preserve $\mathcal{T}$ symmetry is summarized in Tables~\ref{table:Tsymmetric1collinear} -- ~\ref{table:Tsymmetric440collinear}.



\renewcommand{\arraystretch}{1.8}
\begin{table*}[t]
\begin{center}
\caption{
IRREPs of multipoles in the collinear SPG
$\mathcal{G}_{\mathrm{SO}}^\infty \times {}^1 1 {}^{\bar{1}} 1 
= \mathrm{SO(2)}\times ( {}^1 1 + [\theta \,\|\, E]{}^1 1 + [\theta 2_{\perp\bm{n}} \,\|\, E]({}^1 1 + [\theta \,\|\, E]{}^1 1) )$.
All the symmetry operations of ${}^1 1 + [\theta \,\|\, E]{}^1 1 + [\theta 2_{\perp\bm{n}} \,\|\, E]({}^1 1 + [\theta \,\|\, E]{}^1 1)$ are listed.
The absence [presence] of a bar over the IRREPs indicates parity $+1$ [$-1$] under the antiunitary operation $[\theta 2_{\perp\bm{n}} \,\|\, E]$. 
The parity $\pm 1$ under the antiunitary operation $[\theta \,\|\, E]$ is attached on the IRREPs.
}
\label{table:Tsymmetric1collinear}
\begin{tabular}{|c|c|c|c|c|@{\hspace{3mm}}c@{\hspace{3mm}}|c|}
\hline\hline
IRREP & $[E \,\|\, E]$ & $[\theta \,\|\, E]$ & $[2_{\perp \bm{n}} \,\|\, E]$ & $[\theta 2_{\perp \bm{n}} \,\|\, E]$ & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ 
& $Q_{lm}^{\rm (o)}$ 
& $G_{lm}^{\rm (o)}$ 
\\
$\bar{\mathrm{A}}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ 
& $M_{lm}^{\rm (s)}$
& $T_{lm}^{\rm (s)}$
\\
\hline
$\mathrm{A}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ 
& $Q_{lm}^{\rm (s)}$
& $G_{lm}^{\rm (s)}$ 
\\
$\bar{\mathrm{A}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ 
& $M_{lm}^{\rm (o)}$
& $T_{lm}^{\rm (o)}$ 
\\
\hline
\hline
\end{tabular}
\end{center}
\end{table*}





\renewcommand{\arraystretch}{1.8}
\begin{table*}[t]
\begin{center}
\caption{
IRREPs of multipoles in the collinear SPG
$\mathcal{G}_{\mathrm{SO}}^\infty \times {}^1 \bar{1} {}^{\bar{1}} 1 
= \mathrm{SO(2)}\times ( {}^1 \bar{1} + [\theta \,\|\, E]{}^1 \bar{1} + [\theta 2_{\perp\bm{n}} \,\|\, E]({}^1 \bar{1} + [\theta \,\|\, E]{}^1 \bar{1}) )$.
All the symmetry operations of ${}^1 \bar{1} + [\theta \,\|\, E]{}^1 \bar{1}$ are listed.
The other operations are omitted except for $[\theta 2_{\perp \bm{n}} \,\|\, E]$.
The absence [presence] of a bar over the IRREPs indicates parity $+1$ [$-1$] under the antiunitary operation $[\theta 2_{\perp\bm{n}} \,\|\, E]$. 
The parity $\pm 1$ under the antiunitary operation $[\theta \,\|\, E]$ is attached on the IRREPs.
}
\label{table:Tsymmetric2collinear}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & $[E \,\|\, E]$ & $[E \,\|\, I]$ & $[\theta \,\|\, E]$ & $[\theta \,\|\, I]$ & $[\theta 2_{\perp \bm{n}} \,\|\, E]$ 
& E, M & ET, MT 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{lm}^{\rm (o)}(l:{\rm even})$  
& $G_{lm}^{\rm (o)}(l:{\rm odd})$ 
\\
$\bar{\mathrm{A}}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{lm}^{\rm (s)}(l:{\rm odd})$ 
& $T_{lm}^{\rm (s)}(l:{\rm even})$ 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{lm}^{\rm (s)}(l:{\rm even})$ 
& $G_{lm}^{\rm (s)}(l:{\rm odd})$ 
\\
$\bar{\mathrm{A}}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{lm}^{\rm (o)}(l:{\rm odd})$ 
& $T_{lm}^{\rm (o)}(l:{\rm even})$  
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{lm}^{\rm (o)}(l:{\rm odd})$ 
& $G_{lm}^{\rm (o)}(l:{\rm even})$ 
\\
$\bar{\mathrm{A}}_{\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{lm}^{\rm (s)}(l:{\rm even})$  
& $T_{lm}^{\rm (s)}(l:{\rm odd})$ 
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{lm}^{\rm (s)}(l:{\rm odd})$ 
& $G_{lm}^{\rm (s)}(l:{\rm even})$  
\\
$\bar{\mathrm{A}}_{\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{lm}^{\rm (o)}(l:{\rm even})$  
& $T_{lm}^{\rm (o)}(l:{\rm odd})$ 
\\
\hline
\hline
\end{tabular}
\end{center}
\end{table*}




\renewcommand{\arraystretch}{1.5}% 表の縦幅
\begin{table*}
\caption{
IRREPs of multipoles in the collinear SPG
$\mathcal{G}_{\mathrm{SO}}^\infty \times {}^1 2 {}^{\bar{1}} 1 
= \mathrm{SO(2)}\times ( {}^1 2 + [\theta \,\|\, E] {}^1 2 + [\theta 2_{\perp\bm{n}} \,\|\, E]({}^1 2 + [\theta \,\|\, E] {}^1 2) )$.
All the symmetry operations of ${}^1 2 + [\theta \,\|\, E] {}^1 2$ are listed.
The other operations are omitted except for $[\theta 2_{\perp \bm{n}} \,\|\, E]$.
The absence [presence] of a bar over the IRREPs indicates parity $+1$ [$-1$] under the antiunitary operation $[\theta 2_{\perp\bm{n}} \,\|\, E]$. 
The parity $\pm 1$ under the antiunitary operation $[\theta \,\|\, E]$ is attached on the IRREPs.
}
\label{table:Tsymmetric6collinear}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, C_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, C_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$,  
& $G_{0}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, 
\\
& & & & & 
&
$Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$
&
$G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$, 
& $T_{0}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$, 
\\
& & & & & 
&
$M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$ 
&
$T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$,  
& $G_{0}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$, 
\\
& & & & & 
&
$Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$
&
$G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, 
\\
& & & & & 
&
$M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$ 
&
$T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{x}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{yz}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{x}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, 
& $G_{x}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{yz}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{x}^{\alpha \mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{x}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, 
\\
& & & & & 
&
$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$ 
&
$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{x}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{yz}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{x}^{\alpha \mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{x}^{\beta \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$, 
& $T_{x}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{yz}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{x}^{\alpha \mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{x}^{\beta \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$, 
\\
& & & & & 
&
$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$, $M_{4x}^{\beta \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
&
$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$, $T_{4x}^{\beta \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{x}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{yz}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{x}^{\beta \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$, 
& $G_{x}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{yz}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{x}^{\alpha \mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{x}^{\beta \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$, 
\\
& & & & & 
&
$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$, $Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
&
$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$, $G_{4x}^{\beta \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{x}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{yz}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{x}^{\alpha \mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{x}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$,  
& $T_{x}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{yz}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{x}^{\alpha \mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{x}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, 
\\
& & & & & 
&
$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$
&
$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$ 
\\
\hline
\hline
\end{tabular}
\end{table*}



\begin{table*}
\caption{
IRREPs of multipoles in the collinear SPG
$\mathcal{G}_{\mathrm{SO}}^\infty \times {}^1 m {}^{\bar{1}} 1 
= \mathrm{SO(2)}\times ( {}^1 m + [\theta \,\|\, E] {}^1 m + [\theta 2_{\perp\bm{n}} \,\|\, E]({}^1 m + [\theta \,\|\, E] {}^1 m) )$.
All the symmetry operations of ${}^1 m + [\theta \,\|\, E] {}^1 m$ are listed.
The other operations are omitted except for $[\theta 2_{\perp \bm{n}} \,\|\, E]$.
The absence [presence] of a bar over the IRREPs indicates parity $+1$ [$-1$] under the antiunitary operation $[\theta 2_{\perp\bm{n}} \,\|\, E]$. 
The parity $\pm 1$ under the antiunitary operation $[\theta \,\|\, E]$ is attached on the IRREPs.
}
\label{table:Tsymmetric10collinear}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, IC_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, IC_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{\prime +}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{x}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, 
& $G_{y}^{\mathrm{(o)}}$, $G_{yz}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, 
\\
& & & & &  
&
$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, 
$Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$ 
&
$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}^{\prime +}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{y}^{\mathrm{(s)}}$, $M_{yz}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$,  
& $T_{0}^{\mathrm{(s)}}$, $T_{x}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{x}^{\alpha \mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, 
\\
& & & & &  
&
$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$, $M_{4x}^{\beta \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$
&
$T_{x}^{\beta \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$, 
$T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{\prime -}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{x}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, 
& $G_{y}^{\mathrm{(s)}}$, $G_{yz}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$, 
\\
& & & & &  
&
$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$, 
$Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$ 
&
$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$, $G_{4x}^{\beta \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{\prime -}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{y}^{\mathrm{(o)}}$, $M_{yz}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{x}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{x}^{\alpha \mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, 
\\
& & & & &  
&
$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$ 
&
$T_{x}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, 
$T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}^{\prime\prime+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{y}^{\mathrm{(o)}}$, $Q_{yz}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$,  
& $G_{0}^{\mathrm{(o)}}$, $G_{x}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{x}^{\alpha \mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$,  
\\
& & & & &  
&
$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$
&
$G_{x}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$,
$G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}^{\prime\prime+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{x}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{x}^{\alpha \mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, 
& $T_{y}^{\mathrm{(s)}}$, $T_{yz}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$, 
\\
& & & & &  
&
$M_{x}^{\beta \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$, 
$M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$ 
&
$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$, $T_{4x}^{\beta \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{\prime\prime-}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{y}^{\mathrm{(s)}}$, $Q_{yz}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$, 
& $G_{0}^{\mathrm{(s)}}$, $G_{x}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{x}^{\alpha \mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, 
\\
& & & & &  
&
$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$, $Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
&
$G_{x}^{\beta \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$, 
$G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{\prime\prime-}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{x}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{x}^{\alpha \mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, 
& $T_{y}^{\mathrm{(o)}}$, $T_{yz}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, 
\\
& & & & &  
&
$M_{x}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, 
$M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$ 
&
$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$ 
\\
\hline
\hline
\end{tabular}
\end{table*}




\begin{table*}
\caption{
IRREPs of multipoles in the collinear SPG
$\mathcal{G}_{\mathrm{SO}}^\infty \times {}^1 2 / {}^1 m {}^{\bar{1}} 1 
= \mathrm{SO(2)}\times ( {}^1 2 / {}^1 m + [\theta \,\|\, E] {}^1 2 / {}^1 m + [\theta 2_{\perp\bm{n}} \,\|\, E]({}^1 2 / {}^1 m + [\theta \,\|\, E] {}^1 2 / {}^1 m) )$.
All the symmetry operations of ${}^1 2 / {}^1 m + [\theta \,\|\, E] {}^1 2 / {}^1 m$ are listed.
The other operations are omitted except for $[\theta 2_{\perp \bm{n}} \,\|\, E]$.
The absence [presence] of a bar over the IRREPs indicates parity $+1$ [$-1$] under the antiunitary operation $[\theta 2_{\perp\bm{n}} \,\|\, E]$. 
The parity $\pm 1$ under the antiunitary operation $[\theta \,\|\, E]$ is attached on the IRREPs.
}
\label{table:Tsymmetric14collinear}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, C_{2y}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, IC_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, C_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, I]$} & \rotatebox{90}{$[\theta \,\|\, IC_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$ 
& $G_{y}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{y}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$ 
& $G_{y}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{y}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{\mathrm{g}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{yz}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$ 
& $G_{x}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{x}^{\alpha \mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{x}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}_{\mathrm{g}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{x}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{x}^{\alpha \mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{x}^{\beta \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$ 
& $T_{yz}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$, $T_{4x}^{\beta \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{\mathrm{g}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{yz}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$, $Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
& $G_{x}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{x}^{\alpha \mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{x}^{\beta \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{\mathrm{g}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{x}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{x}^{\alpha \mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{x}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$ 
& $T_{yz}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{y}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{u}}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$ 
& $T_{y}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{y}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{u}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$ 
& $T_{y}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{x}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{x}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$ 
& $G_{yz}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}_{\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{yz}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$, $M_{4x}^{\beta \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
& $T_{x}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{x}^{\alpha \mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{x}^{\beta \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{x}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{x}^{\beta \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$ 
& $G_{yz}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$, $G_{4x}^{\beta \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{yz}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$ 
& $T_{x}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{x}^{\alpha \mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{x}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$ 
\\
\hline
\hline
\end{tabular}
\end{table*}




\begin{table*}
\caption{
IRREPs of multipoles in the collinear SPG
$\mathcal{G}_{\mathrm{SO}}^\infty \times {}^1 m {}^1 m {}^1 2 {}^{\bar{1}} 1 
= \mathrm{SO(2)}\times ( {}^1 m {}^1 m {}^1 2 + [\theta \,\|\, E] {}^1 m {}^1 m {}^1 2 + [\theta 2_{\perp\bm{n}} \,\|\, E]({}^1 m {}^1 m {}^1 2 + [\theta \,\|\, E] {}^1 m {}^1 m {}^1 2) )$.
All the symmetry operations of ${}^1 m {}^1 m {}^1 2 + [\theta \,\|\, E] {}^1 m {}^1 m {}^1 2$ are listed.
The other operations are omitted except for $[\theta 2_{\perp \bm{n}} \,\|\, E]$.
The absence [presence] of a bar over the IRREPs indicates parity $+1$ [$-1$] under the antiunitary operation $[\theta 2_{\perp\bm{n}} \,\|\, E]$. 
The parity $\pm 1$ under the antiunitary operation $[\theta \,\|\, E]$ is attached on the IRREPs.
}
\label{table:Tsymmetric34collinear}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[E \,\|\, IC_{2y}]$} & \rotatebox{90}{$[E \,\|\, IC_{2x}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, IC_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, IC_{2x}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$ 
& $G_{xy}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{xy}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$ 
& $G_{xy}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{xy}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{xy}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$ 
& $T_{xy}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{xy}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$ 
& $T_{xy}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{1}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{x}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$ 
& $G_{y}^{\mathrm{(o)}}$, $G_{yz}^{\mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}_{1}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{y}^{\mathrm{(s)}}$, $M_{yz}^{\mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$, $M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4x}^{\beta \mathrm{(s)}}$ 
& $T_{x}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{x}^{\alpha \mathrm{(s)}}$, $T_{x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{x}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$ 
& $G_{y}^{\mathrm{(s)}}$, $G_{yz}^{\mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$, $G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4x}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{y}^{\mathrm{(o)}}$, $M_{yz}^{\mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$ 
& $T_{x}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{x}^{\alpha \mathrm{(o)}}$, $T_{x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{2}^{+}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{y}^{\mathrm{(o)}}$, $Q_{yz}^{\mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$ 
& $G_{x}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{x}^{\alpha \mathrm{(o)}}$, $G_{x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}_{2}^{+}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{x}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{x}^{\alpha \mathrm{(s)}}$, $M_{x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$ 
& $T_{y}^{\mathrm{(s)}}$, $T_{yz}^{\mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$, $T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4x}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{y}^{\mathrm{(s)}}$, $Q_{yz}^{\mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$, $Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4x}^{\beta \mathrm{(s)}}$ 
& $G_{x}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{x}^{\alpha \mathrm{(s)}}$, $G_{x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{x}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{x}^{\alpha \mathrm{(o)}}$, $M_{x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$ 
& $T_{y}^{\mathrm{(o)}}$, $T_{yz}^{\mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$ 
\\
\hline
\hline
\end{tabular}
\end{table*}





\begin{table*}
\caption{
IRREPs of multipoles in the collinear SPG
$\mathcal{G}_{\mathrm{SO}}^\infty \times {}^1 2 {}^1 2 {}^1 2 {}^{\bar{1}} 1 
= \mathrm{SO(2)}\times ( {}^1 2 {}^1 2 {}^1 2 + [\theta \,\|\, E] {}^1 2 {}^1 2 {}^1 2 + [\theta 2_{\perp\bm{n}} \,\|\, E]({}^1 2 {}^1 2 {}^1 2 + [\theta \,\|\, E] {}^1 2 {}^1 2 {}^1 2) )$.
All the symmetry operations of ${}^1 2 {}^1 2 {}^1 2 + [\theta \,\|\, E] {}^1 2 {}^1 2 {}^1 2$ are listed.
The other operations are omitted except for $[\theta 2_{\perp \bm{n}} \,\|\, E]$.
The absence [presence] of a bar over the IRREPs indicates parity $+1$ [$-1$] under the antiunitary operation $[\theta 2_{\perp\bm{n}} \,\|\, E]$. 
The parity $\pm 1$ under the antiunitary operation $[\theta \,\|\, E]$ is attached on the IRREPs.
}
\label{table:Tsymmetric47collinear}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[E \,\|\, C_{2x}]$} & \rotatebox{90}{$[E \,\|\, C_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2x}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{1}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}_{1}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{2}^{+}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{y}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$ 
& $G_{y}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}_{2}^{+}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{y}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$ 
& $T_{y}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{y}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$ 
& $G_{y}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{y}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$ 
& $T_{y}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{3}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{x}^{\mathrm{(o)}}$, $Q_{yz}^{\mathrm{(o)}}$, $Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{x}^{\beta \mathrm{(o)}}$, $Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$ 
& $G_{x}^{\mathrm{(o)}}$, $G_{yz}^{\mathrm{(o)}}$, $G_{x}^{\alpha \mathrm{(o)}}$, $G_{x}^{\beta \mathrm{(o)}}$, $G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}_{3}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{x}^{\mathrm{(s)}}$, $M_{yz}^{\mathrm{(s)}}$, $M_{x}^{\alpha \mathrm{(s)}}$, $M_{x}^{\beta \mathrm{(s)}}$, $M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4x}^{\beta \mathrm{(s)}}$ 
& $T_{x}^{\mathrm{(s)}}$, $T_{yz}^{\mathrm{(s)}}$, $T_{x}^{\alpha \mathrm{(s)}}$, $T_{x}^{\beta \mathrm{(s)}}$, $T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4x}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{3}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{x}^{\mathrm{(s)}}$, $Q_{yz}^{\mathrm{(s)}}$, $Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{x}^{\beta \mathrm{(s)}}$, $Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4x}^{\beta \mathrm{(s)}}$ 
& $G_{x}^{\mathrm{(s)}}$, $G_{yz}^{\mathrm{(s)}}$, $G_{x}^{\alpha \mathrm{(s)}}$, $G_{x}^{\beta \mathrm{(s)}}$, $G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4x}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{3}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{x}^{\mathrm{(o)}}$, $M_{yz}^{\mathrm{(o)}}$, $M_{x}^{\alpha \mathrm{(o)}}$, $M_{x}^{\beta \mathrm{(o)}}$, $M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$ 
& $T_{x}^{\mathrm{(o)}}$, $T_{yz}^{\mathrm{(o)}}$, $T_{x}^{\alpha \mathrm{(o)}}$, $T_{x}^{\beta \mathrm{(o)}}$, $T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$ 
\\
\hline
\hline
\end{tabular}
\end{table*}







\begin{table*}
\caption{
IRREPs of multipoles in the collinear SPG
$\mathcal{G}_{\mathrm{SO}}^\infty \times {}^1 m {}^1 m {}^1 m {}^{\bar{1}} 1 
= \mathrm{SO(2)}\times ( {}^1 m {}^1 m {}^1 m + [\theta \,\|\, E]{}^1 m {}^1 m {}^1 m + [\theta 2_{\perp\bm{n}} \,\|\, E]({}^1 m {}^1 m {}^1 m + [\theta \,\|\, E]{}^1 m {}^1 m {}^1 m) )$.
All the symmetry operations of ${}^1 m {}^1 m {}^1 m$ are listed.
The other operations are omitted except for $[\theta \,\|\, E]$ and $[\theta 2_{\perp \bm{n}} \,\|\, E]$.
The absence [presence] of a bar over the IRREPs indicates parity $+1$ [$-1$] under the antiunitary operation $[\theta 2_{\perp\bm{n}} \,\|\, E]$. 
The parity $\pm 1$ under the antiunitary operation $[\theta \,\|\, E]$ is attached on the IRREPs.
}
\label{table:Tsymmetric54collinear}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[E \,\|\, C_{2x}]$} & \rotatebox{90}{$[E \,\|\, C_{2y}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, IC_{2z}]$} & \rotatebox{90}{$[E \,\|\, IC_{2x}]$} & \rotatebox{90}{$[E \,\|\, IC_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$ 
& $G_{xyz}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{xyz}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$ 
& $G_{xyz}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{xyz}^{\mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{1\mathrm{g}}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{xy}^{\mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}_{1\mathrm{g}}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$ 
& $T_{xy}^{\mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1\mathrm{g}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{xy}^{\mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1\mathrm{g}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$ 
& $T_{xy}^{\mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{2\mathrm{g}}^{+}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{zx}^{\mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$ 
& $G_{y}^{\mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}_{2\mathrm{g}}^{+}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{y}^{\mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$ 
& $T_{zx}^{\mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2\mathrm{g}}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{zx}^{\mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$ 
& $G_{y}^{\mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2\mathrm{g}}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{y}^{\mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$ 
& $T_{zx}^{\mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{3\mathrm{g}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{yz}^{\mathrm{(o)}}$, $Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4x}^{\beta \mathrm{(o)}}$ 
& $G_{x}^{\mathrm{(o)}}$, $G_{x}^{\alpha \mathrm{(o)}}$, $G_{x}^{\beta \mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}_{3\mathrm{g}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{x}^{\mathrm{(s)}}$, $M_{x}^{\alpha \mathrm{(s)}}$, $M_{x}^{\beta \mathrm{(s)}}$ 
& $T_{yz}^{\mathrm{(s)}}$, $T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4x}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{3\mathrm{g}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{yz}^{\mathrm{(s)}}$, $Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4x}^{\beta \mathrm{(s)}}$ 
& $G_{x}^{\mathrm{(s)}}$, $G_{x}^{\alpha \mathrm{(s)}}$, $G_{x}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{3\mathrm{g}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{x}^{\mathrm{(o)}}$, $M_{x}^{\alpha \mathrm{(o)}}$, $M_{x}^{\beta \mathrm{(o)}}$ 
& $T_{yz}^{\mathrm{(o)}}$, $T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4x}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{xyz}^{\mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$ 
& $T_{xyz}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{xyz}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$ 
& $T_{xyz}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{1\mathrm{u}}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$ 
& $G_{xy}^{\mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}_{1\mathrm{u}}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{xy}^{\mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1\mathrm{u}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$ 
& $G_{xy}^{\mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1\mathrm{u}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{xy}^{\mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{2\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{y}^{\mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$ 
& $G_{zx}^{\mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}_{2\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{zx}^{\mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$ 
& $T_{y}^{\mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{y}^{\mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$ 
& $G_{zx}^{\mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{zx}^{\mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$ 
& $T_{y}^{\mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{3\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{x}^{\mathrm{(o)}}$, $Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{x}^{\beta \mathrm{(o)}}$ 
& $G_{yz}^{\mathrm{(o)}}$, $G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4x}^{\beta \mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}_{3\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{yz}^{\mathrm{(s)}}$, $M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4x}^{\beta \mathrm{(s)}}$ 
& $T_{x}^{\mathrm{(s)}}$, $T_{x}^{\alpha \mathrm{(s)}}$, $T_{x}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{3\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{x}^{\mathrm{(s)}}$, $Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{x}^{\beta \mathrm{(s)}}$ 
& $G_{yz}^{\mathrm{(s)}}$, $G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4x}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{3\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{yz}^{\mathrm{(o)}}$, $M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4x}^{\beta \mathrm{(o)}}$ 
& $T_{x}^{\mathrm{(o)}}$, $T_{x}^{\alpha \mathrm{(o)}}$, $T_{x}^{\beta \mathrm{(o)}}$ 
\\
\hline
\hline
\end{tabular}
\end{table*}




% 表の多用による float が多すぎるときの対策
\clearpage % float を強制出力(表10個ごとくらいに挿入)



\begin{table*}
\caption{
IRREPs of multipoles in the collinear SPG
$\mathcal{G}_{\mathrm{SO}}^\infty \times {}^1 4 {}^{\bar{1}} 1 
= \mathrm{SO(2)}\times ( {}^1 4 + [\theta \,\|\, E] {}^1 4 + [\theta 2_{\perp\bm{n}} \,\|\, E]({}^1 4 + [\theta \,\|\, E] {}^1 4) )$.
All the symmetry operations of ${}^1 4 + [\theta \,\|\, E] {}^1 4$ are listed.
The other operations are omitted except for $[\theta 2_{\perp \bm{n}} \,\|\, E]$.
The absence [presence] of a bar over the IRREPs indicates parity $+1$ [$-1$] under the antiunitary operation $[\theta 2_{\perp\bm{n}} \,\|\, E]$. 
The parity $\pm 1$ under the antiunitary operation $[\theta \,\|\, E]$ is attached on the IRREPs.
}
\label{table:Tsymmetric90collinear}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$ 
& $G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
& $T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
& $G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$ 
& $T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $0$ & $-2$ & $2$ & $0$ & $-2$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & &  
&
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$\}, 
&
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$\},
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & &  
&
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$\} 
&
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}^{+}$ 
& $2$ & $0$ & $-2$ & $2$ & $0$ & $-2$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
& 
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & &  
&
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$\}, 
&
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & &  
&
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{-}$ 
& $2$ & $0$ & $-2$ & $-2$ & $0$ & $2$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
& 
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & &  
&
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$\}, 
&
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & &  
&
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{-}$ 
& $2$ & $0$ & $-2$ & $-2$ & $0$ & $2$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & &  
&
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$\}, 
&
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & &  
&
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$\} 
&
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$\} 
\\
\hline
\hline
\end{tabular}
\end{table*}




\begin{table*}
\caption{
IRREPs of multipoles in the collinear SPG
$\mathcal{G}_{\mathrm{SO}}^\infty \times {}^1 \bar{4} {}^{\bar{1}} 1 
= \mathrm{SO(2)}\times ( {}^1 \bar{4} + [\theta \,\|\, E] {}^1 \bar{4} + [\theta 2_{\perp\bm{n}} \,\|\, E]({}^1 \bar{4} + [\theta \,\|\, E] {}^1 \bar{4}) )$.
All the symmetry operations of ${}^1 \bar{4} + [\theta \,\|\, E] {}^1 \bar{4}$ are listed.
The other operations are omitted except for $[\theta 2_{\perp \bm{n}} \,\|\, E]$.
The absence [presence] of a bar over the IRREPs indicates parity $+1$ [$-1$] under the antiunitary operation $[\theta 2_{\perp\bm{n}} \,\|\, E]$. 
The parity $\pm 1$ under the antiunitary operation $[\theta \,\|\, E]$ is attached on the IRREPs.
}
\label{table:Tsymmetric96collinear}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2IC_{4z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, 2IC_{4z}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $0$ & $-2$ & $2$ & $0$ & $-2$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$\}, 
&
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$\} 
&
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}^{+}$ 
& $2$ & $0$ & $-2$ & $2$ & $0$ & $-2$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
& 
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$\}, 
&
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{-}$ 
& $2$ & $0$ & $-2$ & $-2$ & $0$ & $2$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
& 
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$\}, 
&
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{-}$ 
& $2$ & $0$ & $-2$ & $-2$ & $0$ & $2$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$\}, 
&
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$\} 
&
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$\} 
\\
\hline
\hline
\end{tabular}
\end{table*}






\begin{table*}
\caption{
IRREPs of multipoles in the collinear SPG
$\mathcal{G}_{\mathrm{SO}}^\infty \times {}^1 4 / {}^1 m {}^{\bar{1}} 1 
= \mathrm{SO(2)}\times ( {}^1 4 / {}^1 m + [\theta \,\|\, E] {}^1 4 / {}^1 m + [\theta 2_{\perp\bm{n}} \,\|\, E]({}^1 4 / {}^1 m + [\theta \,\|\, E] {}^1 4 / {}^1 m) )$.
All the symmetry operations of ${}^1 4 / {}^1 m + [\theta \,\|\, E] {}^1 4 / {}^1 m$ are listed.
The other operations are omitted except for $[\theta 2_{\perp \bm{n}} \,\|\, E]$.
The absence [presence] of a bar over the IRREPs indicates parity $+1$ [$-1$] under the antiunitary operation $[\theta 2_{\perp\bm{n}} \,\|\, E]$. 
The parity $\pm 1$ under the antiunitary operation $[\theta \,\|\, E]$ is attached on the IRREPs.
}
\label{table:Tsymmetric102collinear}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, 2IC_{4z}]$} & \rotatebox{90}{$[E \,\|\, IC_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, I]$} & \rotatebox{90}{$[\theta \,\|\, 2IC_{4z}]$} & \rotatebox{90}{$[\theta \,\|\, IC_{2z}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{\mathrm{g}}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$ 
& $G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}_{\mathrm{g}}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$ 
& $T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{\mathrm{g}}^{-}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
& $G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{\mathrm{g}}^{-}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$ 
& $T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{g}}^{+}$ 
& $2$ & $0$ & $-2$ & $2$ & $0$ & $-2$ & $2$ & $0$ & $-2$ & $2$ & $0$ & $-2$ & $2$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$\} 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}_{\mathrm{g}}^{+}$ 
& $2$ & $0$ & $-2$ & $2$ & $0$ & $-2$ & $2$ & $0$ & $-2$ & $2$ & $0$ & $-2$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$\} 
& 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{\mathrm{g}}^{-}$ 
& $2$ & $0$ & $-2$ & $2$ & $0$ & $-2$ & $-2$ & $0$ & $2$ & $-2$ & $0$ & $2$ & $2$ 
& 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$\} 
& 
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{\mathrm{g}}^{-}$ 
& $2$ & $0$ & $-2$ & $2$ & $0$ & $-2$ & $-2$ & $0$ & $2$ & $-2$ & $0$ & $2$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$\} 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$\} 
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$ 
& $G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}_{\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
& $T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$ 
& $G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$ 
& $T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{u}}^{+}$ 
& $2$ & $0$ & $-2$ & $-2$ & $0$ & $2$ & $2$ & $0$ & $-2$ & $-2$ & $0$ & $2$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$\} 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}_{\mathrm{u}}^{+}$ 
& $2$ & $0$ & $-2$ & $-2$ & $0$ & $2$ & $2$ & $0$ & $-2$ & $-2$ & $0$ & $2$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$\} 
& 
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{\mathrm{u}}^{-}$ 
& $2$ & $0$ & $-2$ & $-2$ & $0$ & $2$ & $-2$ & $0$ & $2$ & $2$ & $0$ & $-2$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$\} 
& 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{\mathrm{u}}^{-}$ 
& $2$ & $0$ & $-2$ & $-2$ & $0$ & $2$ & $-2$ & $0$ & $2$ & $2$ & $0$ & $-2$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$\} 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$\} 
\\
\hline
\hline
\end{tabular}
\end{table*}





\begin{table*}
\caption{
IRREPs of multipoles in the collinear SPG
$\mathcal{G}_{\mathrm{SO}}^\infty \times {}^1 4 {}^1 2 {}^1 2 {}^{\bar{1}} 1 
= \mathrm{SO(2)}\times ( {}^1 4 {}^1 2 {}^1 2 + [\theta \,\|\, E] {}^1 4 {}^1 2 {}^1 2 + [\theta 2_{\perp\bm{n}} \,\|\, E]({}^1 4 {}^1 2 {}^1 2 + [\theta \,\|\, E] {}^1 4 {}^1 2 {}^1 2) )$.
All the symmetry operations of ${}^1 4 {}^1 2 {}^1 2 + [\theta \,\|\, E] {}^1 4 {}^1 2 {}^1 2$ are listed.
The other operations are omitted except for $[\theta 2_{\perp \bm{n}} \,\|\, E]$.
Among the listed operations, $2C^{\prime}_{2x}$ denotes the conjugacy class consisting of two twofold rotations, with $C_{2x}$ as a representative element ($2C^{\prime}_{2x} \equiv C_{2x}, C_{2y}$).
The absence [presence] of a bar over the IRREPs indicates parity +1 [$-1$] under the antiunitary operation $[\theta 2_{\perp\bm{n}} \,\|\, E]$. 
The parity $\pm 1$ under the antiunitary operation $[\theta \,\|\, E]$ is attached on the IRREPs.
}
\label{table:Tsymmetric130collinear}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[E \,\|\, 2C^{\prime}_{2x}]$} & \rotatebox{90}{$[E \,\|\, 2C^{\prime\prime}_{2}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, 2C^{\prime}_{2x}]$} & \rotatebox{90}{$[\theta \,\|\, 2C^{\prime\prime}_{2}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{1}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{v}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$ 
& $G_{v}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}_{1}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{v}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$ 
& $T_{v}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1}^{-}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{v}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$ 
& $G_{v}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1}^{-}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{v}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$ 
& $T_{v}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{2}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{xy}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$ 
& $G_{xy}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}_{2}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{xy}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
& $T_{xy}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{xy}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
& $G_{xy}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{xy}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$ 
& $T_{xy}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & 
&
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$\}, 
&
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & 
&
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$\} 
&
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}^{+}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
& 
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & & & & & 
&
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$\}, 
&
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$\},
\\
& & & & & & & & & & & 
&
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{-}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ & $0$ & $2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
& 
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & & & & & 
&
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$\}, 
&
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & & & & & & 
&
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{-}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ & $0$ & $2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & 
&
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$\}, 
&
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & 
&
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$\} 
&
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$\} 
\\
\hline
\hline
\end{tabular}
\end{table*}




\begin{table*}
\caption{
IRREPs of multipoles in the collinear SPG
$\mathcal{G}_{\mathrm{SO}}^\infty \times {}^1 4 {}^1 m {}^1 m {}^{\bar{1}} 1 
= \mathrm{SO(2)}\times ( {}^1 4 {}^1 m {}^1 m + [\theta \,\|\, E] {}^1 4 {}^1 m {}^1 m + [\theta 2_{\perp\bm{n}} \,\|\, E]({}^1 4 {}^1 m {}^1 m + [\theta \,\|\, E] {}^1 4 {}^1 m {}^1 m) )$.
All the symmetry operations of ${}^1 4 {}^1 m {}^1 m + [\theta \,\|\, E] {}^1 4 {}^1 m {}^1 m$ are listed.
The other operations are omitted except for $[\theta 2_{\perp \bm{n}} \,\|\, E]$.
Among the listed operations, $2C^{\prime}_{2x}$ denotes the conjugacy class consisting of two twofold rotations, with $C_{2x}$ as a representative element ($2C^{\prime}_{2x} \equiv C_{2x}, C_{2y}$).
The absence [presence] of a bar over the IRREPs indicates parity $+1$ [$-1$] under the antiunitary operation $[\theta 2_{\perp\bm{n}} \,\|\, E]$. 
The parity $\pm 1$ under the antiunitary operation $[\theta \,\|\, E]$ is attached on the IRREPs.
}
\label{table:Tsymmetric146collinear}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[E \,\|\, 2IC^{\prime}_{2x}]$} & \rotatebox{90}{$[E \,\|\, 2IC^{\prime\prime}_{2}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, 2IC^{\prime}_{2x}]$} & \rotatebox{90}{$[\theta \,\|\, 2IC^{\prime\prime}_{2}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ 
& $G_{4z}^{\alpha \mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{4z}^{\alpha \mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$ 
& $G_{4z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{4z}^{\alpha \mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{4z}^{\alpha \mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$ 
& $T_{4z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{4z}^{\alpha \mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$ 
& $T_{4z}^{\alpha \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{1}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{v}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$ 
& $G_{xy}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}_{1}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{xy}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
& $T_{v}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1}^{-}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{v}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$ 
& $G_{xy}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1}^{-}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{xy}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$ 
& $T_{v}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{2}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{xy}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$ 
& $G_{v}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}_{2}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{v}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$ 
& $T_{xy}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{xy}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
& $G_{v}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{v}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$ 
& $T_{xy}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & &
&
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$\}, 
&
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & &
&
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$\} 
&
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}^{+}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
& 
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & & & & &
&
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$\},
&
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & & & & & &
&
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{-}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ & $0$ & $2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
& 
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & & & & &
&
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$\}, 
&
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & & & & & &
&
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{-}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ & $0$ & $2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & &
&
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$\}, 
&
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & &
&
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$\} 
&
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$\} 
\\
\hline
\hline
\end{tabular}
\end{table*}




\begin{table*}
\caption{
IRREPs of multipoles in the collinear SPG
$\mathcal{G}_{\mathrm{SO}}^\infty \times {}^1 \bar{4} {}^1 2 {}^1 m {}^{\bar{1}} 1 
= \mathrm{SO(2)}\times ( {}^1 \bar{4} {}^1 2 {}^1 m + [\theta \,\|\, E] {}^1 \bar{4} {}^1 2 {}^1 m + [\theta 2_{\perp\bm{n}} \,\|\, E]({}^1 \bar{4} {}^1 2 {}^1 m + [\theta \,\|\, E] {}^1 \bar{4} {}^1 2 {}^1 m) )$.
All the symmetry operations of ${}^1 \bar{4} {}^1 2 {}^1 m + [\theta \,\|\, E] {}^1 \bar{4} {}^1 2 {}^1 m$ are listed.
The other operations are omitted except for $[\theta 2_{\perp \bm{n}} \,\|\, E]$.
Among the listed operations, $2C^{\prime}_{2x}$ denotes the conjugacy class consisting of two twofold rotations, with $C_{2x}$ as a representative element ($2C^{\prime}_{2x} \equiv C_{2x}, C_{2y}$).
The absence [presence] of a bar over the IRREPs indicates parity $+1$ [$-1$] under the antiunitary operation $[\theta 2_{\perp\bm{n}} \,\|\, E]$. 
The parity $\pm 1$ under the antiunitary operation $[\theta \,\|\, E]$ is attached on the IRREPs.
}
\label{table:Tsymmetric162collinear}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2IC_{4z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[E \,\|\, 2C^{\prime}_{2x}]$} & \rotatebox{90}{$[E \,\|\, 2IC^{\prime\prime}_{2}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, 2IC_{4z}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, 2C^{\prime}_{2x}]$} & \rotatebox{90}{$[\theta \,\|\, 2IC^{\prime\prime}_{2}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ 
& $G_{v}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{v}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$ 
& $G_{v}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{v}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{z}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
& $T_{z}^{\beta \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{z}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$ 
& $T_{z}^{\beta \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{1}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{v}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}_{1}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$ 
& $T_{v}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1}^{-}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{v}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1}^{-}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$ 
& $T_{v}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{2}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$ 
& $G_{z}^{\beta \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}_{2}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{z}^{\beta \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
& $G_{z}^{\beta \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{z}^{\beta \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & 
&
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$\} 
&
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}^{+}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$\}, 
& 
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & & & & & & & & 
&
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{-}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ & $0$ & $2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$\}, 
& 
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & & & & & & & & 
&
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{-}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ & $0$ & $2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & 
&
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$\} 
&
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$\} 
\\
\hline
\hline
\end{tabular}
\end{table*}





\renewcommand{\arraystretch}{1.3}% 表の縦幅
\begin{table*}
\caption{
IRREPs of multipoles in the collinear SPG
$\mathcal{G}_{\mathrm{SO}}^\infty \times {}^1 4 / {}^1 m {}^1 m {}^1 m {}^{\bar{1}} 1 
= \mathrm{SO(2)}\times ( {}^1 4 / {}^1 m {}^1 m {}^1 m + [\theta \,\|\, E]{}^1 4 / {}^1 m {}^1 m {}^1 m + [\theta 2_{\perp\bm{n}} \,\|\, E]({}^1 4 / {}^1 m {}^1 m {}^1 m + [\theta \,\|\, E]{}^1 4 / {}^1 m {}^1 m {}^1 m) )$.
All the symmetry operations of ${}^1 4 / {}^1 m {}^1 m {}^1 m$ are listed.
The other operations are omitted except for $[\theta \,\|\, E]$ and $[\theta 2_{\perp \bm{n}} \,\|\, E]$.
Among the listed operations, $2C^{\prime}_{2x}$ denotes the conjugacy class consisting of two twofold rotations, with $C_{2x}$ as a representative element ($2C^{\prime}_{2x} \equiv C_{2x}, C_{2y}$).
The absence [presence] of a bar over the IRREPs indicates parity $+1$ [$-1$] under the antiunitary operation $[\theta 2_{\perp\bm{n}} \,\|\, E]$. 
The parity $\pm 1$ under the antiunitary operation $[\theta \,\|\, E]$ is attached on the IRREPs.
}
\label{table:Tsymmetric186collinear}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{4z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[E \,\|\, 2C^{\prime}_{2x}]$} & \rotatebox{90}{$[E \,\|\, 2C^{\prime\prime}_{2}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, 2IC_{4z}]$} & \rotatebox{90}{$[E \,\|\, IC_{2z}]$} & \rotatebox{90}{$[E \,\|\, 2IC^{\prime}_{2x}]$} & \rotatebox{90}{$[E \,\|\, 2IC^{\prime\prime}_{2}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$, $Q_{4u}^{\mathrm{(o)}}$ 
& - 
\\
$\bar{\mathrm{A}}_{1\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& - 
& $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$, $T_{4u}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$, $Q_{4u}^{\mathrm{(s)}}$ 
& - 
\\
$\bar{\mathrm{A}}_{1\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ 
& - 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$, $T_{4u}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{4z}^{\alpha \mathrm{(o)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{2\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$ 
& $T_{4z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{4z}^{\alpha \mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$ 
& $T_{4z}^{\alpha \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{1\mathrm{g}}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{v}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$ 
& $G_{xyz}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}_{1\mathrm{g}}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{xyz}^{\mathrm{(s)}}$ 
& $T_{v}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1\mathrm{g}}^{-}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{v}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$ 
& $G_{xyz}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1\mathrm{g}}^{-}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{xyz}^{\mathrm{(o)}}$ 
& $T_{v}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{2\mathrm{g}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{xy}^{\mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$ 
& $G_{z}^{\beta \mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}_{2\mathrm{g}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{z}^{\beta \mathrm{(s)}}$ 
& $T_{xy}^{\mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2\mathrm{g}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{xy}^{\mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$ 
& $G_{z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2\mathrm{g}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{z}^{\beta \mathrm{(o)}}$ 
& $T_{xy}^{\mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{g}}^{+}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ & $2$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$\} 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}_{\mathrm{g}}^{+}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$\} 
& 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{\mathrm{g}}^{-}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ & $2$ 
& 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$\} 
& 
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{\mathrm{g}}^{-}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$\} 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$\} 
\\
\hline
$\mathrm{A}_{1\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& - 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$, $G_{4u}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{1\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$, $M_{4u}^{\mathrm{(s)}}$ 
& - 
\\
\hline
$\mathrm{A}_{1\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& - 
& $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$, $G_{4u}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$, $M_{4u}^{\mathrm{(o)}}$ 
& - 
\\
\hline
$\mathrm{A}_{2\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$ 
& $G_{4z}^{\alpha \mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{2\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{4z}^{\alpha \mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$ 
& $G_{4z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{4z}^{\alpha \mathrm{(o)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{1\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{xyz}^{\mathrm{(o)}}$ 
& $G_{v}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}_{1\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{v}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$ 
& $T_{xyz}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{xyz}^{\mathrm{(s)}}$ 
& $G_{v}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{v}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$ 
& $T_{xyz}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{2\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{z}^{\beta \mathrm{(o)}}$ 
& $G_{xy}^{\mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}_{2\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{xy}^{\mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$ 
& $T_{z}^{\beta \mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{z}^{\beta \mathrm{(s)}}$ 
& $G_{xy}^{\mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{xy}^{\mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$ 
& $T_{z}^{\beta \mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{u}}^{+}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ & $0$ & $2$ & $0$ & $0$ & $2$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$\} 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}_{\mathrm{u}}^{+}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ & $0$ & $2$ & $0$ & $0$ & $2$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$\} 
& 
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{\mathrm{u}}^{-}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ & $0$ & $2$ & $0$ & $0$ & $-2$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$\} 
& 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{\mathrm{u}}^{-}$ 
& $2$ & $0$ & $-2$ & $0$ & $0$ & $-2$ & $0$ & $2$ & $0$ & $0$ & $-2$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$\} 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$\} 
\\
\hline
\hline
\end{tabular}
\end{table*}




% 表の多用による float が多すぎるときの対策
\clearpage % float を強制出力(表10個ごとくらいに挿入)


\renewcommand{\arraystretch}{1.5}% 表の縦幅
\begin{table*}
\caption{
IRREPs of multipoles in the collinear SPG
$\mathcal{G}_{\mathrm{SO}}^\infty \times {}^1 2 {}^1 3 {}^{\bar{1}} 1 
= \mathrm{SO(2)}\times ( {}^1 2 {}^1 3 + [\theta \,\|\, E]{}^1 2 {}^1 3 + [\theta 2_{\perp\bm{n}} \,\|\, E]({}^1 2 {}^1 3 + + [\theta \,\|\, E]{}^1 2 {}^1 3) )$.
All the symmetry operations of ${}^1 2 {}^1 3 + [\theta \,\|\, E] {}^1 2 {}^1 3$ are listed.
The other operations are omitted except for $[\theta 2_{\perp \bm{n}} \,\|\, E]$.
The absence [presence] of a bar over the IRREPs indicates parity +1 [$-1$] under the antiunitary operation $[\theta 2_{\perp\bm{n}} \,\|\, E]$. 
The parity $\pm 1$ under the antiunitary operation $[\theta \,\|\, E]$ is attached on the IRREPs.
}
\label{table:Tsymmetric538collinear}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 8C_{3}]$} & \rotatebox{90}{$[E \,\|\, 3C_{2}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, 8C_{3}]$} & \rotatebox{90}{$[\theta \,\|\, 3C_{2}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $-1$ & $2$ & $2$ & $-1$ & $2$ & $2$ 
& 
\{$Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$\} 
& 
\{$G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}^{+}$ 
& $2$ & $-1$ & $2$ & $2$ & $-1$ & $2$ & $-2$ 
& 
\{$M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$\} 
& 
\{$T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{-}$ 
& $2$ & $-1$ & $2$ & $-2$ & $1$ & $-2$ & $2$ 
& 
\{$Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$\} 
& 
\{$G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{-}$ 
& $2$ & $-1$ & $2$ & $-2$ & $1$ & $-2$ & $-2$ 
& 
\{$M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$\} 
& 
\{$T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$\} 
\\
\hline
$\mathrm{T}^{+}$ 
& $3$ & $0$ & $-1$ & $3$ & $0$ & $-1$ & $3$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
&
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$\} 
&
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{T}}^{+}$ 
& $3$ & $0$ & $-1$ & $3$ & $0$ & $-1$ & $-3$ 
& 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
& 
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\}, 
&
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{T}^{-}$ 
& $3$ & $0$ & $-1$ & $-3$ & $0$ & $1$ & $3$ 
& 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
& 
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\}, 
&
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{T}}^{-}$ 
& $3$ & $0$ & $-1$ & $-3$ & $0$ & $1$ & $-3$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
&
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$\} 
&
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$\} 
\\
\hline
\hline
\end{tabular}
\end{table*}






\begin{table*}
\caption{
IRREPs of multipoles in the collinear SPG
$\mathcal{G}_{\mathrm{SO}}^\infty \times {}^1 2 / {}^1 m {}^1 \bar{3} 
= \mathrm{SO(2)}\times ( {}^1 2 / {}^1 m {}^1 \bar{3} + [\theta \,\|\, E]{}^1 2 / {}^1 m {}^1 \bar{3} + [\theta 2_{\perp\bm{n}} \,\|\, E]({}^1 2 / {}^1 m {}^1 \bar{3} + [\theta \,\|\, E]{}^1 2 / {}^1 m {}^1 \bar{3}) )$.
All the symmetry operations of ${}^1 2 / {}^1 m {}^1 \bar{3} + [\theta \,\|\, E]{}^1 2 / {}^1 m {}^1 \bar{3}$ are listed.
The other operations are omitted except for $[\theta 2_{\perp \bm{n}} \,\|\, E]$.
The absence [presence] of a bar over the IRREPs indicates parity $+1$ [$-1$] under the antiunitary operation $[\theta 2_{\perp\bm{n}} \,\|\, E]$. 
The parity $\pm 1$ under the antiunitary operation $[\theta \,\|\, E]$ is attached on the IRREPs.
}
\label{table:Tsymmetric541collinear}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 8C_{3}]$} & \rotatebox{90}{$[E \,\|\, 3C_{2}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, 8IC_{3}]$} & \rotatebox{90}{$[E \,\|\, 3IC_{2}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, 8C_{3}]$} & \rotatebox{90}{$[\theta \,\|\, 3C_{2}]$} & \rotatebox{90}{$[\theta \,\|\, I]$} & \rotatebox{90}{$[\theta \,\|\, 8IC_{3}]$} & \rotatebox{90}{$[\theta \,\|\, 3IC_{2}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$ 
& $G_{xyz}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{xyz}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$ 
& $G_{xyz}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{xyz}^{\mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{g}}^{+}$ 
& $2$ & $-1$ & $2$ & $2$ & $-1$ & $2$ & $2$ & $-1$ & $2$ & $2$ & $-1$ & $2$ & $2$ 
& 
\{$Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$\} 
& - 
\\
$\bar{\mathrm{E}}_{\mathrm{g}}^{+}$ 
& $2$ & $-1$ & $2$ & $2$ & $-1$ & $2$ & $2$ & $-1$ & $2$ & $2$ & $-1$ & $2$ & $-2$ 
& - 
& 
\{$T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{\mathrm{g}}^{-}$ 
& $2$ & $-1$ & $2$ & $2$ & $-1$ & $2$ & $-2$ & $1$ & $-2$ & $-2$ & $1$ & $-2$ & $2$ 
& 
\{$Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$\} 
& - 
\\
$\bar{\mathrm{E}}_{\mathrm{g}}^{-}$ 
& $2$ & $-1$ & $2$ & $2$ & $-1$ & $2$ & $-2$ & $1$ & $-2$ & $-2$ & $1$ & $-2$ & $-2$ 
& - 
& 
\{$T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$\} 
\\
\hline
$\mathrm{T}_{\mathrm{g}}^{+}$ 
& $3$ & $0$ & $-1$ & $3$ & $0$ & $-1$ & $3$ & $0$ & $-1$ & $3$ & $0$ & $-1$ & $3$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & & & 
&
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$\} 
&
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{T}}_{\mathrm{g}}^{+}$ 
& $3$ & $0$ & $-1$ & $3$ & $0$ & $-1$ & $3$ & $0$ & $-1$ & $3$ & $0$ & $-1$ & $-3$ 
& 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & & & & & & & & & & 
&
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{T}_{\mathrm{g}}^{-}$ 
& $3$ & $0$ & $-1$ & $3$ & $0$ & $-1$ & $-3$ & $0$ & $1$ & $-3$ & $0$ & $1$ & $3$ 
& 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$\}, 
& 
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & & & & & & & & & & 
&
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{T}}_{\mathrm{g}}^{-}$ 
& $3$ & $0$ & $-1$ & $3$ & $0$ & $-1$ & $-3$ & $0$ & $1$ & $-3$ & $0$ & $1$ & $-3$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & & & 
&
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\} 
&
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$\} 
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{xyz}^{\mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$ 
& $T_{xyz}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{xyz}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$ 
& $T_{xyz}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{u}}^{+}$ 
& $2$ & $-1$ & $2$ & $-2$ & $1$ & $-2$ & $2$ & $-1$ & $2$ & $-2$ & $1$ & $-2$ & $2$ 
& - 
& 
\{$G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}_{\mathrm{u}}^{+}$ 
& $2$ & $-1$ & $2$ & $-2$ & $1$ & $-2$ & $2$ & $-1$ & $2$ & $-2$ & $1$ & $-2$ & $-2$ 
& 
\{$M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$\} 
& - 
\\
\hline
$\mathrm{E}_{\mathrm{u}}^{-}$ 
& $2$ & $-1$ & $2$ & $-2$ & $1$ & $-2$ & $-2$ & $1$ & $-2$ & $2$ & $-1$ & $2$ & $2$ 
& - 
& 
\{$G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{\mathrm{u}}^{-}$ 
& $2$ & $-1$ & $2$ & $-2$ & $1$ & $-2$ & $-2$ & $1$ & $-2$ & $2$ & $-1$ & $2$ & $-2$ 
& 
\{$M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$\} 
& - 
\\
\hline
$\mathrm{T}_{\mathrm{u}}^{+}$ 
& $3$ & $0$ & $-1$ & $-3$ & $0$ & $1$ & $3$ & $0$ & $-1$ & $-3$ & $0$ & $1$ & $3$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & & & 
&
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\} 
&
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{T}}_{\mathrm{u}}^{+}$ 
& $3$ & $0$ & $-1$ & $-3$ & $0$ & $1$ & $3$ & $0$ & $-1$ & $-3$ & $0$ & $1$ & $-3$ 
& 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$\}, 
& 
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & & & & & & & & & & 
&
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{T}_{\mathrm{u}}^{-}$ 
& $3$ & $0$ & $-1$ & $-3$ & $0$ & $1$ & $-3$ & $0$ & $1$ & $3$ & $0$ & $-1$ & $3$ 
& 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & & & & & & & & & & 
&
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{T}}_{\mathrm{u}}^{-}$ 
& $3$ & $0$ & $-1$ & $-3$ & $0$ & $1$ & $-3$ & $0$ & $1$ & $3$ & $0$ & $-1$ & $-3$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & & & 
&
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$\} 
&
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\} 
\\
\hline
\hline
\end{tabular}
\end{table*}





\begin{table*}
\caption{
IRREPs of multipoles in the collinear SPG
$\mathcal{G}_{\mathrm{SO}}^\infty \times {}^1 \bar{4} {}^1 3 {}^1 m {}^{\bar{1}} 1 
= \mathrm{SO(2)}\times ( {}^1 \bar{4} {}^1 3 {}^1 m + [\theta \,\|\, E]{}^1 \bar{4} {}^1 3 {}^1 m + [\theta 2_{\perp\bm{n}} \,\|\, E]({}^1 \bar{4} {}^1 3 {}^1 m + [\theta \,\|\, E]{}^1 \bar{4} {}^1 3 {}^1 m) )$.
All the symmetry operations of ${}^1 \bar{4} {}^1 3 {}^1 m + [\theta \,\|\, E]{}^1 \bar{4} {}^1 3 {}^1 m$ are listed.
The other operations are omitted except for $[\theta 2_{\perp \bm{n}} \,\|\, E]$.
The absence [presence] of a bar over the IRREPs indicates parity $+1$ [$-1$] under the antiunitary operation $[\theta 2_{\perp\bm{n}} \,\|\, E]$. 
The parity $\pm 1$ under the antiunitary operation $[\theta \,\|\, E]$ is attached on the IRREPs.
}
\label{table:Tsymmetric551collinear}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 8C_{3}]$} & \rotatebox{90}{$[E \,\|\, 3C_{2}]$} & \rotatebox{90}{$[E \,\|\, 6IC_{4}]$} & \rotatebox{90}{$[E \,\|\, 6IC'_{2}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, 8C_{3}]$} & \rotatebox{90}{$[\theta \,\|\, 3C_{2}]$} & \rotatebox{90}{$[\theta \,\|\, 6IC_{4}]$} & \rotatebox{90}{$[\theta \,\|\, 6IC'_{2}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{xyz}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$ 
& - 
\\
$\bar{\mathrm{A}}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& - 
& $T_{0}^{\mathrm{(s)}}$, $T_{xyz}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{xyz}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$ 
& - 
\\
$\bar{\mathrm{A}}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& - 
& $T_{0}^{\mathrm{(o)}}$, $T_{xyz}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& - 
& $G_{0}^{\mathrm{(o)}}$, $G_{xyz}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{xyz}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$ 
& - 
\\
\hline
$\mathrm{A}_{2}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& - 
& $G_{0}^{\mathrm{(s)}}$, $G_{xyz}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{xyz}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$ 
& - 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $-1$ & $2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$\} 
& 
\{$G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}^{+}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $-1$ & $2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$\} 
& 
\{$T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{-}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $1$ & $-2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$\} 
& 
\{$G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{-}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $1$ & $-2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$\} 
& 
\{$T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$\} 
\\
\hline
$\mathrm{T}_{1}^{+}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $3$ & $0$ & $-1$ & $1$ & $-1$ & $3$ 
& 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$\} 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & 
&
&
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{T}}_{1}^{+}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $3$ & $0$ & $-1$ & $1$ & $-1$ & $-3$ 
& 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
& 
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$\} 
\\
& & & & & & & & & & & 
&
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$\} 
&
\\
\hline
$\mathrm{T}_{1}^{-}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $-3$ & $0$ & $1$ & $-1$ & $1$ & $3$ 
& 
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$\} 
& 
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & & & & & 
&
&
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{T}}_{1}^{-}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $-3$ & $0$ & $1$ & $-1$ & $1$ & $-3$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$\} 
\\
& & & & & & & & & & & 
&
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$\} 
&
\\
\hline
$\mathrm{T}_{2}^{+}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $3$ & $0$ & $-1$ & $-1$ & $1$ & $3$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$\} 
\\
& & & & & & & & & & & 
&
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$\} 
&
\\
$\bar{\mathrm{T}}_{2}^{+}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $3$ & $0$ & $-1$ & $-1$ & $1$ & $-3$ 
& 
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$\} 
& 
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & & & & & 
&
&
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{T}_{2}^{-}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $-3$ & $0$ & $1$ & $1$ & $-1$ & $3$ 
& 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
& 
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\}, 
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$\} 
\\
& & & & & & & & & & & 
&
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$\} 
&
\\
$\bar{\mathrm{T}}_{2}^{-}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $-3$ & $0$ & $1$ & $1$ & $-1$ & $-3$ 
& 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$\} 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & 
&
&
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$\} 
\\
\hline
\hline
\end{tabular}
\end{table*}




\begin{table*}
\caption{
IRREPs of multipoles in the collinear SPG
$\mathcal{G}_{\mathrm{SO}}^\infty \times {}^1 4 {}^1 3 {}^1 2 {}^{\bar{1}} 1 
= \mathrm{SO(2)}\times ( {}^1 4 {}^1 3 {}^1 2 + [\theta \,\|\, E]{}^1 4 {}^1 3 {}^1 2 + [\theta 2_{\perp\bm{n}} \,\|\, E]({}^1 4 {}^1 3 {}^1 2 + [\theta \,\|\, E]{}^1 4 {}^1 3 {}^1 2) )$.
All the symmetry operations of ${}^1 4 {}^1 3 {}^1 2 + [\theta \,\|\, E]{}^1 4 {}^1 3 {}^1 2$ are listed.
The other operations are omitted except for $[\theta 2_{\perp \bm{n}} \,\|\, E]$.
The absence [presence] of a bar over the IRREPs indicates parity $+1$ [$-1$] under the antiunitary operation $[\theta 2_{\perp\bm{n}} \,\|\, E]$. 
The parity $\pm 1$ under the antiunitary operation $[\theta \,\|\, E]$ is attached on the IRREPs.
}
\label{table:Tsymmetric559collinear}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 8C_{3}]$} & \rotatebox{90}{$[E \,\|\, 3C_{2}]$} & \rotatebox{90}{$[E \,\|\, 6C_{4}]$} & \rotatebox{90}{$[E \,\|\, 6C'_{2}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, 8C_{3}]$} & \rotatebox{90}{$[\theta \,\|\, 3C_{2}]$} & \rotatebox{90}{$[\theta \,\|\, 6C_{4}]$} & \rotatebox{90}{$[\theta \,\|\, 6C'_{2}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{xyz}^{\mathrm{(o)}}$ 
& $G_{xyz}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{xyz}^{\mathrm{(s)}}$ 
& $T_{xyz}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{xyz}^{\mathrm{(s)}}$ 
& $G_{xyz}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{xyz}^{\mathrm{(o)}}$ 
& $T_{xyz}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $-1$ & $2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$\} 
& 
\{$G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}^{+}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $-1$ & $2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$\} 
& 
\{$T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{-}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $1$ & $-2$ & $0$ & $0$ & $2$ 
& 
\{$Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$\} 
& 
\{$G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{-}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $1$ & $-2$ & $0$ & $0$ & $-2$ 
& 
\{$M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$\} 
& 
\{$T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$\} 
\\
\hline
$\mathrm{T}_{1}^{+}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $3$ & $0$ & $-1$ & $1$ & $-1$ & $3$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & 
&
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$\} 
&
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{T}}_{1}^{+}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $3$ & $0$ & $-1$ & $1$ & $-1$ & $-3$ 
& 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$\}, 
& 
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & & & & & & & & 
&
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$\} 
&
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{T}_{1}^{-}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $-3$ & $0$ & $1$ & $-1$ & $1$ & $3$ 
& 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$\}, 
& 
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & & & & & & & & 
&
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$\} 
&
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{T}}_{1}^{-}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $-3$ & $0$ & $1$ & $-1$ & $1$ & $-3$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & 
&
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$\} 
&
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$\} 
\\
\hline
$\mathrm{T}_{2}^{+}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $3$ & $0$ & $-1$ & $-1$ & $1$ & $3$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & 
&
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$\} 
&
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{T}}_{2}^{+}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $3$ & $0$ & $-1$ & $-1$ & $1$ & $-3$ 
& 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & & & & & & 
&
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$\} 
&
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{T}_{2}^{-}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $-3$ & $0$ & $1$ & $1$ & $-1$ & $3$ 
& 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & & & & & & 
&
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$\} 
&
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{T}}_{2}^{-}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $-3$ & $0$ & $1$ & $1$ & $-1$ & $-3$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & 
&
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$\} 
&
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$\} 
\\
\hline
\hline
\end{tabular}
\end{table*}





\renewcommand{\arraystretch}{1.3}% 表の縦幅
\begin{table*}
\caption{
IRREPs of multipoles in the collinear SPG
$\mathcal{G}_{\mathrm{SO}}^\infty \times {}^1 4 / {}^1 m {}^1 \bar{3} {}^1 2 / {}^{1} m {}^{\bar{1}} 1 
= \mathrm{SO(2)}\times ( {}^1 4 / {}^1 m {}^1 \bar{3} {}^1 2 / {}^1 m + [\theta \,\|\, E]{}^1 4 / {}^1 m {}^1 \bar{3} {}^1 2 / {}^1 m + [\theta 2_{\perp\bm{n}} \,\|\, E]({}^1 4 / {}^1 m {}^1 \bar{3} {}^1 2 / {}^1 m + [\theta \,\|\, E]{}^1 4 / {}^1 m {}^1 \bar{3} {}^1 2 / {}^1 m) )$.
All the symmetry operations of ${}^1 4 / {}^1 m {}^1 \bar{3} {}^1 2 / {}^1 m + [\theta \,\|\, E]{}^1 4 / {}^1 m {}^1 \bar{3} {}^1 2 / {}^1 m$ are listed.
The other operations are omitted except for $[\theta 2_{\perp \bm{n}} \,\|\, E]$.
The absence [presence] of a bar over the IRREPs indicates parity $+1$ [$-1$] under the antiunitary operation $[\theta 2_{\perp\bm{n}} \,\|\, E]$. 
The parity $\pm 1$ under the antiunitary operation $[\theta \,\|\, E]$ is attached on the IRREPs.
}
\label{table:Tsymmetric567collinear}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 8C_{3}]$} & \rotatebox{90}{$[E \,\|\, 3C_{2}]$} & \rotatebox{90}{$[E \,\|\, 6C_{4}]$} & \rotatebox{90}{$[E \,\|\, 6C'_{2}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, 8IC_{3}]$} & \rotatebox{90}{$[E \,\|\, 3IC_{2}]$} & \rotatebox{90}{$[E \,\|\, 6IC_{4}]$} & \rotatebox{90}{$[E \,\|\, 6IC'_{2}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{4}^{\mathrm{(o)}}$ 
& - 
\\
$\bar{\mathrm{A}}_{1\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& - 
& $T_{0}^{\mathrm{(s)}}$, $T_{4}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{4}^{\mathrm{(s)}}$ 
& - 
\\
$\bar{\mathrm{A}}_{1\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ 
& - 
& $T_{0}^{\mathrm{(o)}}$, $T_{4}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& - 
& $G_{xyz}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{2\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{xyz}^{\mathrm{(s)}}$ 
& - 
\\
\hline
$\mathrm{A}_{2\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& - 
& $G_{xyz}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{xyz}^{\mathrm{(o)}}$ 
& - 
\\
\hline
$\mathrm{E}_{\mathrm{g}}^{+}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $2$ 
& 
\{$Q_{u}^{\mathrm{(o)}}$, $Q_{v}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\mathrm{(o)}}$, $Q_{4v}^{\mathrm{(o)}}$\} 
& - 
\\
$\bar{\mathrm{E}}_{\mathrm{g}}^{+}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $-2$ 
& - 
& 
\{$T_{u}^{\mathrm{(s)}}$, $T_{v}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\mathrm{(s)}}$, $T_{4v}^{\mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{\mathrm{g}}^{-}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $2$ 
& 
\{$Q_{u}^{\mathrm{(s)}}$, $Q_{v}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\mathrm{(s)}}$, $Q_{4v}^{\mathrm{(s)}}$\} 
& - 
\\
$\bar{\mathrm{E}}_{\mathrm{g}}^{-}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $-2$ 
& - 
& 
\{$T_{u}^{\mathrm{(o)}}$, $T_{v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\mathrm{(o)}}$, $T_{4v}^{\mathrm{(o)}}$\} 
\\
\hline
$\mathrm{T}_{1\mathrm{g}}^{+}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $3$ & $0$ & $-1$ & $1$ & $-1$ & $3$ & $3$ 
& 
\{$Q_{4x}^{\alpha \mathrm{(o)}}$, $Q_{4y}^{\alpha \mathrm{(o)}}$, $Q_{4z}^{\alpha \mathrm{(o)}}$\} 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(o)}}$, $G_{y}^{\alpha \mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{T}}_{1\mathrm{g}}^{+}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $3$ & $0$ & $-1$ & $1$ & $-1$ & $3$ & $-3$ 
& 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(s)}}$, $M_{y}^{\alpha \mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$\} 
& 
\{$T_{4x}^{\alpha \mathrm{(s)}}$, $T_{4y}^{\alpha \mathrm{(s)}}$, $T_{4z}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{T}_{1\mathrm{g}}^{-}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $3$ & $0$ & $-1$ & $1$ & $-1$ & $-3$ & $3$ 
& 
\{$Q_{4x}^{\alpha \mathrm{(s)}}$, $Q_{4y}^{\alpha \mathrm{(s)}}$, $Q_{4z}^{\alpha \mathrm{(s)}}$\} 
& 
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$\}, 
\{$G_{x}^{\alpha \mathrm{(s)}}$, $G_{y}^{\alpha \mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{T}}_{1\mathrm{g}}^{-}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $3$ & $0$ & $-1$ & $1$ & $-1$ & $-3$ & $-3$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$\}, 
\{$M_{x}^{\alpha \mathrm{(o)}}$, $M_{y}^{\alpha \mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$\} 
& 
\{$T_{4x}^{\alpha \mathrm{(o)}}$, $T_{4y}^{\alpha \mathrm{(o)}}$, $T_{4z}^{\alpha \mathrm{(o)}}$\} 
\\
\hline
$\mathrm{T}_{2\mathrm{g}}^{+}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $3$ & $0$ & $-1$ & $-1$ & $1$ & $3$ & $3$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(o)}}$, $Q_{4y}^{\beta \mathrm{(o)}}$, $Q_{4z}^{\beta \mathrm{(o)}}$\} 
& 
\{$G_{x}^{\beta \mathrm{(o)}}$, $G_{y}^{\beta \mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{T}}_{2\mathrm{g}}^{+}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $3$ & $0$ & $-1$ & $-1$ & $1$ & $3$ & $-3$ 
& 
\{$M_{x}^{\beta \mathrm{(s)}}$, $M_{y}^{\beta \mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\} 
& 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(s)}}$, $T_{4y}^{\beta \mathrm{(s)}}$, $T_{4z}^{\beta \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{T}_{2\mathrm{g}}^{-}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $3$ & $0$ & $-1$ & $-1$ & $1$ & $-3$ & $3$ 
& 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{4x}^{\beta \mathrm{(s)}}$, $Q_{4y}^{\beta \mathrm{(s)}}$, $Q_{4z}^{\beta \mathrm{(s)}}$\} 
& 
\{$G_{x}^{\beta \mathrm{(s)}}$, $G_{y}^{\beta \mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{T}}_{2\mathrm{g}}^{-}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $3$ & $0$ & $-1$ & $-1$ & $1$ & $-3$ & $-3$ 
& 
\{$M_{x}^{\beta \mathrm{(o)}}$, $M_{y}^{\beta \mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\} 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{4x}^{\beta \mathrm{(o)}}$, $T_{4y}^{\beta \mathrm{(o)}}$, $T_{4z}^{\beta \mathrm{(o)}}$\} 
\\
\hline
$\mathrm{A}_{1\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& - 
& $G_{0}^{\mathrm{(o)}}$, $G_{4}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{1\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{4}^{\mathrm{(s)}}$ 
& - 
\\
\hline
$\mathrm{A}_{1\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& - 
& $G_{0}^{\mathrm{(s)}}$, $G_{4}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{4}^{\mathrm{(o)}}$ 
& - 
\\
\hline
$\mathrm{A}_{2\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{xyz}^{\mathrm{(o)}}$ 
& - 
\\
$\bar{\mathrm{A}}_{2\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ 
& - 
& $T_{xyz}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{xyz}^{\mathrm{(s)}}$ 
& - 
\\
$\bar{\mathrm{A}}_{2\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& - 
& $T_{xyz}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{u}}^{+}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $1$ & $-2$ & $0$ & $0$ & $2$ & $2$ 
& - 
& 
\{$G_{u}^{\mathrm{(o)}}$, $G_{v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\mathrm{(o)}}$, $G_{4v}^{\mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}_{\mathrm{u}}^{+}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $1$ & $-2$ & $0$ & $0$ & $2$ & $-2$ 
& 
\{$M_{u}^{\mathrm{(s)}}$, $M_{v}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\mathrm{(s)}}$, $M_{4v}^{\mathrm{(s)}}$\} 
& - 
\\
\hline
$\mathrm{E}_{\mathrm{u}}^{-}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $1$ & $-2$ & $0$ & $0$ & $-2$ & $2$ 
& - 
& 
\{$G_{u}^{\mathrm{(s)}}$, $G_{v}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\mathrm{(s)}}$, $G_{4v}^{\mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{\mathrm{u}}^{-}$ 
& $2$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $1$ & $-2$ & $0$ & $0$ & $-2$ & $-2$ 
& 
\{$M_{u}^{\mathrm{(o)}}$, $M_{v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\mathrm{(o)}}$, $M_{4v}^{\mathrm{(o)}}$\} 
& - 
\\
\hline
$\mathrm{T}_{1\mathrm{u}}^{+}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $-3$ & $0$ & $1$ & $-1$ & $1$ & $3$ & $3$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(o)}}$, $Q_{y}^{\alpha \mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$\} 
& 
\{$G_{4x}^{\alpha \mathrm{(o)}}$, $G_{4y}^{\alpha \mathrm{(o)}}$, $G_{4z}^{\alpha \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{T}}_{1\mathrm{u}}^{+}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $-3$ & $0$ & $1$ & $-1$ & $1$ & $3$ & $-3$ 
& 
\{$M_{4x}^{\alpha \mathrm{(s)}}$, $M_{4y}^{\alpha \mathrm{(s)}}$, $M_{4z}^{\alpha \mathrm{(s)}}$\} 
& 
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(s)}}$, $T_{y}^{\alpha \mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{T}_{1\mathrm{u}}^{-}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $-3$ & $0$ & $1$ & $-1$ & $1$ & $-3$ & $3$ 
& 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$\}, 
\{$Q_{x}^{\alpha \mathrm{(s)}}$, $Q_{y}^{\alpha \mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$\} 
& 
\{$G_{4x}^{\alpha \mathrm{(s)}}$, $G_{4y}^{\alpha \mathrm{(s)}}$, $G_{4z}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{T}}_{1\mathrm{u}}^{-}$ 
& $3$ & $0$ & $-1$ & $1$ & $-1$ & $-3$ & $0$ & $1$ & $-1$ & $1$ & $-3$ & $-3$ 
& 
\{$M_{4x}^{\alpha \mathrm{(o)}}$, $M_{4y}^{\alpha \mathrm{(o)}}$, $M_{4z}^{\alpha \mathrm{(o)}}$\} 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$\}, 
\{$T_{x}^{\alpha \mathrm{(o)}}$, $T_{y}^{\alpha \mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$\} 
\\
\hline
$\mathrm{T}_{2\mathrm{u}}^{+}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $-3$ & $0$ & $1$ & $1$ & $-1$ & $3$ & $3$ 
& 
\{$Q_{x}^{\beta \mathrm{(o)}}$, $Q_{y}^{\beta \mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\} 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(o)}}$, $G_{4y}^{\beta \mathrm{(o)}}$, $G_{4z}^{\beta \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{T}}_{2\mathrm{u}}^{+}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $-3$ & $0$ & $1$ & $1$ & $-1$ & $3$ & $-3$ 
& 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(s)}}$, $M_{4y}^{\beta \mathrm{(s)}}$, $M_{4z}^{\beta \mathrm{(s)}}$\} 
& 
\{$T_{x}^{\beta \mathrm{(s)}}$, $T_{y}^{\beta \mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{T}_{2\mathrm{u}}^{-}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $-3$ & $0$ & $1$ & $1$ & $-1$ & $-3$ & $3$ 
& 
\{$Q_{x}^{\beta \mathrm{(s)}}$, $Q_{y}^{\beta \mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\} 
& 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{4x}^{\beta \mathrm{(s)}}$, $G_{4y}^{\beta \mathrm{(s)}}$, $G_{4z}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{T}}_{2\mathrm{u}}^{-}$ 
& $3$ & $0$ & $-1$ & $-1$ & $1$ & $-3$ & $0$ & $1$ & $1$ & $-1$ & $-3$ & $-3$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{4x}^{\beta \mathrm{(o)}}$, $M_{4y}^{\beta \mathrm{(o)}}$, $M_{4z}^{\beta \mathrm{(o)}}$\} 
& 
\{$T_{x}^{\beta \mathrm{(o)}}$, $T_{y}^{\beta \mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\} 
\\
\hline
\hline
\end{tabular}
\end{table*}







% 表の多用による float が多すぎるときの対策
\clearpage % float を強制出力(表10個ごとくらいに挿入)


\renewcommand{\arraystretch}{1.5}% 表の縦幅
\begin{table*}
\caption{
IRREPs of multipoles in the collinear SPG
$\mathcal{G}_{\mathrm{SO}}^\infty \times {}^1 3 {}^{\bar{1}} 1 
= \mathrm{SO(2)}\times ( {}^1 3 + [\theta \,\|\, E]{}^1 3 + [\theta 2_{\perp\bm{n}} \,\|\, E]({}^1 3 + [\theta \,\|\, E]{}^1 3) )$.
All the symmetry operations of ${}^1 3 + [\theta \,\|\, E] {}^1 3$ are listed.
The other operations are omitted except for $[\theta 2_{\perp \bm{n}} \,\|\, E]$.
The absence [presence] of a bar over the IRREPs indicates parity $+1$ [$-1$] under the antiunitary operation $[\theta 2_{\perp\bm{n}} \,\|\, E]$. 
The parity $\pm 1$ under the antiunitary operation $[\theta \,\|\, E]$ is attached on the IRREPs.
}
\label{table:Tsymmetric272collinear}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & $[E \,\|\, E]$ & $[E \,\|\, 2C_{3z}]$ & $[\theta \,\|\, E]$ & $[\theta \,\|\, 2C_{3z}]$ & $[\theta 2_{\perp \bm{n}} \,\|\, E]$ & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{3a}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(o)}}$, 
& $G_{0}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{3a}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(o)}}$, 
\\
& & & & & 
&
$Q_{40}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$ 
&
$G_{40}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$
\\
$\bar{\mathrm{A}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{3a}^{\mathrm{(s)}}$, $M_{3b}^{\mathrm{(s)}}$, 
& $T_{0}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{3a}^{\mathrm{(s)}}$, $T_{3b}^{\mathrm{(s)}}$, 
\\
& & & & & 
&
$M_{40}^{\mathrm{(s)}}$, $M_{4a}^{\mathrm{(s)}}$, $M_{4b}^{\mathrm{(s)}}$ 
&
$T_{40}^{\mathrm{(s)}}$, $T_{4a}^{\mathrm{(s)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{3a}^{\mathrm{(s)}}$, $Q_{3b}^{\mathrm{(s)}}$,  
& $G_{0}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{3a}^{\mathrm{(s)}}$, $G_{3b}^{\mathrm{(s)}}$, 
\\
& & & & & 
&
$Q_{40}^{\mathrm{(s)}}$, $Q_{4a}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$
&
$G_{40}^{\mathrm{(s)}}$, $G_{4a}^{\mathrm{(s)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{3a}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(o)}}$, 
& $T_{0}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{3a}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(o)}}$, 
\\
& & & & & 
&
$M_{40}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$ 
&
$T_{40}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $-1$ & $2$ & $-1$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & 
&
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
&
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\},
\\
& & & & & 
&
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & 
&
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}^{+}$ 
& $2$ & $-1$ & $2$ & $-1$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
& 
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & 
&
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\}, 
&
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\}, 
\\
& & & & & 
&
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\}, 
&
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & & 
&
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{-}$ 
& $2$ & $-1$ & $-2$ & $1$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
& 
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & 
&
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\}, 
&
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\}, 
\\
& & & & & 
&
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\}, 
&
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & & 
&
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{-}$ 
& $2$ & $-1$ & $-2$ & $1$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & 
&
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
&
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & 
&
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & 
&
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
\hline
\hline
\end{tabular}
\end{table*}







\begin{table*}
\caption{
IRREPs of multipoles in the collinear SPG
$\mathcal{G}_{\mathrm{SO}}^\infty \times {}^1 \bar{3} {}^{\bar{1}} 1 
= \mathrm{SO(2)}\times ( {}^1 \bar{3} + [\theta \,\|\, E] {}^1 \bar{3} + [\theta 2_{\perp\bm{n}} \,\|\, E]({}^1 \bar{3} + [\theta \,\|\, E] {}^1 \bar{3}) )$.
All the symmetry operations of ${}^1 \bar{3} + [\theta \,\|\, E] {}^1 \bar{3}$ are listed.
The other operations are omitted except for $[\theta 2_{\perp \bm{n}} \,\|\, E]$.
The absence [presence] of a bar over the IRREPs indicates parity $+1$ [$-1$] under the antiunitary operation $[\theta 2_{\perp\bm{n}} \,\|\, E]$. 
The parity $\pm 1$ under the antiunitary operation $[\theta \,\|\, E]$ is attached on the IRREPs.
}
\label{table:Tsymmetric274collinear}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, 2IC_{3z}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[\theta \,\|\, I]$} & \rotatebox{90}{$[\theta \,\|\, 2IC_{3z}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{3a}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{3a}^{\mathrm{(s)}}$, $M_{3b}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$, $T_{4a}^{\mathrm{(s)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$, $Q_{4a}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{3a}^{\mathrm{(s)}}$, $G_{3b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{3a}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{g}}^{+}$ 
& $2$ & $-1$ & $2$ & $-1$ & $2$ & $-1$ & $2$ & $-1$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\} 
\\
& & & & & & & & &
&
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\\
$\bar{\mathrm{E}}_{\mathrm{g}}^{+}$ 
& $2$ & $-1$ & $2$ & $-1$ & $2$ & $-1$ & $2$ & $-1$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\}, 
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\} 
& 
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & & & & & &
&
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{\mathrm{g}}^{-}$ 
& $2$ & $-1$ & $2$ & $-1$ & $-2$ & $1$ & $-2$ & $1$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\}, 
& 
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\}, 
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\} 
\\
& & & & & & & & &
&
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\\
$\bar{\mathrm{E}}_{\mathrm{g}}^{-}$ 
& $2$ & $-1$ & $2$ & $-1$ & $-2$ & $1$ & $-2$ & $1$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\} 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & &
&
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{3a}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{u}}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$, $M_{4a}^{\mathrm{(s)}}$, $M_{4b}^{\mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{3a}^{\mathrm{(s)}}$, $T_{3b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{3a}^{\mathrm{(s)}}$, $Q_{3b}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$, $G_{4a}^{\mathrm{(s)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{u}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{3a}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{u}}^{+}$ 
& $2$ & $-1$ & $-2$ & $1$ & $2$ & $-1$ & $-2$ & $1$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\} 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & &
&
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}_{\mathrm{u}}^{+}$ 
& $2$ & $-1$ & $-2$ & $1$ & $2$ & $-1$ & $-2$ & $1$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\}, 
& 
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\}, 
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\} 
\\
& & & & & & & & &
&
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\\
\hline
$\mathrm{E}_{\mathrm{u}}^{-}$ 
& $2$ & $-1$ & $-2$ & $1$ & $-2$ & $1$ & $2$ & $-1$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\}, 
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\} 
& 
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & & & & & &
&
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{\mathrm{u}}^{-}$ 
& $2$ & $-1$ & $-2$ & $1$ & $-2$ & $1$ & $2$ & $-1$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\} 
\\
& & & & & & & & &
&
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\\
\hline
\hline
\end{tabular}
\end{table*}





\begin{table*}
\caption{
IRREPs of multipoles in the collinear SPG
$\mathcal{G}_{\mathrm{SO}}^\infty \times {}^1 3 {}^1 2 {}^{\bar{1}} 1 
= \mathrm{SO(2)}\times ( {}^1 3 {}^1 2 + [\theta \,\|\, E] {}^1 3 {}^1 2 + [\theta 2_{\perp\bm{n}} \,\|\, E]({}^1 3 {}^1 2 + [\theta \,\|\, E] {}^1 3 {}^1 2) )$.
All the symmetry operations of ${}^1 3 {}^1 2 + [\theta \,\|\, E] {}^1 3 {}^1 2$ are listed.
The other operations are omitted except for $[\theta 2_{\perp \bm{n}} \,\|\, E]$.
Among the listed operations, $3C^{\prime}_{2y}$ denotes the conjugacy class consisting of three twofold rotations, with $C_{2y}$ as a representative element.
The absence [presence] of a bar over the IRREPs indicates parity $+1$ [$-1$] under the antiunitary operation $[\theta 2_{\perp\bm{n}} \,\|\, E]$. 
The parity $\pm 1$ under the antiunitary operation $[\theta \,\|\, E]$ is attached on the IRREPs.
}
\label{table:Tsymmetric282collinear}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, 3C'_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[\theta \,\|\, 3C'_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{3b}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$, $M_{4b}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{3b}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{3b}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{3b}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2}^{+}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{3a}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{3a}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{+}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{3a}^{\mathrm{(s)}}$, $M_{4a}^{\mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{3a}^{\mathrm{(s)}}$, $T_{4a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{3a}^{\mathrm{(s)}}$, $Q_{4a}^{\mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{3a}^{\mathrm{(s)}}$, $G_{4a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{3a}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{3a}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
&
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}^{+}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
& 
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\}, 
&
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\}, 
&
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{-}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
& 
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\}, 
&
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\}, 
&
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{-}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
&
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
\hline
\hline
\end{tabular}
\end{table*}







\begin{table*}
\caption{
IRREPs of multipoles in the collinear SPG
$\mathcal{G}_{\mathrm{SO}}^\infty \times {}^1 3 {}^1 m {}^{\bar{1}} 1 
= \mathrm{SO(2)}\times ( {}^1 3 {}^1 m + [\theta \,\|\, E] {}^1 3 {}^1 m + [\theta 2_{\perp\bm{n}} \,\|\, E]({}^1 3 {}^1 m + [\theta \,\|\, E] {}^1 3 {}^1 m) )$.
All the symmetry operations of ${}^1 3 {}^1 m + [\theta \,\|\, E] {}^1 3 {}^1 m$ are listed.
The other operations are omitted except for $[\theta 2_{\perp \bm{n}} \,\|\, E]$.
Among the listed operations, $3C^{\prime}_{2y}$ denotes the conjugacy class consisting of three twofold rotations, with $C_{2y}$ as a representative element.
The absence [presence] of a bar over the IRREPs indicates parity $+1$ [$-1$] under the antiunitary operation $[\theta 2_{\perp\bm{n}} \,\|\, E]$. 
The parity $\pm 1$ under the antiunitary operation $[\theta \,\|\, E]$ is attached on the IRREPs.
}
\label{table:Tsymmetric288collinear}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, 3IC'_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[\theta \,\|\, 3IC'_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{3a}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$ 
& $G_{3b}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{3b}^{\mathrm{(s)}}$, $M_{4a}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{3a}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{3a}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
& $G_{3b}^{\mathrm{(s)}}$, $G_{4a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{3b}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{3a}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2}^{+}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{3b}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{3a}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{+}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{3a}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$, $M_{4b}^{\mathrm{(s)}}$ 
& $T_{3b}^{\mathrm{(s)}}$, $T_{4a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{3b}^{\mathrm{(s)}}$, $Q_{4a}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{3a}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{3a}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$ 
& $T_{3b}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}^{+}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
&
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}^{+}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
& 
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\}, 
&
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\}, 
&
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{-}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
& 
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\}, 
&
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\}, 
&
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & & & & 
&
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{-}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
&
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
&
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & 
&
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
\hline
\hline
\end{tabular}
\end{table*}






\begin{table*}
\caption{
IRREPs of multipoles in the collinear SPG
$\mathcal{G}_{\mathrm{SO}}^\infty \times {}^1 \bar{3} {}^1 m {}^{\bar{1}} 1 
= \mathrm{SO(2)}\times ( {}^1 \bar{3} {}^1 m + [\theta \,\|\, E]{}^1 \bar{3} {}^1 m + [\theta 2_{\perp\bm{n}} \,\|\, E]({}^1 \bar{3} {}^1 m + [\theta \,\|\, E]{}^1 \bar{3} {}^1 m) )$.
All the symmetry operations of ${}^1 \bar{3} {}^1 m + [\theta \,\|\, E]{}^1 \bar{3} {}^1 m$ are listed.
The other operations are omitted except for $[\theta 2_{\perp \bm{n}} \,\|\, E]$.
Among the listed operations, $3C^{\prime}_{2y}$ denotes the conjugacy class consisting of three twofold rotations, with $C_{2y}$ as a representative element.
The absence [presence] of a bar over the IRREPs indicates parity $+1$ [$-1$] under the antiunitary operation $[\theta 2_{\perp\bm{n}} \,\|\, E]$. 
The parity $\pm 1$ under the antiunitary operation $[\theta \,\|\, E]$ is attached on the IRREPs.
}
\label{table:Tsymmetric294collinear}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, 3C'_{2y}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, 2IC_{3z}]$} & \rotatebox{90}{$[E \,\|\, 3IC'_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[\theta \,\|\, 3C'_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, I]$} & \rotatebox{90}{$[\theta \,\|\, 2IC_{3z}]$} & \rotatebox{90}{$[\theta \,\|\, 3IC'_{2y}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$ 
& $G_{3b}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{1\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{3b}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
& $G_{3b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{3b}^{\mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2\mathrm{g}}^{+}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{4a}^{\mathrm{(o)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{3a}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{2\mathrm{g}}^{+}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{3a}^{\mathrm{(s)}}$ 
& $T_{4a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2\mathrm{g}}^{-}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{4a}^{\mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{3a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2\mathrm{g}}^{-}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{3a}^{\mathrm{(o)}}$ 
& $T_{4a}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{g}}^{+}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\} 
\\
& & & & & & & & & & & & &
&
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\\
$\bar{\mathrm{E}}_{\mathrm{g}}^{+}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\}, 
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\} 
& 
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & & & & & & & & & &
&
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{\mathrm{g}}^{-}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $-2$ & $1$ & $0$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\}, 
& 
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\}, 
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\} 
\\
& & & & & & & & & & & & &
&
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\\
$\bar{\mathrm{E}}_{\mathrm{g}}^{-}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $-2$ & $1$ & $0$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\} 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & & &
&
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
\hline
$\mathrm{A}_{1\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{3b}^{\mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{1\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$, $M_{4b}^{\mathrm{(s)}}$ 
& $T_{3b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{3b}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$ 
& $T_{3b}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2\mathrm{u}}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{3a}^{\mathrm{(o)}}$ 
& $G_{4a}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{2\mathrm{u}}^{+}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{4a}^{\mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{3a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2\mathrm{u}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{3a}^{\mathrm{(s)}}$ 
& $G_{4a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2\mathrm{u}}^{-}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{4a}^{\mathrm{(o)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{3a}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{\mathrm{u}}^{+}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\} 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\}, 
\\
& & & & & & & & & & & & &
&
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}_{\mathrm{u}}^{+}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\}, 
& 
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\}, 
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\} 
\\
& & & & & & & & & & & & &
&
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\\
\hline
$\mathrm{E}_{\mathrm{u}}^{-}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $-2$ & $1$ & $0$ & $2$ & $-1$ & $0$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\}, 
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\} 
& 
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\}, 
\\
& & & & & & & & & & & & &
&
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{\mathrm{u}}^{-}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $-2$ & $1$ & $0$ & $2$ & $-1$ & $0$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\} 
\\
& & & & & & & & & & & & &
&
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\\
\hline
\hline
\end{tabular}
\end{table*}





% 表の多用による float が多すぎるときの対策
\clearpage % float を強制出力(表10個ごとくらいに挿入)



\begin{table*}
\caption{
IRREPs of multipoles in the collinear SPG
$\mathcal{G}_{\mathrm{SO}}^\infty \times {}^1 6 
= \mathrm{SO(2)}\times ( {}^1 6 + [\theta \,\|\, E] {}^1 6 + [\theta 2_{\perp\bm{n}} \,\|\, E]({}^1 6 + [\theta \,\|\, E] {}^1 6) )$.
All the symmetry operations of ${}^1 6 + [\theta \,\|\, E] {}^1 6$ are listed.
The other operations are omitted except for $[\theta 2_{\perp \bm{n}} \,\|\, E]$.
The absence [presence] of a bar over the IRREPs indicates parity $+1$ [$-1$] under the antiunitary operation $[\theta 2_{\perp\bm{n}} \,\|\, E]$. 
The parity $\pm 1$ under the antiunitary operation $[\theta \,\|\, E]$ is attached on the IRREPs.
}
\label{table:Tsymmetric330collinear}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{6z}]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{6z}]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[\theta \,\|\, C_{2z}]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{3a}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$ 
& $G_{3a}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{3a}^{\mathrm{(s)}}$, $M_{3b}^{\mathrm{(s)}}$, $M_{4a}^{\mathrm{(s)}}$, $M_{4b}^{\mathrm{(s)}}$ 
& $T_{3a}^{\mathrm{(s)}}$, $T_{3b}^{\mathrm{(s)}}$, $T_{4a}^{\mathrm{(s)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{3a}^{\mathrm{(s)}}$, $Q_{3b}^{\mathrm{(s)}}$, $Q_{4a}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
& $G_{3a}^{\mathrm{(s)}}$, $G_{3b}^{\mathrm{(s)}}$, $G_{4a}^{\mathrm{(s)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{3a}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$ 
& $T_{3a}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{1}^{+}$ 
& $2$ & $1$ & $-1$ & $-2$ & $2$ & $1$ & $-1$ & $-2$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & &
&
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\} 
&
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}_{1}^{+}$ 
& $2$ & $1$ & $-1$ & $-2$ & $2$ & $1$ & $-1$ & $-2$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
& 
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & & &
&
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{1}^{-}$ 
& $2$ & $1$ & $-1$ & $-2$ & $-2$ & $-1$ & $1$ & $2$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
& 
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & & &
&
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{1}^{-}$ 
& $2$ & $1$ & $-1$ & $-2$ & $-2$ & $-1$ & $1$ & $2$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & &
&
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\} 
&
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\} 
\\
\hline
$\mathrm{E}_{2}^{+}$ 
& $2$ & $-1$ & $-1$ & $2$ & $2$ & $-1$ & $-1$ & $2$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & &
&
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}_{2}^{+}$ 
& $2$ & $-1$ & $-1$ & $2$ & $2$ & $-1$ & $-1$ & $2$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\}, 
& 
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & & & &
&
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{2}^{-}$ 
& $2$ & $-1$ & $-1$ & $2$ & $-2$ & $1$ & $1$ & $-2$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\}, 
& 
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & & & &
&
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{2}^{-}$ 
& $2$ & $-1$ & $-1$ & $2$ & $-2$ & $1$ & $1$ & $-2$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & &
&
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
\hline
\hline
\end{tabular}
\end{table*}





\begin{table*}
\caption{
IRREPs of multipoles in the collinear SPG
$\mathcal{G}_{\mathrm{SO}}^\infty \times {}^1 \bar{6} {}^{\bar{1}} 1 
= \mathrm{SO(2)}\times ( {}^1 \bar{6} + [\theta \,\|\, E] {}^1 \bar{6} + [\theta 2_{\perp\bm{n}} \,\|\, E]({}^1 \bar{6} + [\theta \,\|\, E] {}^1 \bar{6}) )$.
All the symmetry operations of ${}^1 \bar{6} + [\theta \,\|\, E] {}^1 \bar{6}$ are listed.
The other operations are omitted except for $[\theta 2_{\perp \bm{n}} \,\|\, E]$.
The absence [presence] of a bar over the IRREPs indicates parity $+1$ [$-1$] under the antiunitary operation $[\theta 2_{\perp\bm{n}} \,\|\, E]$. 
The parity $\pm 1$ under the antiunitary operation $[\theta \,\|\, E]$ is attached on the IRREPs.
}
\label{table:Tsymmetric322collinear}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, IC_{2z}]$} & \rotatebox{90}{$[E \,\|\, 2IC_{6z}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[\theta \,\|\, IC_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, 2IC_{6z}]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}^{\prime +}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{3a}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}^{\prime +}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{4a}^{\mathrm{(s)}}$, $M_{4b}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{3a}^{\mathrm{(s)}}$, $T_{3b}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}^{\prime -}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{3a}^{\mathrm{(s)}}$, $Q_{3b}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{4a}^{\mathrm{(s)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}^{\prime -}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{3a}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}^{\prime\prime +}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{3a}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}^{\prime\prime +}$ 
& $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{3a}^{\mathrm{(s)}}$, $M_{3b}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{4a}^{\mathrm{(s)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}^{\prime\prime -}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{4a}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{3a}^{\mathrm{(s)}}$, $G_{3b}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}^{\prime\prime -}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{3a}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}^{\prime +}$ 
& $2$ & $-1$ & $2$ & $-1$ & $2$ & $-1$ & $2$ & $-1$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\} 
\\
& & & & & & & & &
&
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\\
$\bar{\mathrm{E}}^{\prime +}$ 
& $2$ & $-1$ & $2$ & $-1$ & $2$ & $-1$ & $2$ & $-1$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\} 
& 
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & & &
&
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{\prime -}$ 
& $2$ & $-1$ & $2$ & $-1$ & $-2$ & $1$ & $-2$ & $1$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
& & & & & & & & &
&
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\\
$\bar{\mathrm{E}}^{\prime -}$ 
& $2$ & $-1$ & $2$ & $-1$ & $-2$ & $1$ & $-2$ & $1$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\} 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & &
&
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
\hline
$\mathrm{E}^{\prime\prime +}$ 
& $2$ & $-1$ & $-2$ & $1$ & $2$ & $-1$ & $-2$ & $1$ & $2$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\} 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & &
&
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}^{\prime\prime +}$ 
& $2$ & $-1$ & $-2$ & $1$ & $2$ & $-1$ & $-2$ & $1$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
& & & & & & & & &
&
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\\
\hline
$\mathrm{E}^{\prime\prime -}$ 
& $2$ & $-1$ & $-2$ & $1$ & $-2$ & $1$ & $2$ & $-1$ & $2$ 
& 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\} 
& 
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & & &
&
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{\prime\prime -}$ 
& $2$ & $-1$ & $-2$ & $1$ & $-2$ & $1$ & $2$ & $-1$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\} 
\\
& & & & & & & & &
&
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\\
\hline
\hline
\end{tabular}
\end{table*}



\begin{table*}
\caption{
IRREPs of multipoles in the collinear SPG
$\mathcal{G}_{\mathrm{SO}}^\infty \times {}^1 6 / {}^1 m {}^{\bar{1}} 1 
= \mathrm{SO(2)}\times ( {}^1 6 / {}^1 m + [\theta \,\|\, E]{}^1 6 / {}^1 m + [\theta 2_{\perp\bm{n}} \,\|\, E]({}^1 6 / {}^1 m + [\theta \,\|\, E]{}^1 6 / {}^1 m) )$.
All the symmetry operations of ${}^1 6 / {}^1 m$ are listed.
The other operations are omitted except for $[\theta \,\|\, E]$ and $[\theta 2_{\perp \bm{n}} \,\|\, E]$.
The absence [presence] of a bar over the IRREPs indicates parity $+1$ [$-1$] under the antiunitary operation $[\theta 2_{\perp\bm{n}} \,\|\, E]$. 
The parity $\pm 1$ under the antiunitary operation $[\theta \,\|\, E]$ is attached on the IRREPs.
}
\label{table:Tsymmetric357collinear}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{6z}]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, 2IC_{6z}]$} & \rotatebox{90}{$[E \,\|\, 2IC_{3z}]$} & \rotatebox{90}{$[E \,\|\, IC_{2z}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{\mathrm{g}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{4a}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$ 
& $G_{3a}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}_{\mathrm{g}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{3a}^{\mathrm{(s)}}$, $M_{3b}^{\mathrm{(s)}}$ 
& $T_{4a}^{\mathrm{(s)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{\mathrm{g}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{4a}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
& $G_{3a}^{\mathrm{(s)}}$, $G_{3b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{\mathrm{g}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{3a}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(o)}}$ 
& $T_{4a}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{1\mathrm{g}}^{+}$ 
& $2$ & $1$ & $-1$ & $-2$ & $2$ & $1$ & $-1$ & $-2$ & $2$ & $2$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\} 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}_{1\mathrm{g}}^{+}$ 
& $2$ & $1$ & $-1$ & $-2$ & $2$ & $1$ & $-1$ & $-2$ & $2$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\} 
& 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{1\mathrm{g}}^{-}$ 
& $2$ & $1$ & $-1$ & $-2$ & $2$ & $1$ & $-1$ & $-2$ & $-2$ & $2$ 
& 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\} 
& 
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{1\mathrm{g}}^{-}$ 
& $2$ & $1$ & $-1$ & $-2$ & $2$ & $1$ & $-1$ & $-2$ & $-2$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\} 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\} 
\\
\hline
$\mathrm{E}_{2\mathrm{g}}^{+}$ 
& $2$ & $-1$ & $-1$ & $2$ & $2$ & $-1$ & $-1$ & $2$ & $2$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\} 
& 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}_{2\mathrm{g}}^{+}$ 
& $2$ & $-1$ & $-1$ & $2$ & $2$ & $-1$ & $-1$ & $2$ & $2$ & $-2$ 
& 
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\} 
& 
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{2\mathrm{g}}^{-}$ 
& $2$ & $-1$ & $-1$ & $2$ & $2$ & $-1$ & $-1$ & $2$ & $-2$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
& 
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{2\mathrm{g}}^{-}$ 
& $2$ & $-1$ & $-1$ & $2$ & $2$ & $-1$ & $-1$ & $2$ & $-2$ & $-2$ 
& 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\} 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{3a}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(o)}}$ 
& $G_{4a}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}_{\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{4a}^{\mathrm{(s)}}$, $M_{4b}^{\mathrm{(s)}}$ 
& $T_{3a}^{\mathrm{(s)}}$, $T_{3b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{3a}^{\mathrm{(s)}}$, $Q_{3b}^{\mathrm{(s)}}$ 
& $G_{4a}^{\mathrm{(s)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{4a}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$ 
& $T_{3a}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{1\mathrm{u}}^{+}$ 
& $2$ & $1$ & $-1$ & $-2$ & $-2$ & $-1$ & $1$ & $2$ & $2$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\} 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}_{1\mathrm{u}}^{+}$ 
& $2$ & $1$ & $-1$ & $-2$ & $-2$ & $-1$ & $1$ & $2$ & $2$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\} 
& 
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{1\mathrm{u}}^{-}$ 
& $2$ & $1$ & $-1$ & $-2$ & $-2$ & $-1$ & $1$ & $2$ & $-2$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\} 
& 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{1\mathrm{u}}^{-}$ 
& $2$ & $1$ & $-1$ & $-2$ & $-2$ & $-1$ & $1$ & $2$ & $-2$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\} 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\} 
\\
\hline
$\mathrm{E}_{2\mathrm{u}}^{+}$ 
& $2$ & $-1$ & $-1$ & $2$ & $-2$ & $1$ & $1$ & $-2$ & $2$ & $2$ 
& 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\} 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}_{2\mathrm{u}}^{+}$ 
& $2$ & $-1$ & $-1$ & $2$ & $-2$ & $1$ & $1$ & $-2$ & $2$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
& 
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{2\mathrm{u}}^{-}$ 
& $2$ & $-1$ & $-1$ & $2$ & $-2$ & $1$ & $1$ & $-2$ & $-2$ & $2$ 
& 
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\} 
& 
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{2\mathrm{u}}^{-}$ 
& $2$ & $-1$ & $-1$ & $2$ & $-2$ & $1$ & $1$ & $-2$ & $-2$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\} 
& 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\} 
\\
\hline
\hline
\end{tabular}
\end{table*}





\begin{table*}
\caption{
IRREPs of multipoles in the collinear SPG
$\mathcal{G}_{\mathrm{SO}}^\infty \times {}^1 6 {}^1 2 {}^1 2 {}^{\bar{1}} 1 
= \mathrm{SO(2)}\times ( {}^1 6 {}^1 2 {}^1 2 + [\theta \,\|\, E]{}^1 6 {}^1 2 {}^1 2 + [\theta 2_{\perp\bm{n}} \,\|\, E]({}^1 6 {}^1 2 {}^1 2 + [\theta \,\|\, E]{}^1 6 {}^1 2 {}^1 2) )$.
All the symmetry operations of ${}^1 6 {}^1 2 {}^1 2$ are listed.
The other operations are omitted except for $[\theta \,\|\, E]$ and $[\theta 2_{\perp \bm{n}} \,\|\, E]$.
Among the listed operations, $3C^{\prime}_{2x} (3C^{\prime\prime}_{2y})$ denotes the conjugacy class consisting of three twofold rotations, with $C_{2x} (C_{2y})$ as a representative element.
The absence [presence] of a bar over the IRREPs indicates parity $+1$ [$-1$] under the antiunitary operation $[\theta 2_{\perp\bm{n}} \,\|\, E]$. 
The parity $\pm 1$ under the antiunitary operation $[\theta \,\|\, E]$ is attached on the IRREPs.
}
\label{table:Tsymmetric338collinear}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{6z}]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[E \,\|\, 3C'_{2x}]$} & \rotatebox{90}{$[E \,\|\, 3C^{\prime\prime}_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{1}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{3a}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$ 
& $G_{3a}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}_{1}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{3a}^{\mathrm{(s)}}$, $M_{4a}^{\mathrm{(s)}}$ 
& $T_{3a}^{\mathrm{(s)}}$, $T_{4a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{3a}^{\mathrm{(s)}}$, $Q_{4a}^{\mathrm{(s)}}$ 
& $G_{3a}^{\mathrm{(s)}}$, $G_{4a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{3a}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$ 
& $T_{3a}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{2}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{3b}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$ 
& $G_{3b}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}_{2}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{3b}^{\mathrm{(s)}}$, $M_{4b}^{\mathrm{(s)}}$ 
& $T_{3b}^{\mathrm{(s)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{3b}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
& $G_{3b}^{\mathrm{(s)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{3b}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$ 
& $T_{3b}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{1}^{+}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $2$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & 
&
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\} 
&
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}_{1}^{+}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $2$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
& 
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & & 
&
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{1}^{-}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $-2$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
& 
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & & 
&
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{1}^{-}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $-2$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & & 
&
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\} 
&
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\} 
\\
\hline
$\mathrm{E}_{2}^{+}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & 
&
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}_{2}^{+}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\}, 
& 
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & & & 
&
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{2}^{-}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\}, 
& 
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & & & 
&
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{2}^{-}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & & 
&
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
\hline
\hline
\end{tabular}
\end{table*}





\begin{table*}
\caption{
IRREPs of multipoles in the collinear SPG
$\mathcal{G}_{\mathrm{SO}}^\infty \times {}^1 6 {}^1 m {}^1 m {}^{\bar{1}} 1 
= \mathrm{SO(2)}\times ( {}^1 6 {}^1 m {}^1 m + [\theta \,\|\, E]{}^1 6 {}^1 m {}^1 m + [\theta 2_{\perp\bm{n}} \,\|\, E]({}^1 6 {}^1 m {}^1 m + [\theta \,\|\, E]{}^1 6 {}^1 m {}^1 m) )$.
All the symmetry operations of ${}^1 6 {}^1 m {}^1 m$ are listed.
The other operations are omitted except for $[\theta \,\|\, E]$ and $[\theta 2_{\perp \bm{n}} \,\|\, E]$.
Among the listed operations, $3C^{\prime}_{2x} (3C^{\prime\prime}_{2y})$ denotes the conjugacy class consisting of three twofold rotations, with $C_{2x} (C_{2y})$ as a representative element.
The absence [presence] of a bar over the IRREPs indicates parity $+1$ [$-1$] under the antiunitary operation $[\theta 2_{\perp\bm{n}} \,\|\, E]$. 
The parity $\pm 1$ under the antiunitary operation $[\theta \,\|\, E]$ is attached on the IRREPs.
}
\label{table:Tsymmetric393collinear}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{6z}]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[E \,\|\, 3IC'_{2x}]$} & \rotatebox{90}{$[E \,\|\, 3IC^{\prime\prime}_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta 2_{\perp\bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{z}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$ 
& - 
\\
$\bar{\mathrm{A}}_{1}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& - 
& $T_{0}^{\mathrm{(s)}}$, $T_{z}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{z}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$ 
& - 
\\
$\bar{\mathrm{A}}_{1}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ 
& - 
& $T_{0}^{\mathrm{(o)}}$, $T_{z}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& - 
& $G_{0}^{\mathrm{(o)}}$, $G_{z}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{z}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$ 
& - 
\\
\hline
$\mathrm{A}_{2}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& - 
& $G_{0}^{\mathrm{(s)}}$, $G_{z}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{z}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$ 
& - 
\\
\hline
$\mathrm{B}_{1}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{3b}^{\mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$ 
& $G_{3a}^{\mathrm{(o)}}$, $G_{4b}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}_{1}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{3a}^{\mathrm{(s)}}$, $M_{4b}^{\mathrm{(s)}}$ 
& $T_{3b}^{\mathrm{(s)}}$, $T_{4a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{3b}^{\mathrm{(s)}}$, $Q_{4a}^{\mathrm{(s)}}$ 
& $G_{3a}^{\mathrm{(s)}}$, $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{3a}^{\mathrm{(o)}}$, $M_{4b}^{\mathrm{(o)}}$ 
& $T_{3b}^{\mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{2}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{3a}^{\mathrm{(o)}}$, $Q_{4b}^{\mathrm{(o)}}$ 
& $G_{3b}^{\mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}_{2}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{3b}^{\mathrm{(s)}}$, $M_{4a}^{\mathrm{(s)}}$ 
& $T_{3a}^{\mathrm{(s)}}$, $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{3a}^{\mathrm{(s)}}$, $Q_{4b}^{\mathrm{(s)}}$ 
& $G_{3b}^{\mathrm{(s)}}$, $G_{4a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{3b}^{\mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$ 
& $T_{3a}^{\mathrm{(o)}}$, $T_{4b}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{1}^{+}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $2$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & &
&
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\} 
&
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}_{1}^{+}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $2$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
& 
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & &
&
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{1}^{-}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $-2$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
& 
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & &
&
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\} 
&
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{1}^{-}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $-2$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & &
&
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\} 
&
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\} 
\\
\hline
$\mathrm{E}_{2}^{+}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & &
&
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}_{2}^{+}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\}, 
& 
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & & &
&
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{2}^{-}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\}, 
& 
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\}, 
\\
& & & & & & & &
&
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{2}^{-}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\\
& & & & & & & &
&
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
\hline
\hline
\end{tabular}
\end{table*}







\begin{table*}
\caption{
IRREPs of multipoles in the collinear SPG
$\mathcal{G}_{\mathrm{SO}}^\infty \times {}^1 \bar{6} {}^1 m {}^1 2 {}^{\bar{1}} 1 
= \mathrm{SO(2)}\times ( {}^1 \bar{6} {}^1 m {}^1 2 + [\theta \,\|\, E]{}^1 \bar{6} {}^1 m {}^1 2 + [\theta 2_{\perp\bm{n}} \,\|\, E]({}^1 \bar{6} {}^1 m {}^1 2 + [\theta \,\|\, E]{}^1 \bar{6} {}^1 m {}^1 2) )$.
All the symmetry operations of ${}^1 \bar{6} {}^1 m {}^1 2$ are listed.
The other operations are omitted except for $[\theta \,\|\, E]$ and $[\theta 2_{\perp \bm{n}} \,\|\, E]$.
Among the listed operations, $3C^{\prime}_{2x} (3C^{\prime\prime}_{2y})$ denotes the conjugacy class consisting of three twofold rotations, with $C_{2x} (C_{2y})$ as a representative element.
The absence [presence] of a bar over the IRREPs indicates parity $+1$ [$-1$] under the antiunitary operation $[\theta 2_{\perp\bm{n}} \,\|\, E]$. 
The parity $\pm 1$ under the antiunitary operation $[\theta \,\|\, E]$ is attached on the IRREPs.
}
\label{table:Tsymmetric412collinear}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, 3IC'_{2x}]$} & \rotatebox{90}{$[E \,\|\, IC_{2z}]$} & \rotatebox{90}{$[E \,\|\, 2IC_{6z}]$} & \rotatebox{90}{$[E \,\|\, 3C^{\prime\prime}_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1}^{\prime +}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{3b}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$ 
& $G_{4b}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{\prime +}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& $M_{4b}^{\mathrm{(s)}}$ 
& $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{3b}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1}^{\prime -}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{3b}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$ 
& $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{\prime -}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ 
& $M_{4b}^{\mathrm{(o)}}$ 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{3b}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2}^{\prime +}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{3a}^{\mathrm{(o)}}$ 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$, $G_{4a}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{\prime +}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$, $M_{4a}^{\mathrm{(s)}}$ 
& $T_{3a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{\prime -}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{3a}^{\mathrm{(s)}}$ 
& $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$, $G_{4a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{\prime -}$ 
& $1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$, $M_{4a}^{\mathrm{(o)}}$ 
& $T_{3a}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{1}^{\prime\prime +}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{4b}^{\mathrm{(o)}}$ 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{3b}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{\prime\prime +}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{3b}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$ 
& $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1}^{\prime\prime -}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{4b}^{\mathrm{(s)}}$ 
& $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{3b}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1}^{\prime\prime -}$ 
& $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{3b}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$ 
& $T_{4b}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2}^{\prime\prime +}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$, $Q_{4a}^{\mathrm{(o)}}$ 
& $G_{3a}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{\prime\prime +}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{3a}^{\mathrm{(s)}}$ 
& $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$, $T_{4a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2}^{\prime\prime -}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$, $Q_{4a}^{\mathrm{(s)}}$ 
& $G_{3a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2}^{\prime\prime -}$ 
& $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{3a}^{\mathrm{(o)}}$ 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$, $T_{4a}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}^{\prime +}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $2$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\} 
\\
& & & & & & & &  
& 
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\\
$\bar{\mathrm{E}}^{\prime +}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $2$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\} 
& 
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & &  
& 
&
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}^{\prime -}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $-2$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\}, 
& 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
& & & & & & & &  
& 
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\\
$\bar{\mathrm{E}}^{\prime -}$ 
& $2$ & $-1$ & $0$ & $2$ & $-1$ & $0$ & $-2$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\} 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & &  
& 
&
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
\hline
$\mathrm{E}^{\prime\prime +}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $2$ & $2$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\} 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\}, 
\\
& & & & & & & &  
& 
&
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}^{\prime\prime +}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $2$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
& & & & & & & &  
& 
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
&
\\
\hline
$\mathrm{E}^{\prime\prime -}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $-2$ & $2$ 
& 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\} 
& 
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\}, 
\\
& & & & & & & &  
& 
&
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}^{\prime\prime -}$ 
& $2$ & $-1$ & $0$ & $-2$ & $1$ & $0$ & $-2$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\}, 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\} 
\\
& & & & & & & &  
& 
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\} 
&
\\
\hline
\hline
\end{tabular}
\end{table*}








\renewcommand{\arraystretch}{1.0}% 表の縦幅
\begin{table*}
\caption{
IRREPs of multipoles in the collinear SPG
$\mathcal{G}_{\mathrm{SO}}^\infty \times {}^1 6 / {}^1 m {}^1 m {}^1 m {}^{\bar{1}} 1 
= \mathrm{SO(2)}\times ( {}^1 6 / {}^1 m {}^1 m {}^1 m + [\theta \,\|\, E]{}^1 6 / {}^1 m {}^1 m {}^1 m + [\theta 2_{\perp\bm{n}} \,\|\, E]({}^1 6 / {}^1 m {}^1 m {}^1 m + [\theta \,\|\, E]{}^1 6 / {}^1 m {}^1 m {}^1 m) )$.
All the symmetry operations of ${}^1 6 / {}^1 m {}^1 m {}^1 m$ are listed.
The other operations are omitted except for $[\theta \,\|\, E]$ and $[\theta 2_{\perp \bm{n}} \,\|\, E]$.
Among the listed operations, $3C^{\prime}_{2x} (3C^{\prime\prime}_{2y})$ denotes the conjugacy class consisting of three twofold rotations, with $C_{2x} (C_{2y})$ as a representative element.
The absence [presence] of a bar over the IRREPs indicates parity $+1$ [$-1$] under the antiunitary operation $[\theta 2_{\perp\bm{n}} \,\|\, E]$. 
The parity $\pm 1$ under the antiunitary operation $[\theta \,\|\, E]$ is attached on the IRREPs.
}
\label{table:Tsymmetric440collinear}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
IRREP & \rotatebox{90}{$[E \,\|\, E]$} & \rotatebox{90}{$[E \,\|\, 2C_{6z}]$} & \rotatebox{90}{$[E \,\|\, 2C_{3z}]$} & \rotatebox{90}{$[E \,\|\, C_{2z}]$} & \rotatebox{90}{$[E \,\|\, 3C'_{2x}]$} & \rotatebox{90}{$[E \,\|\, 3C^{\prime\prime}_{2y}]$} & \rotatebox{90}{$[E \,\|\, I]$} & \rotatebox{90}{$[E \,\|\, 2IC_{6z}]$} & \rotatebox{90}{$[E \,\|\, 2IC_{3z}]$} & \rotatebox{90}{$[E \,\|\, IC_{2z}]$} & \rotatebox{90}{$[E \,\|\, 3IC'_{2x}]$} & \rotatebox{90}{$[E \,\|\, 3IC^{\prime\prime}_{2y}]$} & \rotatebox{90}{$[\theta \,\|\, E]$} & \rotatebox{90}{$[\theta 2_{\perp \bm{n}} \,\|\, E]$} & E, M & ET, MT 
\\
\hline
$\mathrm{A}_{1\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{0}^{\mathrm{(o)}}$, $Q_{u}^{\mathrm{(o)}}$, $Q_{40}^{\mathrm{(o)}}$ 
& - 
\\
$\bar{\mathrm{A}}_{1\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ 
& - 
& $T_{0}^{\mathrm{(s)}}$, $T_{u}^{\mathrm{(s)}}$, $T_{40}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{1\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{0}^{\mathrm{(s)}}$, $Q_{u}^{\mathrm{(s)}}$, $Q_{40}^{\mathrm{(s)}}$ 
& - 
\\
$\bar{\mathrm{A}}_{1\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ 
& - 
& $T_{0}^{\mathrm{(o)}}$, $T_{u}^{\mathrm{(o)}}$, $T_{40}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{A}_{2\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ 
& - 
& $G_{z}^{\mathrm{(o)}}$, $G_{z}^{\alpha \mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{2\mathrm{g}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{z}^{\mathrm{(s)}}$, $M_{z}^{\alpha \mathrm{(s)}}$ 
& - 
\\
\hline
$\mathrm{A}_{2\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ 
& - 
& $G_{z}^{\mathrm{(s)}}$, $G_{z}^{\alpha \mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{2\mathrm{g}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{z}^{\mathrm{(o)}}$, $M_{z}^{\alpha \mathrm{(o)}}$ 
& - 
\\
\hline
$\mathrm{B}_{1\mathrm{g}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{4a}^{\mathrm{(o)}}$ 
& $G_{3a}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}_{1\mathrm{g}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{3a}^{\mathrm{(s)}}$ 
& $T_{4a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1\mathrm{g}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{4a}^{\mathrm{(s)}}$ 
& $G_{3a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1\mathrm{g}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{3a}^{\mathrm{(o)}}$ 
& $T_{4a}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{2\mathrm{g}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{4b}^{\mathrm{(o)}}$ 
& $G_{3b}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}_{2\mathrm{g}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{3b}^{\mathrm{(s)}}$ 
& $T_{4b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2\mathrm{g}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{4b}^{\mathrm{(s)}}$ 
& $G_{3b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2\mathrm{g}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{3b}^{\mathrm{(o)}}$ 
& $T_{4b}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{1\mathrm{g}}^{+}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $2$ & $2$ 
& 
\{$Q_{yz}^{\mathrm{(o)}}$, $Q_{zx}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(o)}}$, $Q_{4v}^{\alpha \mathrm{(o)}}$\} 
& 
\{$G_{x}^{\mathrm{(o)}}$, $G_{y}^{\mathrm{(o)}}$\}, 
\{$G_{3u}^{\mathrm{(o)}}$, $G_{3v}^{\mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}_{1\mathrm{g}}^{+}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $2$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(s)}}$, $M_{y}^{\mathrm{(s)}}$\}, 
\{$M_{3u}^{\mathrm{(s)}}$, $M_{3v}^{\mathrm{(s)}}$\} 
& 
\{$T_{yz}^{\mathrm{(s)}}$, $T_{zx}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(s)}}$, $T_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{1\mathrm{g}}^{-}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $-2$ & $2$ 
& 
\{$Q_{yz}^{\mathrm{(s)}}$, $Q_{zx}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\alpha \mathrm{(s)}}$, $Q_{4v}^{\alpha \mathrm{(s)}}$\} 
& 
\{$G_{x}^{\mathrm{(s)}}$, $G_{y}^{\mathrm{(s)}}$\}, 
\{$G_{3u}^{\mathrm{(s)}}$, $G_{3v}^{\mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{1\mathrm{g}}^{-}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $-2$ & $-2$ 
& 
\{$M_{x}^{\mathrm{(o)}}$, $M_{y}^{\mathrm{(o)}}$\}, 
\{$M_{3u}^{\mathrm{(o)}}$, $M_{3v}^{\mathrm{(o)}}$\} 
& 
\{$T_{yz}^{\mathrm{(o)}}$, $T_{zx}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\alpha \mathrm{(o)}}$, $T_{4v}^{\alpha \mathrm{(o)}}$\} 
\\
\hline
$\mathrm{E}_{2\mathrm{g}}^{+}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(o)}}$, $Q_{xy}^{\mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 1 \mathrm{(o)}}$, $Q_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(o)}}$, $Q_{4v}^{\beta 2 \mathrm{(o)}}$\} 
& 
\{$G_{xyz}^{\mathrm{(o)}}$, $G_{z}^{\beta \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}_{2\mathrm{g}}^{+}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $-2$ 
& 
\{$M_{xyz}^{\mathrm{(s)}}$, $M_{z}^{\beta \mathrm{(s)}}$\} 
& 
\{$T_{v}^{\mathrm{(s)}}$, $T_{xy}^{\mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 1 \mathrm{(s)}}$, $T_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(s)}}$, $T_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{2\mathrm{g}}^{-}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $2$ 
& 
\{$Q_{v}^{\mathrm{(s)}}$, $Q_{xy}^{\mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 1 \mathrm{(s)}}$, $Q_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$Q_{4u}^{\beta 2 \mathrm{(s)}}$, $Q_{4v}^{\beta 2 \mathrm{(s)}}$\} 
& 
\{$G_{xyz}^{\mathrm{(s)}}$, $G_{z}^{\beta \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{2\mathrm{g}}^{-}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $-2$ 
& 
\{$M_{xyz}^{\mathrm{(o)}}$, $M_{z}^{\beta \mathrm{(o)}}$\} 
& 
\{$T_{v}^{\mathrm{(o)}}$, $T_{xy}^{\mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 1 \mathrm{(o)}}$, $T_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$T_{4u}^{\beta 2 \mathrm{(o)}}$, $T_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
\hline
$\mathrm{A}_{1\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ 
& - 
& $G_{0}^{\mathrm{(o)}}$, $G_{u}^{\mathrm{(o)}}$, $G_{40}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{A}}_{1\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $-1$ 
& $M_{0}^{\mathrm{(s)}}$, $M_{u}^{\mathrm{(s)}}$, $M_{40}^{\mathrm{(s)}}$ 
& - 
\\
\hline
$\mathrm{A}_{1\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ 
& - 
& $G_{0}^{\mathrm{(s)}}$, $G_{u}^{\mathrm{(s)}}$, $G_{40}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{A}}_{1\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ 
& $M_{0}^{\mathrm{(o)}}$, $M_{u}^{\mathrm{(o)}}$, $M_{40}^{\mathrm{(o)}}$ 
& - 
\\
\hline
$\mathrm{A}_{2\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $1$ 
& $Q_{z}^{\mathrm{(o)}}$, $Q_{z}^{\alpha \mathrm{(o)}}$ 
& - 
\\
$\bar{\mathrm{A}}_{2\mathrm{u}}^{+}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $-1$ 
& - 
& $T_{z}^{\mathrm{(s)}}$, $T_{z}^{\alpha \mathrm{(s)}}$ 
\\
\hline
$\mathrm{A}_{2\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ 
& $Q_{z}^{\mathrm{(s)}}$, $Q_{z}^{\alpha \mathrm{(s)}}$ 
& - 
\\
$\bar{\mathrm{A}}_{2\mathrm{u}}^{-}$ 
& $1$ & $1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ 
& - 
& $T_{z}^{\mathrm{(o)}}$, $T_{z}^{\alpha \mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{1\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $1$ 
& $Q_{3a}^{\mathrm{(o)}}$ 
& $G_{4a}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}_{1\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ 
& $M_{4a}^{\mathrm{(s)}}$ 
& $T_{3a}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{1\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ 
& $Q_{3a}^{\mathrm{(s)}}$ 
& $G_{4a}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{1\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $-1$ 
& $M_{4a}^{\mathrm{(o)}}$ 
& $T_{3a}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{B}_{2\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $1$ 
& $Q_{3b}^{\mathrm{(o)}}$ 
& $G_{4b}^{\mathrm{(o)}}$ 
\\
$\bar{\mathrm{B}}_{2\mathrm{u}}^{+}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $1$ & $-1$ 
& $M_{4b}^{\mathrm{(s)}}$ 
& $T_{3b}^{\mathrm{(s)}}$ 
\\
\hline
$\mathrm{B}_{2\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $1$ 
& $Q_{3b}^{\mathrm{(s)}}$ 
& $G_{4b}^{\mathrm{(s)}}$ 
\\
$\bar{\mathrm{B}}_{2\mathrm{u}}^{-}$ 
& $1$ & $-1$ & $1$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ & $-1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ 
& $M_{4b}^{\mathrm{(o)}}$ 
& $T_{3b}^{\mathrm{(o)}}$ 
\\
\hline
$\mathrm{E}_{1\mathrm{u}}^{+}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $-2$ & $-1$ & $1$ & $2$ & $0$ & $0$ & $2$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(o)}}$, $Q_{y}^{\mathrm{(o)}}$\}, 
\{$Q_{3u}^{\mathrm{(o)}}$, $Q_{3v}^{\mathrm{(o)}}$\} 
& 
\{$G_{yz}^{\mathrm{(o)}}$, $G_{zx}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(o)}}$, $G_{4v}^{\alpha \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}_{1\mathrm{u}}^{+}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $-2$ & $-1$ & $1$ & $2$ & $0$ & $0$ & $2$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(s)}}$, $M_{zx}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(s)}}$, $M_{4v}^{\alpha \mathrm{(s)}}$\} 
& 
\{$T_{x}^{\mathrm{(s)}}$, $T_{y}^{\mathrm{(s)}}$\}, 
\{$T_{3u}^{\mathrm{(s)}}$, $T_{3v}^{\mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{1\mathrm{u}}^{-}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $-2$ & $-1$ & $1$ & $2$ & $0$ & $0$ & $-2$ & $2$ 
& 
\{$Q_{x}^{\mathrm{(s)}}$, $Q_{y}^{\mathrm{(s)}}$\}, 
\{$Q_{3u}^{\mathrm{(s)}}$, $Q_{3v}^{\mathrm{(s)}}$\} 
& 
\{$G_{yz}^{\mathrm{(s)}}$, $G_{zx}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\alpha \mathrm{(s)}}$, $G_{4v}^{\alpha \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{1\mathrm{u}}^{-}$ 
& $2$ & $1$ & $-1$ & $-2$ & $0$ & $0$ & $-2$ & $-1$ & $1$ & $2$ & $0$ & $0$ & $-2$ & $-2$ 
& 
\{$M_{yz}^{\mathrm{(o)}}$, $M_{zx}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\alpha \mathrm{(o)}}$, $M_{4v}^{\alpha \mathrm{(o)}}$\} 
& 
\{$T_{x}^{\mathrm{(o)}}$, $T_{y}^{\mathrm{(o)}}$\}, 
\{$T_{3u}^{\mathrm{(o)}}$, $T_{3v}^{\mathrm{(o)}}$\} 
\\
\hline
$\mathrm{E}_{2\mathrm{u}}^{+}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $1$ & $1$ & $-2$ & $0$ & $0$ & $2$ & $2$ 
& 
\{$Q_{xyz}^{\mathrm{(o)}}$, $Q_{z}^{\beta \mathrm{(o)}}$\} 
& 
\{$G_{v}^{\mathrm{(o)}}$, $G_{xy}^{\mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 1 \mathrm{(o)}}$, $G_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(o)}}$, $G_{4v}^{\beta 2 \mathrm{(o)}}$\} 
\\
$\bar{\mathrm{E}}_{2\mathrm{u}}^{+}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $1$ & $1$ & $-2$ & $0$ & $0$ & $2$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(s)}}$, $M_{xy}^{\mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 1 \mathrm{(s)}}$, $M_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(s)}}$, $M_{4v}^{\beta 2 \mathrm{(s)}}$\} 
& 
\{$T_{xyz}^{\mathrm{(s)}}$, $T_{z}^{\beta \mathrm{(s)}}$\} 
\\
\hline
$\mathrm{E}_{2\mathrm{u}}^{-}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $1$ & $1$ & $-2$ & $0$ & $0$ & $-2$ & $2$ 
& 
\{$Q_{xyz}^{\mathrm{(s)}}$, $Q_{z}^{\beta \mathrm{(s)}}$\} 
& 
\{$G_{v}^{\mathrm{(s)}}$, $G_{xy}^{\mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 1 \mathrm{(s)}}$, $G_{4v}^{\beta 1 \mathrm{(s)}}$\}, 
\{$G_{4u}^{\beta 2 \mathrm{(s)}}$, $G_{4v}^{\beta 2 \mathrm{(s)}}$\} 
\\
$\bar{\mathrm{E}}_{2\mathrm{u}}^{-}$ 
& $2$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $-2$ & $1$ & $1$ & $-2$ & $0$ & $0$ & $-2$ & $-2$ 
& 
\{$M_{v}^{\mathrm{(o)}}$, $M_{xy}^{\mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 1 \mathrm{(o)}}$, $M_{4v}^{\beta 1 \mathrm{(o)}}$\}, 
\{$M_{4u}^{\beta 2 \mathrm{(o)}}$, $M_{4v}^{\beta 2 \mathrm{(o)}}$\} 
& 
\{$T_{xyz}^{\mathrm{(o)}}$, $T_{z}^{\beta \mathrm{(o)}}$\} 
\\
\hline
\hline
\end{tabular}
\end{table*}




% 表の多用による float が多すぎるときの対策
\clearpage % float を強制出力(表10個ごとくらいに挿入)
